What is the Milky Way outer halo made of? High resolution spectroscopy of distant red giants

In a framework where galaxies form hierarchically, extended stellar haloes are predicted to be an ubiquitous feature around Milky Way-like galaxies and to consist mainly of the shredded stellar component of smaller galactic systems. The type of accreted stellar systems are expected to vary according to the specific accretion and merging history of a given galaxy, and so is the fraction of stars formed in-situ versus accreted. Analysis of the chemical properties of Milky Way halo stars out to large Galactocentric radii can provide important insights into the properties of the environment in which the stars that contributed to the build-up of different regions of the Milky Way stellar halo formed. In this work we focus on the outer regions of the Milky Way stellar halo, by determining chemical abundances of halo stars with large present-day Galactocentric distances, $>$15 kpc. The data-set we acquired consists of high resolution HET/HRS, Magellan/MIKE and VLT/UVES spectra for 28 red giant branch stars covering a wide metallicity range, $-3.1 \lesssim$[Fe/H]$\lesssim -0.6$. We show that the ratio of $\alpha$-elements over Fe as a function of [Fe/H] for our sample of outer halo stars is not dissimilar from the pattern shown by MW halo stars from solar neighborhood samples. On the other hand, significant differences appear at [Fe/H]$\gtrsim -1.5$ when considering chemical abundance ratios such as [Ba/Fe], [Na/Fe], [Ni/Fe], [Eu/Fe], [Ba/Y]. Qualitatively, this type of chemical abundance trends are observed in massive dwarf galaxies, such as Sagittarius and the Large Magellanic Cloud. This appears to suggest a larger contribution in the outer halo of stars formed in an environment with high initial star formation rate and already polluted by asymptotic giant branch stars with respect to inner halo samples.

==> (inline-0) <==
\begin{tabular}{l|rr|rrrrrrrrrrrrrrrrrrrrrrrrr}
\hline
ID&$\mathrm{\left[\frac{FeI}{H}\right]}$
&$\mathrm{\left[\frac{FeII}{H}\right]}$
                           & O    &  Na   & Mg    & Al    & Si    & Ca    & Sc    & TiII  &   VI  &  CrI  &  Mn   & Co    & Ni    & Cu     & Zn    & Sr    & Y     & Zr    & Ba    & La    & Ce    & Pr    & Nd    & Sm    & Eu     \\
  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &     &     &        \\ 
\hline
   & $7.50$& $7.50$&$8.83$&$6.33$ & $7.58$& $6.47$& $7.55$& $6.36$& $3.17$& $5.02$& $4.00$& $5.67$& $5.39$& $4.92$& $6.25$& $4.21$ & $4.60$& $2.97$& $2.24$& $2.60$& $2.13$& $1.17$& $1.58$& $0.71$& $1.50$& $1.01$& $0.51$ \\              
\hline
     HRS:&       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &     &     &        \\ 
         01&$-2.41$&$-2.25$&$  -  $&$ 0.46$&$ 0.27$&$  -  $&$  -  $&$ 0.43$&$-0.14$&$ 0.34$&$  -  $&$-0.26$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$-0.30$&$  -  $&$ 1.03$&$  -  $&$  -  $&$  -  $&$ 0.64$&$  -  $&$  -  $ \\
           &$ 0.09$&$ 0.16$&$  -  $&$ 0.14$&$ 0.08$&$  -  $&$  -  $&$ 0.13$&$ 0.08$&$ 0.09$&$  -  $&$ 0.22$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.08$&$  -  $&$ 0.14$&$  -  $&$  -  $&$  -  $&$ 0.06$&$  -  $&$  -  $ \\
         02&$-0.73$&$-0.72$&$ 0.42$&$-0.21$&$ 0.09$&$  -  $&$ 0.16$&$ 0.28$&$-0.07$&$ 0.58$&$-0.10$&$ 0.21$&$-0.47$&$  -  $&$-0.36$&$-0.63$&$  -  $&$  -  $&$ 0.04$&$  -  $&$ 0.86$&$-0.02$&$  -  $&$  -  $&$ 0.33$&$  -  $&$ 0.83$ \\
           &$ 0.11$&$ 0.09$&$ 0.13$&$ 0.17$&$ 0.11$&$  -  $&$ 0.09$&$ 0.13$&$ 0.14$&$ 0.14$&$ 0.06$&$ 0.13$&$ 0.11$&$  -  $&$ 0.15$&$ 0.18$&$  -  $&$  -  $&$ 0.08$&$  -  $&$ 0.10$&$ 0.11$&$  -  $&$  -  $&$ 0.08$&$  -  $&$ 0.07$ \\
         03&$-0.97$&$-0.98$&$  -  $&$-0.46$&$ 0.01$&$  -  $&$ 0.26$&$ 0.15$&$ 0.10$&$ 0.62$&$  -  $&$ 0.16$&$-0.45$&$  -  $&$-0.10$&$-0.58$&$  -  $&$  -  $&$ 0.22$&$  -  $&$ 0.68$&$  -  $&$  -  $&$  -  $&$ 1.24$&$  -  $&$ 1.11$ \\
           &$ 0.11$&$ 0.08$&$  -  $&$ 0.17$&$ 0.15$&$  -  $&$ 0.10$&$ 0.10$&$ 0.11$&$ 0.14$&$  -  $&$ 0.09$&$ 0.15$&$  -  $&$ 0.13$&$ 0.21$&$  -  $&$  -  $&$ 0.18$&$  -  $&$ 0.09$&$  -  $&$  -  $&$  -  $&$ 0.10$&$  -  $&$ 0.07$ \\
         04&$-2.49$&$-2.33$&$  -  $&$ 0.33$&$ 0.55$&$  -  $&$  -  $&$ 0.40$&$-0.08$&$ 0.18$&$  -  $&$-0.54$&$ 0.18$&$  -  $&$-0.14$&$  -  $&$  -  $&$  -  $&$-0.56$&$  -  $&$-0.35$&$  -  $&$  -  $&$  -  $&$ 1.28$&$  -  $&$  -  $ \\
           &$ 0.08$&$ 0.07$&$  -  $&$ 0.14$&$ 0.11$&$  -  $&$  -  $&$ 0.09$&$ 0.13$&$ 0.07$&$  -  $&$ 0.12$&$ 0.08$&$  -  $&$ 0.09$&$  -  $&$  -  $&$  -  $&$ 0.07$&$  -  $&$ 0.12$&$  -  $&$  -  $&$  -  $&$ 0.04$&$  -  $&$  -  $ \\
       \#21&$-1.01$&$-0.99$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.31$&$  -  $&$  -  $&$  -  $&$-0.11$&$  -  $&$  -  $&$  -  $&$-0.56$&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.80$&$ 0.49$&$  -  $&$  -  $&$  -  $&$  -  $&$ 1.25$ \\
       UVES&$ 0.11$&$ 0.08$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.11$&$  -  $&$  -  $&$  -  $&$ 0.15$&$  -  $&$  -  $&$  -  $&$ 0.18$&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.09$&$ 0.05$&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.07$ \\
       \#26&$-1.66$&$-1.53$&$  -  $&$-0.20$&$ 0.27$&$  -  $&$  -  $&$ 0.36$&$ 0.37$&$ 0.45$&$  -  $&$-0.19$&$  -  $&$  -  $&$-0.19$&$  -  $&$  -  $&$  -  $&$ 0.13$&$  -  $&$ 0.63$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\
       UVES&$ 0.10$&$ 0.08$&$  -  $&$ 0.08$&$ 0.06$&$  -  $&$  -  $&$ 0.08$&$ 0.19$&$ 0.10$&$  -  $&$ 0.12$&$  -  $&$  -  $&$ 0.09$&$  -  $&$  -  $&$  -  $&$ 0.18$&$  -  $&$ 0.10$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\
         05&$-2.45$&$-2.25$&$  -  $&$ 0.51$&$ 0.52$&$  -  $&$  -  $&$ 0.49$&$-0.19$&$-0.01$&$  -  $&$-0.28$&$  -  $&$  -  $&$ 0.11$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.07$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\
           &$ 0.08$&$ 0.07$&$  -  $&$ 0.17$&$ 0.10$&$  -  $&$  -  $&$ 0.07$&$ 0.10$&$ 0.11$&$  -  $&$ 0.07$&$  -  $&$  -  $&$ 0.06$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.21$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\
         06&$-1.31$&$-1.23$&$  -  $&$ 0.06$&$ 0.36$&$  -  $&$ 0.58$&$ 0.43$&$-0.07$&$ 0.31$&$  -  $&$-0.04$&$-0.25$&$  -  $&$-0.14$&$-0.27$&$  -  $&$  -  $&$-0.15$&$  -  $&$ 0.65$&$  -  $&$  -  $&$  -  $&$ 0.60$&$  -  $&$ 0.84$ \\
           &$ 0.12$&$ 0.10$&$  -  $&$ 0.12$&$ 0.09$&$  -  $&$ 0.09$&$ 0.13$&$ 0.11$&$ 0.24$&$  -  $&$ 0.12$&$ 0.09$&$  -  $&$ 0.10$&$ 0.10$&$  -  $&$  -  $&$ 0.29$&$  -  $&$ 0.17$&$  -  $&$  -  $&$  -  $&$ 0.12$&$  -  $&$ 0.08$ \\
         07&$-1.82$&$-1.72$&$  -  $&$-0.30$&$-0.58$&$  -  $&$  -  $&$-0.16$&$  -  $&$ 0.25$&$  -  $&$ 0.08$&$ 0.08$&$  -  $&$ 0.22$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$-1.60$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\
           &$ 0.08$&$ 0.06$&$  -  $&$ 0.17$&$ 0.07$&$  -  $&$  -  $&$ 0.08$&$  -  $&$ 0.09$&$  -  $&$ 0.11$&$ 0.06$&$  -  $&$ 0.07$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.06$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\
       \#28&$-0.84$&$-0.81$&$  -  $&$  -  $&$-0.16$&$  -  $&$ 0.04$&$ 0.01$&$-0.03$&$ 0.21$&$ 0.49$&$ 0.01$&$-0.07$&$  -  $&$-0.01$&$-0.45$&$  -  $&$  -  $&$-0.20$&$  -  $&$ 0.81$&$ 0.73$&$  -  $&$  -  $&$ 0.65$&$  -  $&$ 1.42$ \\
       UVES&$ 0.13$&$ 0.13$&$  -  $&$  -  $&$ 0.31$&$  -  $&$ 0.23$&$ 0.15$&$ 0.13$&$ 0.14$&$ 0.20$&$ 0.23$&$ 0.18$&$  -  $&$ 0.16$&$ 0.11$&$  -  $&$  -  $&$ 0.21$&$  -  $&$ 0.18$&$ 0.12$&$  -  $&$  -  $&$ 0.08$&$  -  $&$ 0.18$ \\ \hline
     MIKE: &       &       &       &       &       &       &       &       &       &            &       &       &       &            &       &       &       &       &       &       &       &            &     &        \\ 
         08&$-1.18$&$-1.20$&$  -  $&$ 0.01$&$ 0.14$&$  -  $&$ 0.50$&$ 0.26$&$ 0.17$&$ 0.23$&$  -  $&$-0.06$&$-0.19$&$-0.71$&$ 0.05$&$-0.52$&$-0.19$&$  -  $&$ 0.04$&$  -  $&$ 0.37$&$ 0.66$&$ 0.35$&$ 1.74$&$ 0.34$&$  -  $&$ 0.14$ \\ 
           &$ 0.12$&$ 0.12$&$  -  $&$ 0.06$&$ 0.11$&$  -  $&$ 0.17$&$ 0.17$&$ 0.23$&$ 0.13$&$  -  $&$ 0.20$&$ 0.16$&$ 0.39$&$ 0.08$&$ 0.22$&$ 0.12$&$  -  $&$ 0.14$&$  -  $&$ 0.17$&$ 0.09$&$ 0.12$&$ 0.31$&$ 0.14$&$  -  $&$ 0.25$ \\ 
         09&$-2.26$&$-2.18$&$  -  $&$  -  $&$ 0.41$&$  -  $&$ 0.64$&$ 0.39$&$ 0.09$&$ 0.33$&$  -  $&$-0.29$&$-0.48$&$-0.32$&$ 0.03$&$  -  $&$ 0.22$&$-0.08$&$-0.32$&$ 0.02$&$-0.04$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$-0.07$ \\ 
           &$ 0.08$&$ 0.07$&$  -  $&$  -  $&$ 0.09$&$  -  $&$ 0.06$&$ 0.06$&$ 0.07$&$ 0.08$&$  -  $&$ 0.09$&$ 0.07$&$ 0.29$&$ 0.05$&$  -  $&$ 0.05$&$ 0.10$&$ 0.09$&$ 0.10$&$ 0.13$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.08$ \\ 
         10&$-1.72$&$-1.67$&$<0.79$&$ 0.00$&$ 0.24$&$  -  $&$ 0.52$&$ 0.36$&$-0.13$&$ 0.26$&$  -  $&$-0.07$&$-0.51$&$-0.89$&$-0.15$&$  -  $&$-0.09$&$  -  $&$-0.54$&$  -  $&$ 0.25$&$  -  $&$-0.03$&$ 0.42$&$ 0.26$&$ 0.26$&$  -  $ \\ 
           &$ 0.10$&$ 0.10$&$ 0.15$&$ 0.09$&$ 0.09$&$  -  $&$ 0.17$&$ 0.17$&$ 0.09$&$ 0.12$&$  -  $&$ 0.13$&$ 0.09$&$ 0.28$&$ 0.07$&$  -  $&$ 0.09$&$  -  $&$ 0.19$&$  -  $&$ 0.14$&$  -  $&$ 0.05$&$ 0.13$&$ 0.12$&$ 0.15$&$  -  $ \\ 
         11&$-0.96$&$-0.90$&$ 0.25$&$-0.33$&$ 0.24$&$  -  $&$ 0.12$&$ 0.30$&$ 0.15$&$ 0.30$&$  -  $&$-0.16$&$-0.49$&$-0.23$&$-0.17$&$-0.55$&$ 0.16$&$  -  $&$  -  $&$ 1.84$&$ 0.87$&$ 0.37$&$ 0.54$&$ 0.76$&$ 0.59$&$ 0.71$&$ 1.02$ \\ 
           &$ 0.11$&$ 0.08$&$ 0.04$&$ 0.08$&$ 0.11$&$  -  $&$ 0.07$&$ 0.13$&$ 0.11$&$ 0.13$&$  -  $&$ 0.12$&$ 0.12$&$ 0.19$&$ 0.09$&$ 0.15$&$ 0.14$&$  -  $&$  -  $&$ 0.15$&$ 0.15$&$ 0.07$&$ 0.14$&$ 0.10$&$ 0.25$&$ 0.12$&$ 0.10$ \\ 
         12&$-1.83$&$-1.84$&$  -  $&$-0.04$&$  -  $&$  -  $&$ 1.67$&$ 0.27$&$  -  $&$ 0.65$&$  -  $&$ 0.21$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.19$&$  -  $&$  -  $&$<2.53$&$  -  $&$  -  $&$  -  $ \\ 
           &$ 0.15$&$ 0.28$&$  -  $&$ 0.10$&$  -  $&$  -  $&$ 0.12$&$ 0.12$&$  -  $&$ 0.26$&$  -  $&$ 0.16$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.15$&$  -  $&$  -  $&$ 0.20$&$  -  $&$  -  $&$  -  $ \\ 
         13&$-1.14$&$-1.11$&$ 0.36$&$-0.22$&$ 0.31$&$-0.20$&$ 0.29$&$ 0.19$&$-0.10$&$ 0.24$&$  -  $&$-0.26$&$-0.43$&$-0.30$&$-0.11$&$-0.42$&$ 0.23$&$  -  $&$  -  $&$  -  $&$ 0.86$&$ 0.34$&$ 0.08$&$ 0.56$&$ 0.36$&$ 0.59$&$ 0.62$ \\ 
           &$ 0.10$&$ 0.07$&$ 0.04$&$ 0.06$&$ 0.10$&$ 0.04$&$ 0.05$&$ 0.11$&$ 0.08$&$ 0.10$&$  -  $&$ 0.12$&$ 0.12$&$ 0.08$&$ 0.08$&$ 0.15$&$ 0.10$&$  -  $&$  -  $&$  -  $&$ 0.18$&$ 0.06$&$ 0.13$&$ 0.08$&$ 0.06$&$ 0.10$&$ 0.11$ \\ 
         14&$-1.33$&$-1.25$&$ 0.65$&$-0.40$&$ 0.21$&$  -  $&$ 0.27$&$ 0.32$&$ 0.14$&$ 0.38$&$  -  $&$-0.01$&$-0.46$&$ 0.04$&$ 0.01$&$-0.40$&$ 0.09$&$  -  $&$  -  $&$ 0.84$&$ 0.79$&$ 0.45$&$ 0.40$&$  -  $&$ 0.39$&$ 0.46$&$  -  $ \\ 
           &$ 0.11$&$ 0.09$&$ 0.04$&$ 0.07$&$ 0.10$&$  -  $&$ 0.12$&$ 0.11$&$ 0.11$&$ 0.10$&$  -  $&$ 0.18$&$ 0.08$&$ 0.11$&$ 0.11$&$ 0.11$&$ 0.11$&$  -  $&$  -  $&$ 0.45$&$ 0.13$&$ 0.10$&$ 0.12$&$  -  $&$ 0.16$&$ 0.08$&$  -  $ \\ 
         15&$-1.33$&$-1.27$&$ 0.69$&$-0.30$&$ 0.25$&$  -  $&$ 0.30$&$ 0.35$&$ 0.07$&$ 0.35$&$  -  $&$-0.12$&$-0.42$&$  -  $&$-0.07$&$-0.60$&$ 0.09$&$  -  $&$  -  $&$  -  $&$ 0.50$&$  -  $&$ 0.24$&$  -  $&$ 0.21$&$ 0.22$&$  -  $ \\ 
           &$ 0.10$&$ 0.08$&$ 0.07$&$ 0.10$&$ 0.12$&$  -  $&$ 0.07$&$ 0.11$&$ 0.08$&$ 0.13$&$  -  $&$ 0.13$&$ 0.08$&$  -  $&$ 0.08$&$ 0.05$&$ 0.15$&$  -  $&$  -  $&$  -  $&$ 0.17$&$  -  $&$ 0.11$&$  -  $&$ 0.10$&$ 0.08$&$  -  $ \\ 
         16&$-1.30$&$-1.29$&$ 0.21$&$-0.33$&$ 0.38$&$  -  $&$ 0.60$&$ 0.23$&$ 0.04$&$ 0.38$&$  -  $&$-0.24$&$-0.43$&$  -  $&$-0.17$&$-0.58$&$ 0.23$&$  -  $&$  -  $&$  -  $&$ 0.27$&$ 0.21$&$  -  $&$ 0.22$&$ 0.54$&$ 0.52$&$ 0.71$ \\ 
           &$ 0.10$&$ 0.08$&$ 0.04$&$ 0.09$&$ 0.11$&$  -  $&$ 0.09$&$ 0.11$&$ 0.09$&$ 0.12$&$  -  $&$ 0.11$&$ 0.09$&$  -  $&$ 0.08$&$ 0.09$&$ 0.14$&$  -  $&$  -  $&$  -  $&$ 0.15$&$ 0.07$&$  -  $&$ 0.09$&$ 0.16$&$ 0.16$&$ 0.07$ \\ 
         17&$-1.32$&$-1.28$&$ 0.53$&$-0.22$&$ 0.23$&$  -  $&$ 0.35$&$ 0.33$&$ 0.01$&$ 0.31$&$  -  $&$-0.20$&$-0.42$&$ 0.05$&$-0.14$&$  -  $&$ 0.36$&$  -  $&$  -  $&$  -  $&$ 0.63$&$  -  $&$ 0.30$&$  -  $&$ 0.19$&$ 0.35$&$ 0.65$ \\ 
           &$ 0.10$&$ 0.08$&$ 0.09$&$ 0.08$&$ 0.11$&$  -  $&$ 0.08$&$ 0.11$&$ 0.10$&$ 0.14$&$  -  $&$ 0.20$&$ 0.09$&$ 0.97$&$ 0.09$&$  -  $&$ 0.16$&$  -  $&$  -  $&$  -  $&$ 0.15$&$  -  $&$ 0.11$&$  -  $&$ 0.11$&$ 0.07$&$ 0.06$ \\ 
         18&$-1.22$&$-1.18$&$ 0.33$&$-0.21$&$ 0.08$&$  -  $&$ 0.22$&$ 0.07$&$-0.05$&$ 0.33$&$  -  $&$-0.30$&$-0.42$&$  -  $&$-0.15$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.53$&$-0.03$&$ 0.02$&$  -  $&$ 0.24$&$ 0.26$&$ 0.51$ \\ 
           &$ 0.09$&$ 0.08$&$ 0.05$&$ 0.08$&$ 0.10$&$  -  $&$ 0.08$&$ 0.08$&$ 0.08$&$ 0.11$&$  -  $&$ 0.09$&$ 0.08$&$  -  $&$ 0.07$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$ 0.15$&$ 0.08$&$ 0.10$&$  -  $&$ 0.10$&$ 0.09$&$ 0.05$ \\ \hline
\label{table:mean_abund}
\end{tabular}
\begin{tabular}{l|rr|rrrrrrrrrrrrrrrrrrrrrrrrr}
\hline
ID&$\mathrm{\left[\frac{FeI}{H}\right]}$
&$\mathrm{\left[\frac{FeII}{H}\right]}$
                           & O     & Na    & Mg    & Al    & Si    & Ca    & Sc    & TiII  &   VI  &  CrI  &  Mn   & Co    & Ni    & Cu    & Zn    & Sr    & Y     & Zr    & Ba    & La    & Ce    & Pr    & Nd    & Sm    & Eu \\
\hline
& $7.50$& $7.50$& $8.83$&$6.33$ & $7.58$& $6.47$& $7.55$& $6.36$& $3.17$& $5.02$& $4.00$& $5.67$& $5.39$& $4.92$& $6.25$& $4.21$& $4.60$& $2.97$& $2.24$& $2.60$& $2.13$& $1.17$& $1.58$& $0.71$& $1.50$& $1.01$& $0.51$ \\              
      \hline
     UVES: &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &     &     &        \\ 
         19&$-2.98$&$-2.84$&$  -  $&$-0.01$&$ 0.21$&$-0.58$&$  -  $&$ 0.37$&$-0.14$&$ 0.09$&$  -  $&$-0.26$&$-0.29$&$-0.08$&$-0.20$&$  -  $&$  -  $&$-1.04$&$  -  $&$  -  $&$-0.98$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\ 
           &$ 0.05$&$ 0.05$&$  -  $&$ 0.12$&$ 0.11$&$ 0.15$&$  -  $&$ 0.05$&$ 0.06$&$ 0.06$&$  -  $&$ 0.07$&$ 0.11$&$ 0.11$&$ 0.09$&$  -  $&$  -  $&$ 0.17$&$  -  $&$  -  $&$ 0.08$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\ 
         20&$-3.12$&$-2.92$&$  -  $&$ 0.19$&$ 0.45$&$  -  $&$  -  $&$ 0.42$&$ 0.25$&$ 0.48$&$  -  $&$-0.32$&$-0.53$&$-0.06$&$-0.07$&$  -  $&$ 0.44$&$ 0.07$&$-0.01$&$ 0.23$&$ 0.35$&$ 0.50$&$ 0.64$&$  -  $&$  -  $&$  -  $&$ 0.69$ \\ 
           &$ 0.05$&$ 0.08$&$  -  $&$ 0.12$&$ 0.08$&$  -  $&$  -  $&$ 0.05$&$ 0.05$&$ 0.06$&$  -  $&$ 0.06$&$ 0.16$&$ 0.09$&$ 0.10$&$  -  $&$ 0.04$&$ 0.12$&$ 0.05$&$ 0.06$&$ 0.08$&$ 0.07$&$ 0.04$&$  -  $&$  -  $&$  -  $&$ 0.11$ \\ 
         21&$-0.77$&$-0.74$&$  -  $&$-0.36$&$-0.01$&$  -  $&$ 0.03$&$ 0.23$&$ 0.03$&$ 0.20$&$ 0.00$&$-0.11$&$-0.57$&$ 0.01$&$-0.17$&$-0.04$&$-0.01$&$  -  $&$ 0.18$&$  -  $&$ 0.74$&$ 0.44$&$ 0.24$&$  -  $&$ 0.70$&$  -  $&$ 0.83$ \\ 
           &$ 0.09$&$ 0.07$&$  -  $&$ 0.07$&$ 0.10$&$  -  $&$ 0.06$&$ 0.10$&$ 0.06$&$ 0.09$&$ 0.25$&$ 0.09$&$ 0.07$&$ 0.10$&$ 0.08$&$ 0.13$&$ 0.11$&$  -  $&$ 0.08$&$  -  $&$ 0.09$&$ 0.05$&$ 0.06$&$  -  $&$ 0.10$&$  -  $&$ 0.06$ \\ 
         22&$-1.32$&$-1.33$&$ 0.56$&$-0.20$&$ 0.25$&$  -  $&$ 0.31$&$ 0.33$&$  -  $&$ 0.40$&$  -  $&$-0.11$&$-0.58$&$ 0.00$&$-0.14$&$-0.37$&$ 0.06$&$  -  $&$-0.08$&$  -  $&$ 0.54$&$  -  $&$  -  $&$  -  $&$ 0.32$&$  -  $&$  -  $ \\ 
           &$ 0.08$&$ 0.06$&$ 0.04$&$ 0.06$&$ 0.08$&$  -  $&$ 0.05$&$ 0.08$&$  -  $&$ 0.11$&$  -  $&$ 0.09$&$ 0.06$&$ 0.06$&$ 0.06$&$ 0.09$&$ 0.08$&$  -  $&$ 0.08$&$  -  $&$ 0.11$&$  -  $&$  -  $&$  -  $&$ 0.08$&$  -  $&$  -  $ \\ 
         23&$-1.95$&$-1.82$&$  -  $&$-0.07$&$ 0.33$&$  -  $&$  -  $&$ 0.25$&$ 0.06$&$ 0.28$&$-0.12$&$-0.20$&$<-0.27$&$-0.45$&$-0.12$&$ -  $&$ 0.02$&$ 0.11$&$-0.31$&$ 0.27$&$ 0.19$&$  -  $&$  -  $&$  -  $&$ 0.21$&$  -  $&$  -  $ \\ 
           &$ 0.07$&$ 0.06$&$  -  $&$ 0.11$&$ 0.05$&$  -  $&$  -  $&$ 0.05$&$ 0.08$&$ 0.08$&$ 0.12$&$ 0.08$&$ 0.05$&$ 0.17$&$ 0.06$&$  -  $&$ 0.05$&$ 0.08$&$ 0.06$&$ 0.08$&$ 0.11$&$  -  $&$  -  $&$  -  $&$ 0.09$&$  -  $&$  -  $ \\ 
         24&$-2.73$&$-2.62$&$  -  $&$ 0.28$&$ 0.51$&$  -  $&$  -  $&$ 0.43$&$ 0.04$&$ 0.26$&$  -  $&$-0.27$&$-0.45$&$-0.20$&$ 0.01$&$  -  $&$ 0.08$&$-0.01$&$-0.35$&$  -  $&$-0.45$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\ 
           &$ 0.06$&$ 0.08$&$  -  $&$ 0.12$&$ 0.11$&$  -  $&$  -  $&$ 0.05$&$ 0.06$&$ 0.05$&$  -  $&$ 0.06$&$ 0.17$&$ 0.12$&$ 0.06$&$  -  $&$ 0.04$&$ 0.14$&$ 0.08$&$  -  $&$ 0.07$&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $&$  -  $ \\ 
         25&$-1.27$&$-1.23$&$ 0.44$&$-0.28$&$ 0.25$&$  -  $&$ 0.30$&$ 0.26$&$ 0.04$&$ 0.29$&$-0.08$&$-0.16$&$-0.56$&$-0.12$&$-0.10$&$  -  $&$-0.18$&$  -  $&$ 0.01$&$  -  $&$ 0.56$&$ 0.16$&$ 0.07$&$ 0.53$&$ 0.22$&$  -  $&$ 0.64$ \\ 
           &$ 0.08$&$ 0.06$&$ 0.03$&$ 0.05$&$ 0.09$&$  -  $&$ 0.05$&$ 0.11$&$ 0.13$&$ 0.09$&$ 0.08$&$ 0.10$&$ 0.13$&$ 0.12$&$ 0.07$&$  -  $&$ 0.09$&$  -  $&$ 0.07$&$  -  $&$ 0.14$&$ 0.04$&$ 0.12$&$ 0.04$&$ 0.07$&$  -  $&$ 0.04$ \\ 
         26&$-1.75$&$-1.67$&$  -  $&$-0.14$&$ 0.36$&$  -  $&$ 0.39$&$ 0.32$&$ 0.12$&$ 0.40$&$  -  $&$-0.24$&$  -  $&$ 0.08$&$-0.08$&$-0.71$&$ 0.12$&$  -  $&$-0.00$&$  -  $&$ 0.49$&$ 0.24$&$  -  $&$  -  $&$ 0.65$&$  -  $&$ 0.32$ \\ 
           &$ 0.08$&$ 0.06$&$  -  $&$ 0.06$&$ 0.07$&$  -  $&$ 0.04$&$ 0.07$&$ 0.08$&$ 0.09$&$  -  $&$ 0.08$&$  -  $&$ 0.18$&$ 0.06$&$ 0.04$&$ 0.07$&$  -  $&$ 0.07$&$  -  $&$ 0.10$&$ 0.09$&$  -  $&$  -  $&$ 0.16$&$  -  $&$ 0.08$ \\ 
         27&$-0.62$&$-0.64$&$ 0.49$&$ 0.01$&$ 0.31$&$ 0.13$&$ 0.28$&$ 0.37$&$ 0.07$&$ 0.23$&$ 0.38$&$ 0.01$&$-0.45$&$ 0.05$&$ 0.03$&$  -  $&$ 0.12$&$  -  $&$ 0.18$&$  -  $&$ 0.45$&$ 1.42$&$  -  $&$  -  $&$ 0.09$&$  -  $&$  -  $ \\ 
           &$ 0.08$&$ 0.07$&$ 0.04$&$ 0.06$&$ 0.09$&$ 0.05$&$ 0.06$&$ 0.10$&$ 0.09$&$ 0.09$&$ 0.10$&$ 0.09$&$ 0.08$&$ 0.10$&$ 0.08$&$  -  $&$ 0.11$&$  -  $&$ 0.13$&$  -  $&$ 0.09$&$ 0.21$&$  -  $&$  -  $&$ 0.07$&$  -  $&$  -  $ \\ 
         28&$-1.25$&$-1.25$&$  -  $&$-0.41$&$ 0.09$&$  -  $&$ 0.10$&$ 0.12$&$-0.05$&$ 0.02$&$-0.34$&$-0.22$&$-0.50$&$-0.14$&$-0.24$&$-0.53$&$-0.02$&$  -  $&$-0.08$&$  -  $&$ 0.85$&$ 0.33$&$ 0.19$&$ 0.63$&$ 0.57$&$  -  $&$ 0.87$ \\ 
           &$ 0.09$&$ 0.06$&$  -  $&$ 0.05$&$ 0.08$&$  -  $&$ 0.08$&$ 0.10$&$ 0.06$&$ 0.08$&$ 0.15$&$ 0.13$&$ 0.12$&$ 0.08$&$ 0.06$&$ 0.11$&$ 0.09$&$  -  $&$ 0.11$&$  -  $&$ 0.14$&$ 0.05$&$ 0.07$&$ 0.05$&$ 0.09$&$  -  $&$ 0.06$ \\
\hline
\label{table:mean_abund}
\end{tabular}
\end{center}
\end{table}
\end{landscape}

\onecolumn
\tiny
\begin{longtable}{llrr|rr|rr|rr|rr|rr}
\caption{\label{table:lines_a}Line parameters, observed equivalent widths and corresponding abundances
of stars 01, 02, 03, 04, and \#21 UVES observed with HRS.}\\
%\hline\hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{01}&\multicolumn{2}{c}{02}&\multicolumn{2}{c}{03}&\multicolumn{2}{c}{04}&\multicolumn{2}{c}{\#21 UVES}\\
\endfirsthead
\caption{continued.}\\
%%\hline\hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{01}&\multicolumn{2}{c}{02}&\multicolumn{2}{c}{03}&\multicolumn{2}{c}{04}&\multicolumn{2}{c}{\#21 UVES}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
 O 1&$ 6363.776$&$ 0.02$&$ -10.260$&$        -     $&$    -  $&$  25.7\pm  5.9$&$    8.53$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Na 1&$ 5682.633$&$ 2.10$&$  -0.706$&$        -     $&$    -  $&$	-     $&$     -  $&$  28.8\pm  3.3$&$	 4.76$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Na 1&$ 5688.205$&$ 2.10$&$  -0.452$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  21.7\pm  3.4$&$    4.23$&$	    -	  $&$	  -  $ \\
Na 1&$ 5889.951$&$ 0.00$&$   0.108$&$        -     $&$    -  $&$ 344.3\pm 24.7$&$    5.08$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Na 1&$ 5895.924$&$ 0.00$&$  -0.194$&$ 174.8\pm 13.3$&$   4.38$&$ 306.0\pm 22.5$&$    5.22$&$ 286.5\pm 18.4$&$	 5.11$&$ 189.2\pm 13.3$&$    3.88$&$	    -	  $&$	  -  $ \\
Na 1&$ 6154.226$&$ 2.10$&$  -1.547$&$        -     $&$    -  $&$  35.5\pm  3.5$&$    5.61$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Mg 1&$ 5172.684$&$ 2.71$&$  -0.450$&$ 210.1\pm 12.8$&$   5.44$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 242.2\pm 13.7$&$    5.41$&$	    -	  $&$	  -  $ \\
Mg 1&$ 5183.604$&$ 2.72$&$  -0.239$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 269.9\pm 16.3$&$    5.37$&$	    -	  $&$	  -  $ \\
Mg 1&$ 5528.405$&$ 4.35$&$  -0.498$&$        -     $&$    -  $&$ 191.1\pm  9.9$&$    6.84$&$ 148.6\pm 10.1$&$	 6.47$&$ 107.8\pm  6.3$&$    5.73$&$	    -	  $&$	  -  $ \\
Mg 1&$ 5711.088$&$ 4.35$&$  -1.724$&$        -     $&$    -  $&$ 112.0\pm  5.7$&$    7.07$&$  84.5\pm  6.1$&$	 6.76$&$  37.5\pm  3.3$&$    5.81$&$	    -	  $&$	  -  $ \\
Si 1&$ 5690.425$&$ 4.93$&$  -1.870$&$        -     $&$    -  $&$  46.2\pm  3.9$&$    6.94$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Si 1&$ 5708.399$&$ 4.95$&$  -1.470$&$        -     $&$    -  $&$	-     $&$     -  $&$  48.0\pm  3.2$&$	 6.72$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Si 1&$ 5948.541$&$ 5.08$&$  -1.230$&$        -     $&$    -  $&$  80.7\pm  6.1$&$    7.09$&$  74.4\pm  9.8$&$	 7.11$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Si 1&$ 6243.814$&$ 5.62$&$  -1.244$&$        -     $&$    -  $&$	-     $&$     -  $&$  36.5\pm  3.8$&$	 6.99$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ca 1&$ 5265.556$&$ 2.52$&$  -0.113$&$  66.4\pm  4.3$&$   4.83$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ca 1&$ 5349.465$&$ 2.71$&$  -0.310$&$        -     $&$    -  $&$	-     $&$     -  $&$  96.4\pm  5.1$&$	 5.89$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ca 1&$ 5581.965$&$ 2.52$&$  -0.555$&$        -     $&$    -  $&$ 101.4\pm  5.6$&$    5.67$&$  95.0\pm  5.7$&$	 5.80$&$	-     $&$     -  $&$ 110.1\pm  6.2$&$	 5.97$ \\
Ca 1&$ 5588.749$&$ 2.53$&$   0.358$&$  53.9\pm  3.4$&$   4.04$&$ 169.7\pm 10.7$&$    6.05$&$ 138.2\pm  7.3$&$	 5.72$&$  81.7\pm  4.7$&$    4.24$&$ 143.9\pm  7.7$&$	 5.70$ \\
Ca 1&$ 5590.114$&$ 2.52$&$  -0.571$&$        -     $&$    -  $&$ 109.8\pm  9.5$&$    5.87$&$	    -	  $&$	  -  $&$  21.7\pm  2.8$&$    4.01$&$  80.0\pm  5.6$&$	 5.27$ \\
Ca 1&$ 5601.277$&$ 2.53$&$  -0.523$&$        -     $&$    -  $&$ 118.4\pm  6.4$&$    6.01$&$  98.7\pm  5.2$&$	 5.86$&$  47.0\pm  3.7$&$    4.48$&$  94.3\pm  6.6$&$	 5.57$ \\
Ca 1&$ 5857.451$&$ 2.93$&$   0.240$&$        -     $&$    -  $&$ 170.8\pm 11.3$&$    6.31$&$	    -	  $&$	  -  $&$  44.8\pm  5.1$&$    4.17$&$ 150.9\pm 11.1$&$	 6.10$ \\
Ca 1&$ 6102.723$&$ 1.88$&$  -0.793$&$  53.3\pm  4.2$&$   4.35$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ca 1&$ 6122.217$&$ 1.89$&$  -0.316$&$  83.6\pm  6.7$&$   4.55$&$ 187.3\pm 12.1$&$    5.88$&$ 142.8\pm  8.9$&$	 5.44$&$ 100.8\pm  7.6$&$    4.33$&$ 192.8\pm 12.6$&$	 5.85$ \\
Ca 1&$ 6161.297$&$ 2.52$&$  -1.266$&$        -     $&$    -  $&$  78.3\pm  7.3$&$    5.81$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  67.7\pm  5.5$&$	 5.63$ \\
Ca 1&$ 6162.173$&$ 1.90$&$  -0.090$&$ 103.4\pm  7.0$&$   4.73$&$ 195.7\pm 11.0$&$    5.74$&$ 160.4\pm  9.6$&$	 5.42$&$ 122.7\pm  8.4$&$    4.49$&$ 181.9\pm 10.2$&$	 5.54$ \\
Ca 1&$ 6166.439$&$ 2.52$&$  -1.142$&$        -     $&$    -  $&$	-     $&$     -  $&$  49.6\pm  4.4$&$	 5.32$&$	-     $&$     -  $&$  72.4\pm  5.0$&$	 5.60$ \\
Ca 1&$ 6169.042$&$ 2.52$&$  -0.797$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  91.8\pm  5.3$&$	 5.68$ \\
Ca 1&$ 6169.563$&$ 2.53$&$  -0.478$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$ 113.9\pm  6.3$&$	 5.81$ \\
Ca 1&$ 6439.075$&$ 2.53$&$   0.390$&$  67.5\pm  5.3$&$   4.27$&$ 167.3\pm  9.6$&$    5.83$&$ 154.4\pm  9.0$&$	 5.80$&$  90.6\pm  5.4$&$    4.27$&$ 160.7\pm  8.5$&$	 5.78$ \\
Ca 1&$ 6455.598$&$ 2.52$&$  -1.340$&$        -     $&$    -  $&$  70.1\pm  5.5$&$    5.71$&$  37.4\pm  3.3$&$	 5.27$&$	-     $&$     -  $&$  55.1\pm  3.8$&$	 5.44$ \\
Ca 1&$ 6499.650$&$ 2.52$&$  -0.818$&$        -     $&$    -  $&$ 107.4\pm  5.8$&$    5.92$&$  75.9\pm  5.3$&$	 5.54$&$	-     $&$     -  $&$  90.1\pm  5.3$&$	 5.65$ \\
Ca 1&$ 6717.681$&$ 2.71$&$  -0.524$&$        -     $&$    -  $&$ 125.6\pm  6.6$&$    6.13$&$  91.8\pm  6.9$&$	 5.73$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Sc 2&$ 5031.021$&$ 1.36$&$  -0.400$&$        -     $&$    -  $&$ 124.6\pm  7.0$&$    2.79$&$	    -	  $&$	  -  $&$  84.6\pm  8.7$&$    1.04$&$	    -	  $&$	  -  $ \\
Sc 2&$ 5526.790$&$ 1.77$&$   0.024$&$  35.0\pm  3.7$&$   0.62$&$ 105.3\pm  5.7$&$    2.40$&$  88.8\pm  5.1$&$	 2.40$&$  54.4\pm  3.0$&$    0.56$&$	    -	  $&$	  -  $ \\
Sc 2&$ 5657.896$&$ 1.51$&$  -0.603$&$        -     $&$    -  $&$	-     $&$     -  $&$  74.7\pm  4.2$&$	 2.34$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Sc 2&$ 6309.920$&$ 1.50$&$  -1.618$&$        -     $&$    -  $&$	-     $&$     -  $&$  39.2\pm  3.9$&$	 2.57$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Sc 2&$ 6604.601$&$ 1.36$&$  -1.309$&$        -     $&$    -  $&$  61.5\pm  4.4$&$    2.25$&$  39.3\pm  2.9$&$	 2.11$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ti 1&$ 4991.066$&$ 0.84$&$   0.450$&$  76.8\pm  5.6$&$   3.16$&$	-     $&$     -  $&$ 137.2\pm 11.5$&$	 4.38$&$  94.8\pm  8.2$&$    2.71$&$	    -	  $&$	  -  $ \\
Ti 1&$ 4999.503$&$ 0.83$&$   0.320$&$  66.0\pm  5.2$&$   2.97$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  78.7\pm  6.5$&$    2.53$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5016.161$&$ 0.85$&$  -0.480$&$        -     $&$    -  $&$ 122.9\pm  9.6$&$    4.65$&$  85.7\pm  5.2$&$	 4.17$&$  35.9\pm  5.5$&$    2.61$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5039.958$&$ 0.02$&$  -1.080$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  49.6\pm  4.1$&$    2.33$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5064.653$&$ 0.05$&$  -0.940$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  61.4\pm  5.8$&$    2.41$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5173.743$&$ 0.00$&$  -1.060$&$  33.3\pm  4.0$&$   2.54$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  97.5\pm  8.1$&$    3.04$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5192.969$&$ 0.02$&$  -0.950$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  91.3\pm  5.1$&$    2.85$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5210.384$&$ 0.05$&$  -0.820$&$  43.3\pm  4.3$&$   2.58$&$ 136.6\pm  7.7$&$    4.30$&$ 106.9\pm  9.4$&$	 4.04$&$  85.2\pm  5.7$&$    2.65$&$	    -	  $&$	  -  $ \\
Ti 1&$ 5978.541$&$ 1.87$&$  -0.496$&$        -     $&$    -  $&$	-     $&$     -  $&$  52.8\pm  4.4$&$	 4.54$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ti 1&$ 6126.216$&$ 1.07$&$  -1.425$&$        -     $&$    -  $&$  55.0\pm  3.2$&$    4.20$&$  48.3\pm  5.0$&$	 4.38$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ti 2&$ 5129.156$&$ 1.89$&$  -1.340$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  63.0\pm  3.6$&$    2.68$&$	    -	  $&$	  -  $ \\
Ti 2&$ 5154.068$&$ 1.57$&$  -1.750$&$  46.6\pm  3.9$&$   2.83$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  61.0\pm  3.2$&$    2.63$&$	    -	  $&$	  -  $ \\
Ti 2&$ 5185.902$&$ 1.89$&$  -1.410$&$        -     $&$    -  $&$	-     $&$     -  $&$  90.3\pm  6.5$&$	 4.52$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ti 2&$ 5188.687$&$ 1.58$&$  -1.050$&$  85.8\pm  5.0$&$   3.15$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 112.4\pm  6.2$&$    2.99$&$	    -	  $&$	  -  $ \\
Ti 2&$ 5336.786$&$ 1.58$&$  -1.600$&$  54.3\pm  4.0$&$   2.86$&$	-     $&$     -  $&$  92.9\pm  6.7$&$	 4.40$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ti 2&$ 5381.021$&$ 1.57$&$  -1.970$&$  46.1\pm  3.2$&$   3.02$&$ 109.2\pm  6.8$&$    4.74$&$  98.9\pm  5.8$&$	 4.88$&$  61.4\pm  4.8$&$    2.83$&$	    -	  $&$	  -  $ \\
Ti 2&$ 5418.768$&$ 1.58$&$  -2.130$&$        -     $&$    -  $&$ 111.8\pm  5.9$&$    4.97$&$  86.2\pm  5.7$&$	 4.75$&$  43.7\pm  2.9$&$    2.70$&$	    -	  $&$	  -  $ \\
 V 1&$ 6216.364$&$ 0.28$&$  -1.330$&$        -     $&$    -  $&$  61.6\pm  3.8$&$    3.18$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Cr 1&$ 5206.023$&$ 0.94$&$   0.020$&$  89.9\pm  4.8$&$   3.26$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 120.7\pm  7.5$&$    2.95$&$	    -	  $&$	  -  $ \\
Cr 1&$ 5208.409$&$ 0.94$&$   0.170$&$        -     $&$    -  $&$	-     $&$     -  $&$ 259.2\pm 13.3$&$	 4.92$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Cr 1&$ 5296.691$&$ 0.98$&$  -1.360$&$        -     $&$    -  $&$	-     $&$     -  $&$  97.2\pm  6.0$&$	 4.67$&$	-     $&$     -  $&$ 103.6\pm  7.0$&$	 4.50$ \\
Cr 1&$ 5345.796$&$ 1.00$&$  -0.896$&$        -     $&$    -  $&$ 162.5\pm  8.4$&$    5.19$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$ 140.4\pm  8.1$&$	 4.86$ \\
Cr 1&$ 5348.314$&$ 1.00$&$  -1.210$&$        -     $&$    -  $&$ 143.5\pm  7.2$&$    5.16$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  97.9\pm  5.9$&$	 4.21$ \\
Cr 1&$ 5409.784$&$ 1.03$&$  -0.670$&$  44.0\pm  4.8$&$   2.81$&$ 172.6\pm  8.7$&$    5.12$&$ 129.6\pm  7.5$&$	 4.72$&$  59.1\pm  3.2$&$    2.59$&$ 135.7\pm  6.9$&$	 4.56$ \\
Mn 1&$ 5407.417$&$ 2.14$&$  -1.743$&$        -     $&$    -  $&$  74.3\pm  4.6$&$    4.28$&$  48.7\pm  3.6$&$	 4.24$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Mn 1&$ 5432.539$&$ 0.00$&$  -3.795$&$        -     $&$    -  $&$	-     $&$     -  $&$  41.9\pm  3.8$&$	 3.68$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Mn 1&$ 6013.510$&$ 3.07$&$  -0.352$&$        -     $&$    -  $&$  75.8\pm  7.1$&$    4.20$&$  47.3\pm  5.1$&$	 4.00$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Mn 1&$ 6021.820$&$ 3.08$&$  -0.054$&$        -     $&$    -  $&$  76.4\pm  5.6$&$    4.06$&$  78.0\pm 11.3$&$	 4.29$&$  23.5\pm  3.1$&$    3.08$&$	    -	  $&$	  -  $ \\
Fe 1&$ 4859.741$&$ 2.88$&$  -0.764$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  79.6\pm  7.1$&$    4.91$&$ 155.6\pm 12.3$&$	 6.65$ \\
Fe 1&$ 4871.318$&$ 2.87$&$  -0.363$&$        -     $&$    -  $&$	-     $&$     -  $&$ 143.6\pm 12.9$&$	 6.21$&$ 122.2\pm 12.1$&$    5.36$&$	    -	  $&$	  -  $ \\
Fe 1&$ 4872.138$&$ 2.88$&$  -0.567$&$        -     $&$    -  $&$ 187.9\pm 12.5$&$    6.82$&$ 164.4\pm 15.4$&$	 6.63$&$ 105.4\pm  6.9$&$    5.26$&$	    -	  $&$	  -  $ \\
Fe 1&$ 4890.755$&$ 2.88$&$  -0.394$&$  79.7\pm  8.3$&$   5.18$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$ 176.1\pm 12.7$&$	 6.46$ \\
Fe 1&$ 4891.492$&$ 2.85$&$  -0.112$&$  87.8\pm  7.4$&$   5.07$&$	-     $&$     -  $&$ 184.3\pm 14.7$&$	 6.29$&$ 122.9\pm  9.1$&$    5.10$&$ 202.9\pm 14.2$&$	 6.33$ \\
Fe 1&$ 4903.310$&$ 2.88$&$  -0.926$&$        -     $&$    -  $&$	-     $&$     -  $&$ 155.5\pm 13.1$&$	 6.90$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 4918.994$&$ 2.87$&$  -0.342$&$        -     $&$    -  $&$	-     $&$     -  $&$ 152.3\pm 13.0$&$	 6.27$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 4924.770$&$ 2.28$&$  -2.241$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$ 109.7\pm  8.8$&$	 6.75$ \\
Fe 1&$ 5001.863$&$ 3.88$&$   0.010$&$        -     $&$    -  $&$	-     $&$     -  $&$  99.3\pm  6.8$&$	 6.33$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5006.119$&$ 2.83$&$  -0.638$&$        -     $&$    -  $&$	-     $&$     -  $&$ 128.3\pm 15.4$&$	 6.24$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5041.756$&$ 1.49$&$  -2.203$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 117.5\pm  7.9$&$    5.22$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5044.211$&$ 2.85$&$  -2.038$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  97.7\pm  6.3$&$	 6.92$ \\
Fe 1&$ 5049.820$&$ 2.28$&$  -1.355$&$        -     $&$    -  $&$ 171.7\pm 14.0$&$    6.74$&$ 126.1\pm 10.8$&$	 6.36$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5068.766$&$ 2.94$&$  -1.042$&$  43.0\pm  2.6$&$   4.93$&$ 135.2\pm  7.7$&$    6.71$&$ 103.6\pm  7.6$&$	 6.34$&$	-     $&$     -  $&$ 125.3\pm  7.6$&$	 6.57$ \\
Fe 1&$ 5074.748$&$ 4.22$&$  -0.200$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  97.5\pm  6.8$&$	 6.73$ \\
Fe 1&$ 5079.223$&$ 2.20$&$  -2.067$&$  48.3\pm  5.4$&$   5.19$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5131.468$&$ 2.22$&$  -2.515$&$  36.3\pm  2.7$&$   5.35$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  44.1\pm  2.7$&$    5.10$&$  98.0\pm  7.5$&$	 6.60$ \\
Fe 1&$ 5141.739$&$ 2.42$&$  -1.964$&$        -     $&$    -  $&$ 117.4\pm  6.3$&$    6.64$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  89.3\pm  7.8$&$	 6.09$ \\
Fe 1&$ 5159.058$&$ 4.28$&$  -0.820$&$        -     $&$    -  $&$  68.4\pm  3.6$&$    6.65$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5162.272$&$ 4.18$&$   0.020$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  45.8\pm  4.8$&$    5.09$&$ 106.4\pm  8.6$&$	 6.63$ \\
Fe 1&$ 5165.410$&$ 4.22$&$  -0.003$&$        -     $&$    -  $&$  96.3\pm  5.2$&$    6.39$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5171.596$&$ 1.49$&$  -1.793$&$ 101.9\pm  7.0$&$   5.56$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 126.0\pm  8.1$&$    4.94$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5191.455$&$ 3.04$&$  -0.551$&$  72.9\pm  4.1$&$   5.30$&$ 174.3\pm  9.4$&$    6.79$&$	    -	  $&$	  -  $&$  78.0\pm  4.3$&$    4.81$&$ 137.6\pm  7.4$&$	 6.34$ \\
Fe 1&$ 5192.344$&$ 3.00$&$  -0.421$&$        -     $&$    -  $&$ 229.5\pm 11.6$&$    7.01$&$	    -	  $&$	  -  $&$  88.7\pm  5.0$&$    4.84$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5198.711$&$ 2.22$&$  -2.135$&$        -     $&$    -  $&$ 127.9\pm 10.8$&$    6.75$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5202.336$&$ 2.18$&$  -1.838$&$        -     $&$    -  $&$ 184.5\pm  9.3$&$    7.15$&$ 146.0\pm 10.4$&$	 6.94$&$  80.9\pm  5.2$&$    5.01$&$ 137.8\pm  8.0$&$	 6.61$ \\
Fe 1&$ 5215.180$&$ 3.27$&$  -0.871$&$  36.3\pm  2.8$&$   4.97$&$	-     $&$     -  $&$ 106.9\pm  6.3$&$	 6.58$&$	-     $&$     -  $&$ 113.9\pm  6.7$&$	 6.58$ \\
Fe 1&$ 5216.274$&$ 1.61$&$  -2.150$&$        -     $&$    -  $&$ 162.4\pm  9.7$&$    7.01$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$ 166.0\pm 10.4$&$	 7.03$ \\
Fe 1&$ 5217.389$&$ 3.21$&$  -1.070$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  44.9\pm  4.7$&$    4.93$&$  94.8\pm  7.1$&$	 6.30$ \\
Fe 1&$ 5232.940$&$ 2.94$&$  -0.058$&$  86.3\pm  5.8$&$   5.02$&$ 225.6\pm 11.5$&$    6.56$&$ 195.2\pm 11.5$&$	 6.35$&$ 120.4\pm  7.9$&$    5.01$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5242.491$&$ 3.63$&$  -0.967$&$        -     $&$    -  $&$  96.1\pm  6.5$&$    6.69$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  80.7\pm  5.8$&$	 6.41$ \\
Fe 1&$ 5266.555$&$ 3.00$&$  -0.386$&$        -     $&$    -  $&$	-     $&$     -  $&$ 156.2\pm  8.6$&$	 6.43$&$  88.4\pm  4.7$&$    4.79$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5281.790$&$ 3.04$&$  -0.834$&$  41.7\pm  2.3$&$   4.79$&$ 151.8\pm 10.4$&$    6.80$&$ 120.8\pm  6.5$&$	 6.50$&$  71.2\pm  3.9$&$    4.95$&$ 130.9\pm  6.9$&$	 6.51$ \\
Fe 1&$ 5283.621$&$ 3.24$&$  -0.432$&$  49.3\pm  4.5$&$   4.81$&$ 167.5\pm  9.2$&$    6.87$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5302.300$&$ 3.28$&$  -0.720$&$  53.1\pm  3.4$&$   5.24$&$ 168.7\pm 10.5$&$    7.21$&$	    -	  $&$	  -  $&$  68.3\pm  4.3$&$    5.10$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5307.361$&$ 1.61$&$  -2.987$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  50.4\pm  3.2$&$    4.85$&$ 112.8\pm  7.9$&$	 6.72$ \\
Fe 1&$ 5322.041$&$ 2.28$&$  -2.803$&$        -     $&$    -  $&$  78.9\pm  4.0$&$    6.35$&$  67.9\pm  4.5$&$	 6.44$&$  33.6\pm  2.0$&$    5.25$&$  87.9\pm  5.6$&$	 6.67$ \\
Fe 1&$ 5324.179$&$ 3.21$&$  -0.103$&$        -     $&$    -  $&$	-     $&$     -  $&$ 163.1\pm  8.8$&$	 6.46$&$  93.3\pm  6.5$&$    4.88$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5328.531$&$ 1.56$&$  -1.850$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 139.7\pm  7.5$&$    5.31$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5332.899$&$ 1.56$&$  -2.777$&$        -     $&$    -  $&$	-     $&$     -  $&$ 114.3\pm  7.3$&$	 6.77$&$  66.9\pm  6.0$&$    4.85$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5339.929$&$ 3.27$&$  -0.647$&$        -     $&$    -  $&$	-     $&$     -  $&$ 132.8\pm  8.2$&$	 6.74$&$  57.5\pm  4.4$&$    4.80$&$ 144.9\pm  9.8$&$	 6.80$ \\
Fe 1&$ 5364.871$&$ 4.45$&$   0.228$&$  33.3\pm  2.8$&$   5.19$&$ 108.4\pm  7.1$&$    6.67$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  97.1\pm  5.6$&$	 6.51$ \\
Fe 1&$ 5365.399$&$ 3.57$&$  -1.020$&$        -     $&$    -  $&$  96.7\pm  6.1$&$    6.65$&$  77.9\pm  4.1$&$	 6.47$&$	-     $&$     -  $&$  83.7\pm  4.4$&$	 6.44$ \\
Fe 1&$ 5367.466$&$ 4.41$&$   0.443$&$        -     $&$    -  $&$ 127.1\pm  6.8$&$    6.76$&$	    -	  $&$	  -  $&$  47.5\pm  3.2$&$    4.98$&$  99.2\pm  6.1$&$	 6.31$ \\
Fe 1&$ 5369.961$&$ 4.37$&$   0.536$&$        -     $&$    -  $&$	-     $&$     -  $&$ 105.3\pm  8.1$&$	 6.37$&$  51.0\pm  3.0$&$    4.89$&$	    -	  $&$	  -  $ \\
Fe 1&$ 5379.574$&$ 3.69$&$  -1.514$&$        -     $&$    -  $&$	-     $&$     -  $&$  47.6\pm  3.7$&$	 6.38$&$	-     $&$     -  $&$  52.8\pm  3.8$&$	 6.30$ \\
Fe 1&$ 5383.369$&$ 4.31$&$   0.645$&$        -     $&$    -  $&$ 129.5\pm  7.3$&$    6.49$&$ 107.4\pm  6.1$&$	 6.24$&$	-     $&$     -  $&$ 115.7\pm  5.9$&$	 6.30$ \\
Fe 1&$ 5389.479$&$ 4.41$&$  -0.410$&$        -     $&$    -  $&$  84.1\pm  5.0$&$    6.74$&$  58.1\pm  4.8$&$	 6.35$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5393.167$&$ 3.24$&$  -0.715$&$        -     $&$    -  $&$ 158.7\pm  9.0$&$    7.02$&$ 111.4\pm  7.7$&$	 6.45$&$	-     $&$     -  $&$ 132.2\pm  7.0$&$	 6.66$ \\
Fe 1&$ 5400.501$&$ 4.37$&$  -0.160$&$        -     $&$    -  $&$ 116.2\pm  6.4$&$    7.12$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5410.910$&$ 4.47$&$   0.398$&$        -     $&$    -  $&$ 138.7\pm  7.4$&$    7.05$&$ 100.5\pm  7.2$&$	 6.52$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 5415.199$&$ 4.39$&$   0.642$&$  44.9\pm  2.9$&$   4.98$&$ 130.7\pm  7.7$&$    6.58$&$ 124.0\pm  7.6$&$	 6.56$&$	-     $&$     -  $&$ 131.3\pm  6.9$&$	 6.61$ \\
Fe 1&$ 5424.068$&$ 4.32$&$   0.520$&$  47.2\pm  3.1$&$   5.08$&$	-     $&$     -  $&$ 110.8\pm  6.7$&$	 6.42$&$  61.3\pm  4.5$&$    5.04$&$ 142.5\pm  7.8$&$	 6.79$ \\
Fe 1&$ 5445.042$&$ 4.39$&$  -0.020$&$        -     $&$    -  $&$	-     $&$     -  $&$  94.4\pm  5.7$&$	 6.74$&$	-     $&$     -  $&$  87.5\pm  7.8$&$	 6.48$ \\
Fe 1&$ 5560.211$&$ 4.43$&$  -1.190$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  25.8\pm  1.4$&$	 6.25$ \\
Fe 1&$ 5569.618$&$ 3.42$&$  -0.486$&$        -     $&$    -  $&$ 133.8\pm  8.6$&$    6.59$&$ 131.3\pm  6.8$&$	 6.68$&$  46.5\pm  2.6$&$    4.61$&$ 119.5\pm  6.1$&$	 6.39$ \\
Fe 1&$ 5572.842$&$ 3.40$&$  -0.275$&$        -     $&$    -  $&$	-     $&$     -  $&$ 177.1\pm  9.4$&$	 6.89$&$	-     $&$     -  $&$ 165.5\pm  9.8$&$	 6.74$ \\
Fe 1&$ 5576.089$&$ 3.43$&$  -1.000$&$        -     $&$    -  $&$ 122.3\pm  6.2$&$    6.91$&$	    -	  $&$	  -  $&$  42.0\pm  2.6$&$    5.06$&$ 108.3\pm  6.0$&$	 6.71$ \\
Fe 1&$ 5586.755$&$ 3.37$&$  -0.120$&$  62.9\pm  5.6$&$   4.95$&$ 189.6\pm  9.7$&$    6.83$&$ 140.7\pm  7.5$&$	 6.37$&$	-     $&$     -  $&$ 171.9\pm  9.9$&$	 6.61$ \\
Fe 1&$ 5615.644$&$ 3.33$&$   0.050$&$  85.5\pm  5.5$&$   5.29$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6003.011$&$ 3.88$&$  -1.120$&$        -     $&$    -  $&$  91.0\pm  5.3$&$    6.88$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  81.1\pm  5.1$&$	 6.74$ \\
Fe 1&$ 6024.058$&$ 4.55$&$  -0.120$&$        -     $&$    -  $&$ 105.6\pm  6.5$&$    6.99$&$  92.1\pm  5.8$&$	 6.92$&$	-     $&$     -  $&$  87.4\pm  6.8$&$	 6.70$ \\
Fe 1&$ 6027.051$&$ 4.08$&$  -1.089$&$        -     $&$    -  $&$  62.4\pm  5.6$&$    6.47$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  70.3\pm  4.2$&$	 6.69$ \\
Fe 1&$ 6056.004$&$ 4.73$&$  -0.460$&$        -     $&$    -  $&$  68.4\pm  6.5$&$    6.77$&$  42.5\pm  5.6$&$	 6.38$&$	-     $&$     -  $&$  53.2\pm  5.3$&$	 6.48$ \\
Fe 1&$ 6065.482$&$ 2.61$&$  -1.530$&$  49.1\pm  4.0$&$   5.08$&$ 166.7\pm  9.4$&$    7.05$&$ 123.7\pm  8.1$&$	 6.69$&$  79.5\pm  5.5$&$    5.12$&$ 135.3\pm  7.8$&$	 6.65$ \\
Fe 1&$ 6078.491$&$ 4.80$&$  -0.321$&$        -     $&$    -  $&$	-     $&$     -  $&$  70.3\pm 10.1$&$	 6.90$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6082.710$&$ 2.22$&$  -3.573$&$        -     $&$    -  $&$  61.6\pm  4.4$&$    6.60$&$  40.8\pm  4.6$&$	 6.47$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6136.615$&$ 2.45$&$  -1.400$&$  60.2\pm  6.1$&$   5.03$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  96.5\pm  7.0$&$    5.07$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6137.691$&$ 2.59$&$  -1.403$&$  61.3\pm  5.9$&$   5.22$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  85.4\pm  8.0$&$    5.06$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6151.617$&$ 2.18$&$  -3.299$&$        -     $&$    -  $&$  79.1\pm  4.7$&$    6.58$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  86.5\pm  5.4$&$	 6.81$ \\
Fe 1&$ 6157.728$&$ 4.08$&$  -1.260$&$        -     $&$    -  $&$  80.4\pm  5.0$&$    7.01$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6165.360$&$ 4.14$&$  -1.474$&$        -     $&$    -  $&$  51.6\pm  4.1$&$    6.71$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  30.3\pm  3.5$&$	 6.26$ \\
Fe 1&$ 6173.334$&$ 2.22$&$  -2.880$&$        -     $&$    -  $&$ 119.5\pm  7.3$&$    7.03$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  92.0\pm  5.0$&$	 6.57$ \\
Fe 1&$ 6180.203$&$ 2.73$&$  -2.586$&$        -     $&$    -  $&$  87.6\pm  6.4$&$    6.76$&$  62.2\pm  5.1$&$	 6.54$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6187.989$&$ 3.94$&$  -1.720$&$        -     $&$    -  $&$  58.7\pm  3.8$&$    6.85$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  35.9\pm  3.2$&$	 6.38$ \\
Fe 1&$ 6191.558$&$ 2.43$&$  -1.417$&$  79.9\pm  7.1$&$   5.52$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6200.312$&$ 2.61$&$  -2.437$&$        -     $&$    -  $&$ 121.0\pm  7.1$&$    7.16$&$  80.8\pm  7.4$&$	 6.68$&$  45.0\pm  2.7$&$    5.44$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6213.429$&$ 2.22$&$  -2.482$&$        -     $&$    -  $&$ 119.5\pm  8.5$&$    6.63$&$	    -	  $&$	  -  $&$  30.3\pm  4.7$&$    4.71$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6219.280$&$ 2.20$&$  -2.433$&$        -     $&$    -  $&$	-     $&$     -  $&$ 108.1\pm  6.4$&$	 6.74$&$  55.6\pm  5.2$&$    5.06$&$ 111.7\pm  7.3$&$	 6.50$ \\
Fe 1&$ 6230.722$&$ 2.56$&$  -1.281$&$  58.9\pm  4.2$&$   4.99$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 109.4\pm  7.1$&$    5.30$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6246.318$&$ 3.60$&$  -0.733$&$  26.8\pm  2.8$&$   4.95$&$ 128.1\pm 13.7$&$    6.83$&$  97.0\pm 10.4$&$	 6.49$&$	-     $&$     -  $&$ 108.2\pm  6.8$&$	 6.54$ \\
Fe 1&$ 6252.555$&$ 2.40$&$  -1.687$&$  60.7\pm  5.4$&$   5.25$&$ 155.3\pm  9.4$&$    6.76$&$ 122.0\pm  9.0$&$	 6.54$&$  71.1\pm  5.1$&$    4.84$&$ 130.9\pm  7.0$&$	 6.44$ \\
Fe 1&$ 6265.132$&$ 2.18$&$  -2.550$&$        -     $&$    -  $&$ 148.6\pm  8.6$&$    7.12$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$ 133.5\pm  7.1$&$	 6.97$ \\
Fe 1&$ 6290.965$&$ 4.73$&$  -0.774$&$        -     $&$    -  $&$  57.2\pm  4.3$&$    6.83$&$  27.4\pm  3.1$&$	 6.34$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6297.792$&$ 2.22$&$  -2.740$&$        -     $&$    -  $&$	-     $&$     -  $&$  97.5\pm  8.0$&$	 6.85$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6301.500$&$ 3.65$&$  -0.718$&$        -     $&$    -  $&$ 116.8\pm  7.6$&$    6.66$&$ 113.8\pm  6.6$&$	 6.82$&$	-     $&$     -  $&$ 114.3\pm 10.0$&$	 6.69$ \\
Fe 1&$ 6302.494$&$ 3.69$&$  -0.973$&$        -     $&$    -  $&$  88.6\pm  6.0$&$    6.38$&$  77.0\pm  6.8$&$	 6.40$&$	-     $&$     -  $&$  68.7\pm  6.4$&$	 6.02$ \\
Fe 1&$ 6311.500$&$ 2.83$&$  -3.141$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  32.2\pm  2.8$&$	 6.33$ \\
Fe 1&$ 6322.685$&$ 2.59$&$  -2.426$&$        -     $&$    -  $&$ 104.0\pm  6.8$&$    6.75$&$  97.8\pm  6.6$&$	 7.01$&$	-     $&$     -  $&$  87.6\pm  5.1$&$	 6.50$ \\
Fe 1&$ 6335.330$&$ 2.20$&$  -2.177$&$        -     $&$    -  $&$ 130.5\pm 10.9$&$    6.46$&$	    -	  $&$	  -  $&$  61.7\pm  4.2$&$    4.89$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6344.148$&$ 2.43$&$  -2.923$&$        -     $&$    -  $&$  99.5\pm  5.7$&$    6.95$&$  69.3\pm  5.7$&$	 6.67$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6355.028$&$ 2.85$&$  -2.350$&$        -     $&$    -  $&$ 104.6\pm  6.5$&$    7.00$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  97.4\pm  7.2$&$	 6.96$ \\
Fe 1&$ 6380.743$&$ 4.19$&$  -1.376$&$        -     $&$    -  $&$	-     $&$     -  $&$  32.5\pm  3.2$&$	 6.43$&$	-     $&$     -  $&$  43.3\pm  3.4$&$	 6.49$ \\
Fe 1&$ 6393.601$&$ 2.43$&$  -1.432$&$        -     $&$    -  $&$ 171.8\pm 12.5$&$    6.72$&$ 145.0\pm  9.5$&$	 6.64$&$  86.5\pm  7.2$&$    4.86$&$ 145.9\pm  7.9$&$	 6.42$ \\
Fe 1&$ 6400.000$&$ 3.60$&$  -0.290$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  91.0\pm  7.8$&$    5.36$&$	    -	  $&$	  -  $ \\
Fe 1&$ 6408.018$&$ 3.69$&$  -1.018$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  69.6\pm  4.8$&$	 6.07$ \\
Fe 1&$ 6411.648$&$ 3.65$&$  -0.595$&$  36.1\pm  4.2$&$   5.08$&$ 109.8\pm  6.8$&$    6.38$&$ 105.6\pm  6.4$&$	 6.55$&$	-     $&$     -  $&$ 111.7\pm  5.8$&$	 6.50$ \\
Fe 1&$ 6419.949$&$ 4.73$&$  -0.240$&$        -     $&$    -  $&$  70.7\pm  4.5$&$    6.57$&$  63.5\pm  5.6$&$	 6.60$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6421.350$&$ 2.28$&$  -2.027$&$  57.3\pm  5.1$&$   5.35$&$ 157.6\pm  8.3$&$    7.12$&$ 126.7\pm  9.4$&$	 6.87$&$  68.6\pm  6.8$&$    4.96$&$ 135.3\pm  7.2$&$	 6.80$ \\
Fe 1&$ 6430.845$&$ 2.18$&$  -2.006$&$  63.1\pm  4.5$&$   5.33$&$ 153.2\pm  8.3$&$    6.61$&$ 128.4\pm  8.2$&$	 6.60$&$  96.6\pm  5.7$&$    5.24$&$ 133.2\pm  7.1$&$	 6.38$ \\
Fe 1&$ 6494.980$&$ 2.40$&$  -1.273$&$  80.2\pm  5.7$&$   5.31$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 107.8\pm  5.9$&$    5.01$&$ 180.2\pm 11.3$&$	 6.63$ \\
Fe 1&$ 6518.366$&$ 2.83$&$  -2.460$&$        -     $&$    -  $&$	-     $&$     -  $&$  50.1\pm  5.6$&$	 6.26$&$	-     $&$     -  $&$  83.7\pm  6.9$&$	 6.73$ \\
Fe 1&$ 6581.209$&$ 1.49$&$  -4.679$&$        -     $&$    -  $&$  50.9\pm  4.3$&$    6.52$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 1&$ 6592.913$&$ 2.73$&$  -1.473$&$  50.4\pm  3.1$&$   5.16$&$ 147.7\pm  7.9$&$    6.75$&$ 102.5\pm  6.9$&$	 6.29$&$	-     $&$     -  $&$ 120.5\pm  6.8$&$	 6.38$ \\
Fe 1&$ 6593.870$&$ 2.43$&$  -2.422$&$  25.2\pm  1.8$&$   5.18$&$ 123.4\pm  6.4$&$    6.88$&$ 101.0\pm  6.6$&$	 6.84$&$  32.5\pm  2.4$&$    4.95$&$  97.5\pm  7.8$&$	 6.47$ \\
Fe 1&$ 6677.985$&$ 2.69$&$  -1.418$&$        -     $&$    -  $&$ 175.7\pm 10.3$&$    7.02$&$ 119.8\pm  8.2$&$	 6.51$&$	-     $&$     -  $&$ 131.4\pm  7.0$&$	 6.46$ \\
Fe 1&$ 6750.151$&$ 2.42$&$  -2.621$&$        -     $&$    -  $&$ 106.7\pm  7.7$&$    6.74$&$  85.4\pm  5.3$&$	 6.69$&$	-     $&$     -  $&$  85.5\pm  4.9$&$	 6.39$ \\
Fe 2&$ 4923.921$&$ 2.89$&$  -1.320$&$        -     $&$    -  $&$	-     $&$     -  $&$ 160.6\pm 11.9$&$	 6.64$&$	-     $&$     -  $&$ 158.5\pm  9.3$&$	 6.50$ \\
Fe 2&$ 5018.436$&$ 2.89$&$  -1.220$&$        -     $&$    -  $&$ 242.0\pm 13.1$&$    6.87$&$ 185.8\pm 11.3$&$	 6.72$&$ 120.3\pm  8.7$&$    4.99$&$	    -	  $&$	  -  $ \\
Fe 2&$ 5197.567$&$ 3.23$&$  -2.100$&$  40.5\pm  3.0$&$   4.96$&$	-     $&$     -  $&$  87.4\pm  6.5$&$	 6.71$&$  82.6\pm  7.9$&$    5.47$&$	    -	  $&$	  -  $ \\
Fe 2&$ 5234.623$&$ 3.22$&$  -2.230$&$  42.2\pm  3.5$&$   5.12$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 2&$ 5264.802$&$ 3.23$&$  -3.120$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  23.3\pm  2.2$&$    5.25$&$	    -	  $&$	  -  $ \\
Fe 2&$ 5275.997$&$ 3.20$&$  -1.940$&$  45.1\pm  3.7$&$   4.87$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  69.4\pm  4.4$&$    4.98$&$	    -	  $&$	  -  $ \\
Fe 2&$ 5284.103$&$ 2.89$&$  -2.990$&$        -     $&$    -  $&$	-     $&$     -  $&$  66.3\pm  6.8$&$	 6.67$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 2&$ 5325.552$&$ 3.22$&$  -3.120$&$        -     $&$    -  $&$  58.2\pm  9.4$&$    6.73$&$	    -	  $&$	  -  $&$  36.2\pm  3.1$&$    5.52$&$	    -	  $&$	  -  $ \\
Fe 2&$ 5425.249$&$ 3.20$&$  -3.160$&$        -     $&$    -  $&$	-     $&$     -  $&$  37.9\pm  2.0$&$	 6.49$&$	-     $&$     -  $&$  40.1\pm  2.6$&$	 6.40$ \\
Fe 2&$ 5534.838$&$ 3.24$&$  -2.730$&$        -     $&$    -  $&$  90.3\pm  4.8$&$    7.10$&$	    -	  $&$	  -  $&$  26.1\pm  2.7$&$    4.93$&$	    -	  $&$	  -  $ \\
Fe 2&$ 6149.246$&$ 3.89$&$  -2.720$&$        -     $&$    -  $&$  54.3\pm  3.8$&$    7.02$&$  26.1\pm  1.7$&$	 6.51$&$	-     $&$     -  $&$  40.5\pm  4.7$&$	 6.79$ \\
Fe 2&$ 6247.557$&$ 3.89$&$  -2.310$&$        -     $&$    -  $&$  53.9\pm  4.2$&$    6.61$&$  37.3\pm  4.4$&$	 6.41$&$  23.6\pm  4.4$&$    5.21$&$  49.2\pm  2.9$&$	 6.61$ \\
Fe 2&$ 6416.919$&$ 3.89$&$  -2.650$&$        -     $&$    -  $&$  36.7\pm  3.1$&$    6.53$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  52.7\pm  4.8$&$	 7.03$ \\
Fe 2&$ 6432.676$&$ 2.89$&$  -3.520$&$        -     $&$    -  $&$	-     $&$     -  $&$  55.4\pm  4.4$&$	 6.90$&$	-     $&$     -  $&$  42.6\pm  3.1$&$	 6.44$ \\
Fe 2&$ 6456.379$&$ 3.90$&$  -2.100$&$  27.0\pm  3.8$&$   5.36$&$  61.4\pm  4.5$&$    6.58$&$  36.3\pm  2.6$&$	 6.19$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Fe 2&$ 6516.077$&$ 2.89$&$  -3.320$&$  38.2\pm  2.6$&$   5.64$&$  68.2\pm  4.0$&$    6.72$&$	    -	  $&$	  -  $&$  28.8\pm  2.1$&$    5.09$&$  43.7\pm  3.2$&$	 6.27$ \\
Co 1&$ 5483.354$&$ 1.71$&$  -1.490$&$        -     $&$    -  $&$  76.3\pm 38.2$&$    4.00$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 5081.110$&$ 3.85$&$   0.300$&$        -     $&$    -  $&$	-     $&$     -  $&$  83.0\pm  9.3$&$	 5.39$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 5084.096$&$ 3.68$&$   0.030$&$        -     $&$    -  $&$  88.7\pm 12.1$&$    5.38$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 5155.764$&$ 3.90$&$   0.074$&$        -     $&$    -  $&$  58.5\pm  3.8$&$    4.87$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 5476.904$&$ 1.83$&$  -0.780$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$ 108.2\pm  8.0$&$    3.71$&$	    -	  $&$	  -  $ \\
Ni 1&$ 6128.973$&$ 1.68$&$  -3.430$&$        -     $&$    -  $&$  56.1\pm  4.0$&$    5.47$&$  38.4\pm  4.2$&$	 5.40$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 6327.599$&$ 1.68$&$  -3.170$&$        -     $&$    -  $&$	-     $&$     -  $&$  43.8\pm  4.1$&$	 5.24$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 6482.798$&$ 1.93$&$  -2.630$&$        -     $&$    -  $&$  49.8\pm  3.4$&$    4.85$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 6586.310$&$ 1.95$&$  -2.780$&$        -     $&$    -  $&$  78.5\pm  4.6$&$    5.56$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ni 1&$ 6643.630$&$ 1.68$&$  -2.220$&$        -     $&$    -  $&$ 128.3\pm  7.4$&$    5.61$&$  71.3\pm  4.2$&$	 4.85$&$  37.7\pm  4.2$&$    3.59$&$	    -	  $&$	  -  $ \\
Cu 1&$ 5105.537$&$ 1.39$&$  -1.542$&$        -     $&$    -  $&$ 101.2\pm  7.0$&$    2.77$&$  76.8\pm  7.7$&$	 2.66$&$	-     $&$     -  $&$  93.0\pm  6.9$&$	 2.63$ \\
Cu 1&$ 5700.237$&$ 1.64$&$  -2.583$&$        -     $&$    -  $&$  31.7\pm  8.6$&$    2.96$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
 Y 2&$ 4883.682$&$ 1.08$&$   0.070$&$  29.8\pm  3.2$&$  -0.44$&$ 101.1\pm  8.1$&$    1.62$&$  79.2\pm  7.0$&$	 1.50$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
 Y 2&$ 4900.119$&$ 1.03$&$  -0.090$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$  30.2\pm  3.4$&$  -0.81$ &$	    -	  $&$	  -  $ \\
 Y 2&$ 5087.419$&$ 1.08$&$  -0.170$&$  20.0\pm  2.3$&$  -0.49$&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
 Y 2&$ 5200.410$&$ 0.99$&$  -0.570$&$        -     $&$    -  $&$  76.3\pm  5.2$&$    1.48$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
 Y 2&$ 5402.774$&$ 1.84$&$  -0.630$&$        -     $&$    -  $&$  33.7\pm  2.3$&$    1.56$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Ba 2&$ 4934.076$&$ 0.00$&$  -0.150$&$ 169.7\pm 16.1$&$   0.69$&$ 286.3\pm 16.7$&$    2.29$&$ 224.1\pm 14.0$&$	 1.83$&$ 165.5\pm 10.9$&$  -0.17$ &$ 246.7\pm 14.5$&$	 1.89$ \\
Ba 2&$ 5853.668$&$ 0.60$&$  -1.000$&$  67.4\pm  7.3$&$   0.45$&$ 135.5\pm 14.5$&$    2.34$&$ 102.9\pm 10.2$&$	 2.01$&$  55.0\pm  4.9$&$  -0.65$ &$ 124.8\pm 12.9$&$	 2.25$ \\
Ba 2&$ 6141.713$&$ 0.70$&$  -0.076$&$ 118.6\pm  8.1$&$   0.84$&$ 177.4\pm 12.2$&$    2.11$&$ 147.2\pm  7.6$&$	 1.84$&$  83.9\pm  6.5$&$  -0.93$ &$ 165.4\pm 10.4$&$	 1.93$ \\
Ba 2&$ 6496.897$&$ 0.60$&$  -0.377$&$ 113.7\pm  6.5$&$   0.84$&$ 182.3\pm 11.1$&$    2.26$&$	    -	  $&$	  -  $&$  84.0\pm  5.3$&$  -0.82$ &$	    -	  $&$	  -  $ \\
La 2&$ 5290.820$&$ 0.00$&$  -1.650$&$        -     $&$    -  $&$  24.7\pm  4.2$&$    0.43$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
La 2&$ 6320.376$&$ 0.17$&$  -1.610$&$        -     $&$    -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $&$	-     $&$     -  $&$  29.2\pm  2.0$&$	 0.65$ \\
Nd 2&$ 5319.810$&$ 0.55$&$  -0.140$&$  24.2\pm  2.2$&$  -0.27$&$  63.8\pm  3.3$&$    1.04$&$  66.4\pm  6.5$&$	 1.57$&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Nd 2&$ 5431.520$&$ 1.12$&$  -0.470$&$        -     $&$    -  $&$	-     $&$     -  $&$  38.8\pm  2.8$&$	 1.80$&$  25.1\pm  1.8$&$    0.30$&$	    -	  $&$	  -  $ \\
Nd 2&$ 5533.820$&$ 0.56$&$  -1.230$&$        -     $&$    -  $&$  23.3\pm  2.9$&$    1.16$&$	    -	  $&$	  -  $&$	-     $&$     -  $&$	    -	  $&$	  -  $ \\
Eu 2&$ 6645.103$&$ 1.38$&$   0.121$&$        -     $&$    -  $&$  35.5\pm  3.1$&$    0.61$&$  27.8\pm  2.6$&$	 0.65$&$	-     $&$     -  $&$  43.7\pm  2.6$&$	 0.75$
\end{longtable}
%\onecolumn

%\tiny
\begin{longtable}{llrr|rr|rr|rr|rr|rr}
\caption{\label{table:lines_b}Line parameters, observed equivalent widths and corresponding abundances
of stars \#26 UVES, 05, 06, 07, and \#28 UVES observed with HRS.}\\
%\hline\hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{\#26 UVES}&\multicolumn{2}{c}{05}&\multicolumn{2}{c}{06}&\multicolumn{2}{c}{07}&\multicolumn{2}{c}{\#28 UVES}\\
\endfirsthead
\caption{continued.}\\
%%\hline\hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{\#26 UVES}&\multicolumn{2}{c}{05}&\multicolumn{2}{c}{06}&\multicolumn{2}{c}{07}&\multicolumn{2}{c}{\#28 UVES}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
Na 1&$ 5688.205$ &$ 2.10$&$  -0.452$&$  27.0\pm  2.6$&$   4.43$&$	 -     $&$    -  $&$  84.7\pm  7.3$&$	5.08$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Na 1&$ 5889.951$ &$ 0.00$&$   0.108$&$ 239.9\pm 18.0$&$   4.40$&$ 221.5\pm 15.8$&$   4.24$&$	    -	  $&$	 -  $&$ 210.7\pm 19.7$&$   4.25$&$	  -	$&$    -  $ \\
Na 1&$ 5895.924$ &$ 0.00$&$  -0.194$&$ 229.4\pm 15.0$&$   4.64$&$ 218.6\pm 14.7$&$   4.51$&$	    -	  $&$	 -  $&$ 178.8\pm 11.6$&$   4.19$&$	  -	$&$    -  $ \\
Mg 1&$ 5172.684$ &$ 2.71$&$  -0.450$&$        -     $&$    -  $&$ 233.5\pm 13.4$&$   5.57$&$	    -	  $&$	 -  $&$ 197.9\pm 10.8$&$   5.29$&$	  -	$&$    -  $ \\
Mg 1&$ 5183.604$ &$ 2.72$&$  -0.239$&$        -     $&$    -  $&$ 261.9\pm 14.7$&$   5.56$&$	    -	  $&$	 -  $&$ 213.4\pm 11.2$&$   5.21$&$	  -	$&$    -  $ \\
Mg 1&$ 5528.405$ &$ 4.35$&$  -0.498$&$ 132.7\pm  7.0$&$   6.22$&$ 109.0\pm  6.1$&$   5.82$&$ 197.2\pm 10.2$&$	6.63$&$  63.5\pm  3.2$&$   5.13$&$ 207.6\pm 11.5$&$   6.88$ \\
Mg 1&$ 5711.088$ &$ 4.35$&$  -1.724$&$  52.8\pm  3.1$&$   6.18$&$	 -     $&$    -  $&$ 104.1\pm  6.7$&$	6.64$&$        -     $&$    -  $&$  69.3\pm  6.0$&$   6.25$ \\
Si 1&$ 5645.613$ &$ 4.93$&$  -2.140$&$        -     $&$    -  $&$	 -     $&$    -  $&$  43.0\pm  3.3$&$	6.97$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Si 1&$ 5690.425$ &$ 4.93$&$  -1.870$&$        -     $&$    -  $&$	 -     $&$    -  $&$  38.3\pm  3.0$&$	6.61$&$        -     $&$    -  $&$  59.5\pm  5.5$&$   7.09$ \\
Si 1&$ 5708.399$ &$ 4.95$&$  -1.470$&$        -     $&$    -  $&$	 -     $&$    -  $&$  86.3\pm  6.7$&$	7.09$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Si 1&$ 5948.541$ &$ 5.08$&$  -1.230$&$        -     $&$    -  $&$	 -     $&$    -  $&$  84.5\pm  6.0$&$	6.97$&$        -     $&$    -  $&$  42.2\pm  4.0$&$   6.32$ \\
Si 1&$ 6243.814$ &$ 5.62$&$  -1.244$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  60.0\pm  7.5$&$   7.30$ \\
Si 1&$ 6244.465$ &$ 5.62$&$  -1.091$&$        -     $&$    -  $&$	 -     $&$    -  $&$  40.6\pm  6.3$&$	6.72$&$        -     $&$    -  $&$  51.2\pm  7.3$&$   6.99$ \\
Ca 1&$ 5349.465$ &$ 2.71$&$  -0.310$&$  78.8\pm  6.5$&$   5.43$&$	 -     $&$    -  $&$ 110.8\pm  7.3$&$	5.52$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 5581.965$ &$ 2.52$&$  -0.555$&$  62.4\pm  4.3$&$   5.01$&$	 -     $&$    -  $&$  99.1\pm  5.9$&$	5.19$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 5588.749$ &$ 2.53$&$   0.358$&$  98.6\pm  5.0$&$   4.96$&$  79.2\pm  4.2$&$   4.27$&$	    -	  $&$	 -  $&$  81.7\pm  4.2$&$   4.45$&$	  -	$&$    -  $ \\
Ca 1&$ 5590.114$ &$ 2.52$&$  -0.571$&$  61.5\pm  3.3$&$   5.00$&$	 -     $&$    -  $&$ 120.1\pm  7.3$&$	5.63$&$        -     $&$    -  $&$  91.2\pm  6.3$&$   5.26$ \\
Ca 1&$ 5601.277$ &$ 2.53$&$  -0.523$&$  60.9\pm  3.1$&$   4.95$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  35.4\pm  2.4$&$   4.39$&$ 114.5\pm  9.4$&$   5.71$ \\
Ca 1&$ 5857.451$ &$ 2.93$&$   0.240$&$  96.2\pm  6.8$&$   5.37$&$	 -     $&$    -  $&$ 160.8\pm 10.2$&$	5.85$&$  59.6\pm  6.4$&$   4.56$&$	  -	$&$    -  $ \\
Ca 1&$ 6102.723$ &$ 1.88$&$  -0.793$&$        -     $&$    -  $&$  64.6\pm  6.0$&$   4.33$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 6122.217$ &$ 1.89$&$  -0.316$&$ 124.4\pm  7.4$&$   5.11$&$  98.0\pm  6.9$&$   4.42$&$ 184.5\pm 12.7$&$	5.36$&$  90.3\pm  5.2$&$   4.43$&$ 189.1\pm 10.4$&$   5.72$ \\
Ca 1&$ 6161.297$ &$ 2.52$&$  -1.266$&$  30.7\pm  2.8$&$   5.00$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 6162.173$ &$ 1.90$&$  -0.090$&$ 159.8\pm  8.8$&$   5.30$&$ 120.8\pm  8.9$&$   4.61$&$ 204.9\pm 11.8$&$	5.37$&$  96.9\pm  7.1$&$   4.34$&$ 193.6\pm 14.7$&$   5.56$ \\
Ca 1&$ 6166.439$ &$ 2.52$&$  -1.142$&$        -     $&$    -  $&$	 -     $&$    -  $&$  84.2\pm  5.3$&$	5.41$&$        -     $&$    -  $&$  82.4\pm 10.2$&$   5.58$ \\
Ca 1&$ 6169.563$ &$ 2.53$&$  -0.478$&$        -     $&$    -  $&$  42.9\pm  3.4$&$   4.45$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 6439.075$ &$ 2.53$&$   0.390$&$ 128.3\pm  6.5$&$   5.38$&$  94.0\pm  5.8$&$   4.42$&$ 175.2\pm  9.7$&$	5.46$&$  83.5\pm  4.3$&$   4.37$&$ 157.5\pm  9.9$&$   5.45$ \\
Ca 1&$ 6455.598$ &$ 2.52$&$  -1.340$&$  28.5\pm  2.1$&$   5.02$&$	 -     $&$    -  $&$  76.6\pm  6.7$&$	5.45$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 6499.650$ &$ 2.52$&$  -0.818$&$  48.3\pm  2.9$&$   4.92$&$  25.4\pm  2.1$&$   4.43$&$ 118.0\pm  6.7$&$	5.66$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ca 1&$ 6717.681$ &$ 2.71$&$  -0.524$&$  64.5\pm  3.9$&$   5.14$&$  25.1\pm  3.0$&$   4.34$&$	    -	  $&$	 -  $&$  24.2\pm  2.1$&$   4.31$&$	  -	$&$    -  $ \\
Sc 2&$ 5031.021$ &$ 1.36$&$  -0.400$&$        -     $&$    -  $&$  64.3\pm  4.0$&$   0.68$&$ 110.1\pm  9.0$&$	1.95$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Sc 2&$ 5526.790$ &$ 1.77$&$   0.024$&$  69.0\pm  3.5$&$   1.60$&$  47.5\pm  2.7$&$   0.46$&$ 102.1\pm  7.0$&$	1.84$&$        -     $&$    -  $&$ 111.6\pm  6.6$&$   2.30$ \\
Sc 2&$ 6309.920$ &$ 1.50$&$  -1.618$&$  30.3\pm  2.5$&$   2.00$&$	 -     $&$    -  $&$  29.5\pm  5.1$&$	1.71$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Sc 2&$ 6604.601$ &$ 1.36$&$  -1.309$&$        -     $&$    -  $&$	 -     $&$    -  $&$  62.5\pm  4.6$&$	1.79$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 1&$ 4840.874$ &$ 0.90$&$  -0.430$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  39.0\pm  3.2$&$   2.99$&$	  -	$&$    -  $ \\
Ti 1&$ 4913.613$ &$ 1.87$&$   0.220$&$  30.4\pm  3.2$&$   3.34$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 1&$ 4981.730$ &$ 0.85$&$   0.570$&$ 111.6\pm  6.8$&$   3.69$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$ 108.6\pm  6.6$&$   3.43$&$	  -	$&$    -  $ \\
Ti 1&$ 4997.097$ &$ 0.00$&$  -2.070$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 107.9\pm 10.4$&$	3.85$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 1&$ 4999.503$ &$ 0.83$&$   0.320$&$ 111.3\pm  8.1$&$   3.90$&$	 -     $&$    -  $&$ 167.1\pm 12.8$&$	3.97$&$  87.1\pm  5.8$&$   3.14$&$	  -	$&$    -  $ \\
Ti 1&$ 5016.161$ &$ 0.85$&$  -0.480$&$  61.9\pm  4.3$&$   3.48$&$	 -     $&$    -  $&$ 120.5\pm 11.5$&$	3.78$&$  47.2\pm  3.8$&$   3.11$&$	  -	$&$    -  $ \\
Ti 1&$ 5039.958$ &$ 0.02$&$  -1.080$&$        -     $&$    -  $&$  44.6\pm  4.3$&$   2.58$&$	    -	  $&$	 -  $&$  75.1\pm  4.9$&$   3.23$&$	  -	$&$    -  $ \\
Ti 1&$ 5173.743$ &$ 0.00$&$  -1.060$&$        -     $&$    -  $&$  49.0\pm  5.2$&$   2.59$&$	    -	  $&$	 -  $&$  75.2\pm  4.6$&$   3.16$&$	  -	$&$    -  $ \\
Ti 1&$ 5192.969$ &$ 0.02$&$  -0.950$&$  90.2\pm  5.4$&$   3.62$&$  67.0\pm  4.2$&$   2.79$&$	    -	  $&$	 -  $&$  84.4\pm  5.1$&$   3.28$&$ 181.6\pm 11.6$&$   5.13$ \\
Ti 1&$ 5210.384$ &$ 0.05$&$  -0.820$&$  92.2\pm  4.9$&$   3.57$&$  57.7\pm  4.3$&$   2.55$&$ 164.9\pm  9.9$&$	4.08$&$  91.5\pm  5.0$&$   3.34$&$ 161.0\pm 14.3$&$   4.55$ \\
Ti 1&$ 5978.541$ &$ 1.87$&$  -0.496$&$        -     $&$    -  $&$	 -     $&$    -  $&$  59.0\pm  5.3$&$	3.88$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 1&$ 6126.216$ &$ 1.07$&$  -1.425$&$        -     $&$    -  $&$	 -     $&$    -  $&$  68.4\pm  6.1$&$	3.80$&$        -     $&$    -  $&$  54.8\pm  5.3$&$   3.94$ \\
Ti 1&$ 6258.102$ &$ 1.44$&$  -0.390$&$  37.1\pm  2.9$&$   3.47$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 1&$ 6554.223$ &$ 1.44$&$  -1.150$&$        -     $&$    -  $&$	 -     $&$    -  $&$  61.3\pm  6.8$&$	3.91$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 2&$ 4865.610$ &$ 1.12$&$  -2.700$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  53.4\pm  4.8$&$   3.35$&$	  -	$&$    -  $ \\
Ti 2&$ 5129.156$ &$ 1.89$&$  -1.340$&$        -     $&$    -  $&$  62.4\pm  4.9$&$   2.65$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ti 2&$ 5154.068$ &$ 1.57$&$  -1.750$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  82.9\pm  5.4$&$   3.56$&$	  -	$&$    -  $ \\
Ti 2&$ 5185.902$ &$ 1.89$&$  -1.410$&$  72.4\pm  4.0$&$   3.73$&$	 -     $&$    -  $&$ 128.7\pm  7.3$&$	4.50$&$  68.3\pm  4.3$&$   3.28$&$ 116.3\pm  9.9$&$   4.52$ \\
Ti 2&$ 5336.786$ &$ 1.58$&$  -1.600$&$  92.4\pm  5.2$&$   4.03$&$  51.3\pm  4.5$&$   2.33$&$ 118.3\pm  6.3$&$	4.05$&$  92.4\pm  5.9$&$   3.61$&$	  -	$&$    -  $ \\
Ti 2&$ 5381.021$ &$ 1.57$&$  -1.970$&$  72.6\pm  4.0$&$   3.88$&$  51.4\pm  3.8$&$   2.67$&$	    -	  $&$	 -  $&$  71.6\pm  4.0$&$   3.49$&$	  -	$&$    -  $ \\
Ti 2&$ 5418.768$ &$ 1.58$&$  -2.130$&$  59.4\pm  3.5$&$   3.73$&$	 -     $&$    -  $&$  75.4\pm  5.6$&$	3.67$&$  63.7\pm  3.3$&$   3.50$&$  95.4\pm  5.2$&$   4.36$ \\
 V 1&$ 6216.364$ &$ 0.28$&$  -1.330$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$ 108.6\pm 10.6$&$   3.66$ \\
Cr 1&$ 5206.023$ &$ 0.94$&$   0.020$&$        -     $&$    -  $&$ 118.4\pm  6.8$&$   3.16$&$	    -	  $&$	 -  $&$ 157.5\pm  8.1$&$   4.19$&$	  -	$&$    -  $ \\
Cr 1&$ 5208.409$ &$ 0.94$&$   0.170$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 314.0\pm 16.4$&$	4.61$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Cr 1&$ 5296.691$ &$ 0.98$&$  -1.360$&$  65.2\pm  5.7$&$   3.78$&$  34.9\pm  2.6$&$   3.06$&$	    -	  $&$	 -  $&$  74.5\pm  3.8$&$   3.88$&$	  -	$&$    -  $ \\
Cr 1&$ 5345.796$ &$ 1.00$&$  -0.896$&$  85.3\pm  4.7$&$   3.86$&$  41.5\pm  2.8$&$   2.74$&$ 172.3\pm  8.9$&$	4.63$&$  93.2\pm  5.1$&$   3.87$&$ 168.6\pm  9.1$&$   4.99$ \\
Cr 1&$ 5348.314$ &$ 1.00$&$  -1.210$&$  71.6\pm  4.1$&$   3.81$&$  34.6\pm  3.3$&$   2.93$&$ 138.4\pm  7.9$&$	4.26$&$  71.9\pm  5.0$&$   3.69$&$ 128.6\pm 10.1$&$   4.47$ \\
Cr 1&$ 5409.784$ &$ 1.03$&$  -0.670$&$        -     $&$    -  $&$  71.5\pm  4.1$&$   3.03$&$ 185.4\pm  9.9$&$	4.61$&$ 111.8\pm  5.7$&$   4.08$&$	  -	$&$    -  $ \\
Cr 1&$ 6330.091$ &$ 0.94$&$  -2.920$&$        -     $&$    -  $&$	 -     $&$    -  $&$  55.2\pm  3.0$&$	4.12$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Mn 1&$ 5407.417$ &$ 2.14$&$  -1.743$&$        -     $&$    -  $&$	 -     $&$    -  $&$  67.7\pm  4.8$&$	3.79$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Mn 1&$ 5420.351$ &$ 2.14$&$  -1.462$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  31.3\pm  1.8$&$   3.64$&$	  -	$&$    -  $ \\
Mn 1&$ 5516.766$ &$ 2.18$&$  -1.847$&$        -     $&$    -  $&$	 -     $&$    -  $&$  57.1\pm  4.9$&$	3.84$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Mn 1&$ 6013.510$ &$ 3.07$&$  -0.352$&$        -     $&$    -  $&$	 -     $&$    -  $&$  79.0\pm  5.3$&$	3.86$&$  27.9\pm  4.0$&$   3.61$&$ 109.5\pm  8.3$&$   4.46$ \\
Mn 1&$ 6021.820$ &$ 3.08$&$  -0.054$&$        -     $&$    -  $&$	 -     $&$    -  $&$  89.7\pm  6.4$&$	3.85$&$  48.7\pm  4.1$&$   3.72$&$ 117.8\pm  9.0$&$   4.52$ \\
Fe 1&$ 4859.741$ &$ 2.88$&$  -0.764$&$        -     $&$    -  $&$  90.5\pm 11.3$&$   5.27$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 4871.318$ &$ 2.87$&$  -0.363$&$ 123.7\pm 11.9$&$   5.81$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$ 118.9\pm  7.2$&$   5.69$&$	  -	$&$    -  $ \\
Fe 1&$ 4872.138$ &$ 2.88$&$  -0.567$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$ 110.6\pm  7.1$&$   5.75$&$	  -	$&$    -  $ \\
Fe 1&$ 4890.755$ &$ 2.88$&$  -0.394$&$ 128.9\pm  9.9$&$   5.92$&$ 111.1\pm  8.1$&$   5.32$&$ 228.5\pm 20.4$&$	6.50$&$ 131.8\pm  9.6$&$   5.94$&$	  -	$&$    -  $ \\
Fe 1&$ 4891.492$ &$ 2.85$&$  -0.112$&$ 133.0\pm  9.1$&$   5.66$&$	 -     $&$    -  $&$ 215.7\pm 15.2$&$	6.11$&$ 124.7\pm  8.1$&$   5.52$&$	  -	$&$    -  $ \\
Fe 1&$ 4903.310$ &$ 2.88$&$  -0.926$&$        -     $&$    -  $&$  93.8\pm  5.8$&$   5.50$&$	    -	  $&$	 -  $&$ 105.3\pm  5.5$&$   5.99$&$	  -	$&$    -  $ \\
Fe 1&$ 4918.994$ &$ 2.87$&$  -0.342$&$ 145.3\pm 10.4$&$   6.03$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 4920.502$ &$ 2.83$&$   0.068$&$        -     $&$    -  $&$ 139.7\pm 11.2$&$   5.33$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 4924.770$ &$ 2.28$&$  -2.241$&$  80.4\pm  5.7$&$   6.17$&$  50.8\pm  8.0$&$   5.25$&$ 103.9\pm  9.8$&$	5.88$&$  71.5\pm  4.8$&$   5.77$&$	  -	$&$    -  $ \\
Fe 1&$ 4966.088$ &$ 3.33$&$  -0.871$&$        -     $&$    -  $&$  59.5\pm  4.1$&$   5.32$&$	    -	  $&$	 -  $&$  79.8\pm  5.4$&$   5.89$&$	  -	$&$    -  $ \\
Fe 1&$ 5001.863$ &$ 3.88$&$   0.010$&$        -     $&$    -  $&$  35.4\pm  4.1$&$   4.67$&$	    -	  $&$	 -  $&$  68.7\pm  4.1$&$   5.41$&$	  -	$&$    -  $ \\
Fe 1&$ 5006.119$ &$ 2.83$&$  -0.638$&$        -     $&$    -  $&$  78.1\pm  6.0$&$   4.81$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5014.942$ &$ 3.94$&$  -0.303$&$  85.4\pm  5.2$&$   6.33$&$  42.4\pm  2.4$&$   5.18$&$	    -	  $&$	 -  $&$  61.4\pm  4.0$&$   5.63$&$	  -	$&$    -  $ \\
Fe 1&$ 5028.126$ &$ 3.57$&$  -1.123$&$  38.1\pm  3.9$&$   5.55$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5041.756$ &$ 1.49$&$  -2.203$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$ 125.8\pm  6.7$&$   6.08$&$	  -	$&$    -  $ \\
Fe 1&$ 5044.211$ &$ 2.85$&$  -2.038$&$  35.4\pm  3.6$&$   5.52$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  43.3\pm  6.0$&$   5.65$&$ 112.5\pm 13.1$&$   6.92$ \\
Fe 1&$ 5049.820$ &$ 2.28$&$  -1.355$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 175.7\pm  9.7$&$	6.25$&$ 105.7\pm  5.7$&$   5.67$&$ 168.8\pm 12.0$&$   6.49$ \\
Fe 1&$ 5068.766$ &$ 2.94$&$  -1.042$&$  95.3\pm  7.2$&$   6.05$&$  68.8\pm  5.5$&$   5.16$&$	    -	  $&$	 -  $&$  87.4\pm  5.0$&$   5.73$&$ 138.1\pm 12.4$&$   6.54$ \\
Fe 1&$ 5074.748$ &$ 4.22$&$  -0.200$&$        -     $&$    -  $&$	 -     $&$    -  $&$  96.7\pm 10.4$&$	6.25$&$  61.1\pm  5.0$&$   5.84$&$	  -	$&$    -  $ \\
Fe 1&$ 5079.223$ &$ 2.20$&$  -2.067$&$        -     $&$    -  $&$  83.2\pm  5.8$&$   5.53$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5131.468$ &$ 2.22$&$  -2.515$&$  69.8\pm  6.3$&$   6.05$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  53.3\pm  4.9$&$   5.55$&$ 134.7\pm  9.1$&$   7.01$ \\
Fe 1&$ 5141.739$ &$ 2.42$&$  -1.964$&$        -     $&$    -  $&$  50.4\pm  5.7$&$   5.12$&$ 112.8\pm 11.7$&$	5.93$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5159.058$ &$ 4.28$&$  -0.820$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  24.6\pm  2.2$&$   5.75$&$	  -	$&$    -  $ \\
Fe 1&$ 5162.272$ &$ 4.18$&$   0.020$&$  73.7\pm  4.4$&$   5.96$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  67.0\pm  3.8$&$   5.69$&$ 129.7\pm  9.6$&$   6.83$ \\
Fe 1&$ 5171.596$ &$ 1.49$&$  -1.793$&$ 136.1\pm  7.7$&$   6.03$&$ 116.0\pm  6.8$&$   4.98$&$	    -	  $&$	 -  $&$ 127.3\pm  7.2$&$   5.65$&$	  -	$&$    -  $ \\
Fe 1&$ 5191.455$ &$ 3.04$&$  -0.551$&$ 109.6\pm  5.7$&$   5.92$&$  78.9\pm  5.4$&$   4.97$&$ 185.2\pm 11.3$&$	6.46$&$ 113.5\pm  7.5$&$   5.90$&$ 179.2\pm 13.4$&$   6.68$ \\
Fe 1&$ 5192.344$ &$ 3.00$&$  -0.421$&$        -     $&$    -  $&$  80.4\pm  4.7$&$   4.81$&$	    -	  $&$	 -  $&$ 110.9\pm  6.0$&$   5.67$&$ 218.3\pm 12.9$&$   6.81$ \\
Fe 1&$ 5194.941$ &$ 1.56$&$  -2.090$&$ 107.5\pm  6.0$&$   5.82$&$	 -     $&$    -  $&$ 168.9\pm  9.0$&$	6.29$&$ 111.2\pm  5.8$&$   5.64$&$	  -	$&$    -  $ \\
Fe 1&$ 5198.711$ &$ 2.22$&$  -2.135$&$        -     $&$    -  $&$  52.9\pm  3.4$&$   5.08$&$	    -	  $&$	 -  $&$  83.8\pm  4.5$&$   5.83$&$	  -	$&$    -  $ \\
Fe 1&$ 5202.336$ &$ 2.18$&$  -1.838$&$ 114.5\pm  5.9$&$   6.33$&$  86.5\pm  5.0$&$   5.31$&$ 189.9\pm 10.7$&$	6.66$&$ 100.9\pm  6.8$&$   5.87$&$	  -	$&$    -  $ \\
Fe 1&$ 5215.180$ &$ 3.27$&$  -0.871$&$  85.2\pm  4.9$&$   6.02$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$ 130.0\pm 10.2$&$   6.62$ \\
Fe 1&$ 5216.274$ &$ 1.61$&$  -2.150$&$ 109.4\pm  7.3$&$   5.98$&$	 -     $&$    -  $&$ 154.5\pm  9.6$&$	6.07$&$ 119.8\pm  6.2$&$   5.97$&$	  -	$&$    -  $ \\
Fe 1&$ 5217.389$ &$ 3.21$&$  -1.070$&$  66.5\pm  4.5$&$   5.70$&$	 -     $&$    -  $&$ 111.1\pm  7.0$&$	6.06$&$  68.5\pm  3.8$&$   5.64$&$ 130.9\pm 14.7$&$   6.77$ \\
Fe 1&$ 5232.940$ &$ 2.94$&$  -0.058$&$ 141.6\pm  7.7$&$   5.74$&$ 113.7\pm  6.2$&$   5.03$&$ 215.2\pm 11.8$&$	6.08$&$ 135.2\pm  6.9$&$   5.65$&$ 245.7\pm 15.8$&$   6.54$ \\
Fe 1&$ 5242.491$ &$ 3.63$&$  -0.967$&$  62.2\pm  3.5$&$   6.04$&$	 -     $&$    -  $&$  91.9\pm  7.1$&$	6.12$&$  50.5\pm  3.8$&$   5.67$&$	  -	$&$    -  $ \\
Fe 1&$ 5266.555$ &$ 3.00$&$  -0.386$&$        -     $&$    -  $&$ 103.7\pm  7.0$&$   5.22$&$ 184.3\pm 11.0$&$	6.21$&$ 111.9\pm  5.9$&$   5.64$&$ 195.6\pm 10.3$&$   6.59$ \\
Fe 1&$ 5281.790$ &$ 3.04$&$  -0.834$&$  87.0\pm  4.9$&$   5.74$&$  53.8\pm  5.0$&$   4.79$&$ 129.5\pm  7.2$&$	5.94$&$  90.0\pm  4.8$&$   5.67$&$	  -	$&$    -  $ \\
Fe 1&$ 5302.300$ &$ 3.28$&$  -0.720$&$  78.0\pm  4.5$&$   5.71$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  71.4\pm  4.1$&$   5.43$&$ 155.4\pm 12.1$&$   6.89$ \\
Fe 1&$ 5307.361$ &$ 1.61$&$  -2.987$&$  78.5\pm  4.2$&$   5.98$&$	 -     $&$    -  $&$ 118.6\pm  8.6$&$	5.93$&$  71.4\pm  4.6$&$   5.62$&$	  -	$&$    -  $ \\
Fe 1&$ 5322.041$ &$ 2.28$&$  -2.803$&$  43.0\pm  3.3$&$   5.74$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  96.4\pm  6.8$&$   6.48$ \\
Fe 1&$ 5324.179$ &$ 3.21$&$  -0.103$&$ 124.6\pm  6.7$&$   5.89$&$ 104.8\pm  7.0$&$   5.22$&$ 184.4\pm  9.7$&$	6.25$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5332.899$ &$ 1.56$&$  -2.777$&$        -     $&$    -  $&$  53.1\pm  3.9$&$   4.88$&$ 150.8\pm  9.3$&$	6.46$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5339.929$ &$ 3.27$&$  -0.647$&$  95.8\pm  5.2$&$   6.01$&$  53.4\pm  5.0$&$   4.87$&$	    -	  $&$	 -  $&$  89.1\pm  4.7$&$   5.73$&$ 155.7\pm  9.7$&$   6.79$ \\
Fe 1&$ 5364.871$ &$ 4.45$&$   0.228$&$  61.2\pm  4.0$&$   5.74$&$  33.6\pm  2.6$&$   5.07$&$	    -	  $&$	 -  $&$  58.2\pm  2.9$&$   5.60$&$	  -	$&$    -  $ \\
Fe 1&$ 5365.399$ &$ 3.57$&$  -1.020$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$ 106.7\pm 13.3$&$   6.67$ \\
Fe 1&$ 5367.466$ &$ 4.41$&$   0.443$&$  68.4\pm  4.7$&$   5.66$&$  39.6\pm  2.2$&$   4.93$&$  87.9\pm  5.0$&$	5.62$&$        -     $&$    -  $&$ 123.9\pm  8.2$&$   6.56$ \\
Fe 1&$ 5369.961$ &$ 4.37$&$   0.536$&$        -     $&$    -  $&$  36.8\pm  2.9$&$   4.73$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 5379.574$ &$ 3.69$&$  -1.514$&$        -     $&$    -  $&$	 -     $&$    -  $&$  69.6\pm  4.2$&$	6.24$&$  26.0\pm  1.8$&$   5.76$&$	  -	$&$    -  $ \\
Fe 1&$ 5383.369$ &$ 4.31$&$   0.645$&$  87.2\pm  5.0$&$   5.78$&$  75.5\pm  4.5$&$   5.25$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$ 153.8\pm 13.6$&$   6.69$ \\
Fe 1&$ 5389.479$ &$ 4.41$&$  -0.410$&$  38.7\pm  2.3$&$   5.83$&$	 -     $&$    -  $&$  72.8\pm  6.4$&$	6.15$&$  28.8\pm  2.2$&$   5.58$&$	  -	$&$    -  $ \\
Fe 1&$ 5393.167$ &$ 3.24$&$  -0.715$&$  81.4\pm  4.1$&$   5.72$&$	 -     $&$    -  $&$ 148.5\pm  7.8$&$	6.42$&$  76.9\pm  4.0$&$   5.48$&$	  -	$&$    -  $ \\
Fe 1&$ 5400.501$ &$ 4.37$&$  -0.160$&$        -     $&$    -  $&$  26.5\pm  2.9$&$   5.21$&$ 105.7\pm  5.7$&$	6.54$&$  40.1\pm  3.0$&$   5.52$&$	  -	$&$    -  $ \\
Fe 1&$ 5410.910$ &$ 4.47$&$   0.398$&$  65.2\pm  3.7$&$   5.69$&$  36.9\pm  3.5$&$   4.99$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$ 120.9\pm  8.0$&$   6.62$ \\
Fe 1&$ 5415.199$ &$ 4.39$&$   0.642$&$  75.3\pm  4.3$&$   5.59$&$	 -     $&$    -  $&$ 125.1\pm  7.3$&$	6.13$&$        -     $&$    -  $&$ 151.1\pm  9.7$&$   6.74$ \\
Fe 1&$ 5424.068$ &$ 4.32$&$   0.520$&$  90.9\pm  6.6$&$   5.98$&$  51.2\pm  5.6$&$   4.94$&$ 124.4\pm  6.9$&$	6.15$&$  76.4\pm  3.9$&$   5.55$&$ 145.3\pm  7.9$&$   6.69$ \\
Fe 1&$ 5445.042$ &$ 4.39$&$  -0.020$&$        -     $&$    -  $&$	 -     $&$    -  $&$  75.7\pm  5.4$&$	5.78$&$  46.9\pm  3.1$&$   5.54$&$	  -	$&$    -  $ \\
Fe 1&$ 5569.618$ &$ 3.42$&$  -0.486$&$  92.7\pm  4.8$&$   5.92$&$  75.2\pm  5.2$&$   5.26$&$ 134.5\pm  7.4$&$	6.13$&$  80.7\pm  4.4$&$   5.53$&$	  -	$&$    -  $ \\
Fe 1&$ 5572.842$ &$ 3.40$&$  -0.275$&$        -     $&$    -  $&$  65.2\pm  4.6$&$   4.84$&$	    -	  $&$	 -  $&$ 103.7\pm  5.4$&$   5.79$&$	  -	$&$    -  $ \\
Fe 1&$ 5576.089$ &$ 3.43$&$  -1.000$&$  68.6\pm  3.8$&$   5.90$&$	 -     $&$    -  $&$ 118.6\pm  6.3$&$	6.35$&$  67.3\pm  3.7$&$   5.76$&$	  -	$&$    -  $ \\
Fe 1&$ 5586.755$ &$ 3.37$&$  -0.120$&$ 113.0\pm  5.9$&$   5.86$&$  79.2\pm  5.1$&$   4.90$&$	    -	  $&$	 -  $&$ 102.0\pm  5.5$&$   5.57$&$ 182.7\pm 10.4$&$   6.64$ \\
Fe 1&$ 5701.544$ &$ 2.56$&$  -2.216$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  57.6\pm  2.9$&$   5.69$&$	  -	$&$    -  $ \\
Fe 1&$ 6003.011$ &$ 3.88$&$  -1.120$&$  42.0\pm  4.5$&$   5.94$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  37.8\pm  2.5$&$   5.81$&$	  -	$&$    -  $ \\
Fe 1&$ 6024.058$ &$ 4.55$&$  -0.120$&$  60.2\pm  4.4$&$   6.15$&$	 -     $&$    -  $&$  89.2\pm  6.3$&$	6.30$&$  47.3\pm  3.1$&$   5.81$&$	  -	$&$    -  $ \\
Fe 1&$ 6027.051$ &$ 4.08$&$  -1.089$&$        -     $&$    -  $&$	 -     $&$    -  $&$  80.3\pm  8.2$&$	6.46$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6056.004$ &$ 4.73$&$  -0.460$&$        -     $&$    -  $&$	 -     $&$    -  $&$  68.1\pm  5.6$&$	6.46$&$        -     $&$    -  $&$  81.0\pm  5.3$&$   6.88$ \\
Fe 1&$ 6065.482$ &$ 2.61$&$  -1.530$&$  93.4\pm  6.4$&$   5.98$&$	 -     $&$    -  $&$ 156.5\pm 11.4$&$	6.32$&$  94.9\pm  7.0$&$   5.82$&$ 164.7\pm 14.4$&$   6.78$ \\
Fe 1&$ 6078.491$ &$ 4.80$&$  -0.321$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  71.4\pm  6.2$&$   6.62$ \\
Fe 1&$ 6082.710$ &$ 2.22$&$  -3.573$&$        -     $&$    -  $&$	 -     $&$    -  $&$  82.7\pm  6.3$&$	6.44$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6136.615$ &$ 2.45$&$  -1.400$&$        -     $&$    -  $&$  88.2\pm  6.9$&$   5.13$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6137.691$ &$ 2.59$&$  -1.403$&$ 110.9\pm  8.0$&$   6.05$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$ 114.0\pm 10.1$&$   6.05$&$	  -	$&$    -  $ \\
Fe 1&$ 6151.617$ &$ 2.18$&$  -3.299$&$        -     $&$    -  $&$	 -     $&$    -  $&$  86.5\pm  6.5$&$	6.14$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6165.360$ &$ 4.14$&$  -1.474$&$        -     $&$    -  $&$	 -     $&$    -  $&$  30.6\pm  4.9$&$	5.99$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6173.334$ &$ 2.22$&$  -2.880$&$  47.8\pm  3.9$&$   5.77$&$	 -     $&$    -  $&$ 136.3\pm  7.3$&$	6.69$&$  46.0\pm  3.4$&$   5.68$&$ 111.9\pm  6.3$&$   6.59$ \\
Fe 1&$ 6180.203$ &$ 2.73$&$  -2.586$&$        -     $&$    -  $&$	 -     $&$    -  $&$  88.8\pm  5.0$&$	6.25$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6191.558$ &$ 2.43$&$  -1.417$&$        -     $&$    -  $&$ 100.9\pm  6.5$&$   5.34$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6200.312$ &$ 2.61$&$  -2.437$&$  53.8\pm  3.9$&$   5.94$&$	 -     $&$    -  $&$ 114.5\pm  8.5$&$	6.43$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6213.429$ &$ 2.22$&$  -2.482$&$  78.1\pm  4.8$&$   6.06$&$  37.8\pm  4.9$&$   5.09$&$	    -	  $&$	 -  $&$  56.2\pm  3.9$&$   5.47$&$	  -	$&$    -  $ \\
Fe 1&$ 6219.280$ &$ 2.20$&$  -2.433$&$  70.7\pm  4.8$&$   5.80$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  69.2\pm  4.5$&$   5.64$&$ 141.4\pm  8.2$&$   6.64$ \\
Fe 1&$ 6229.226$ &$ 2.85$&$  -2.805$&$        -     $&$    -  $&$	 -     $&$    -  $&$  63.6\pm  6.4$&$	6.17$&$        -     $&$    -  $&$  84.6\pm  7.4$&$   6.82$ \\
Fe 1&$ 6230.722$ &$ 2.56$&$  -1.281$&$ 108.5\pm  7.0$&$   5.96$&$  98.7\pm  5.7$&$   5.31$&$ 194.5\pm 12.6$&$	6.46$&$        -     $&$    -  $&$ 184.9\pm 11.0$&$   6.68$ \\
Fe 1&$ 6240.646$ &$ 2.22$&$  -3.233$&$  28.7\pm  2.1$&$   5.71$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  97.5\pm  7.8$&$   6.69$ \\
Fe 1&$ 6246.318$ &$ 3.60$&$  -0.733$&$  65.9\pm  4.6$&$   5.72$&$  35.0\pm  2.7$&$   4.99$&$ 129.5\pm  7.2$&$	6.37$&$  61.2\pm  3.4$&$   5.53$&$	  -	$&$    -  $ \\
Fe 1&$ 6252.555$ &$ 2.40$&$  -1.687$&$  99.8\pm  6.6$&$   6.00$&$  88.3\pm  5.7$&$   5.34$&$	    -	  $&$	 -  $&$ 107.3\pm  5.8$&$   5.95$&$ 179.4\pm 12.0$&$   6.83$ \\
Fe 1&$ 6265.132$ &$ 2.18$&$  -2.550$&$        -     $&$    -  $&$  35.4\pm  3.8$&$   5.05$&$ 132.3\pm  8.5$&$	6.21$&$  70.1\pm  4.1$&$   5.74$&$	  -	$&$    -  $ \\
Fe 1&$ 6297.792$ &$ 2.22$&$  -2.740$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 111.1\pm  7.3$&$	6.08$&$  56.7\pm  3.1$&$   5.73$&$	  -	$&$    -  $ \\
Fe 1&$ 6301.500$ &$ 3.65$&$  -0.718$&$        -     $&$    -  $&$  29.1\pm  3.1$&$   4.92$&$ 103.7\pm  5.8$&$	5.93$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6302.494$ &$ 3.69$&$  -0.973$&$  43.0\pm  3.2$&$   5.55$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  35.2\pm  2.8$&$   5.36$&$  96.0\pm  7.7$&$   6.32$ \\
Fe 1&$ 6311.500$ &$ 2.83$&$  -3.141$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  70.8\pm  5.2$&$   6.87$ \\
Fe 1&$ 6322.685$ &$ 2.59$&$  -2.426$&$  49.0\pm  3.6$&$   5.79$&$	 -     $&$    -  $&$ 100.7\pm  8.1$&$	6.10$&$  56.5\pm  4.1$&$   5.87$&$	  -	$&$    -  $ \\
Fe 1&$ 6335.330$ &$ 2.20$&$  -2.177$&$  89.3\pm  5.9$&$   5.96$&$  57.8\pm  4.7$&$   5.06$&$ 156.7\pm 10.4$&$	6.24$&$  82.0\pm  4.4$&$   5.62$&$ 142.8\pm  7.8$&$   6.38$ \\
Fe 1&$ 6344.148$ &$ 2.43$&$  -2.923$&$        -     $&$    -  $&$	 -     $&$    -  $&$  63.2\pm  4.4$&$	5.70$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6355.028$ &$ 2.85$&$  -2.350$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 112.0\pm  7.2$&$	6.59$&$        -     $&$    -  $&$ 112.2\pm  7.5$&$   6.89$ \\
Fe 1&$ 6380.743$ &$ 4.19$&$  -1.376$&$        -     $&$    -  $&$	 -     $&$    -  $&$  43.4\pm  2.8$&$	6.18$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6393.601$ &$ 2.43$&$  -1.432$&$ 110.7\pm  5.8$&$   5.97$&$  82.7\pm  5.2$&$   5.01$&$ 170.9\pm 11.2$&$	6.11$&$ 111.1\pm  6.7$&$   5.78$&$	  -	$&$    -  $ \\
Fe 1&$ 6400.000$ &$ 3.60$&$  -0.290$&$        -     $&$    -  $&$  72.8\pm  4.6$&$   5.17$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6408.018$ &$ 3.69$&$  -1.018$&$  50.6\pm  3.3$&$   5.76$&$	 -     $&$    -  $&$  95.6\pm  7.3$&$	6.10$&$  61.7\pm  3.9$&$   5.91$&$ 121.5\pm  7.5$&$   6.85$ \\
Fe 1&$ 6411.648$ &$ 3.65$&$  -0.595$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 114.3\pm  6.7$&$	6.00$&$  65.9\pm  4.1$&$   5.53$&$ 119.7\pm  6.8$&$   6.35$ \\
Fe 1&$ 6419.949$ &$ 4.73$&$  -0.240$&$        -     $&$    -  $&$	 -     $&$    -  $&$  74.1\pm  5.3$&$	6.32$&$  25.3\pm  4.1$&$   5.66$&$	  -	$&$    -  $ \\
Fe 1&$ 6421.350$ &$ 2.28$&$  -2.027$&$ 100.3\pm  5.0$&$   6.20$&$	 -     $&$    -  $&$ 162.9\pm  8.7$&$	6.51$&$  92.0\pm  4.9$&$   5.80$&$	  -	$&$    -  $ \\
Fe 1&$ 6430.845$ &$ 2.18$&$  -2.006$&$ 108.9\pm  6.3$&$   6.05$&$  84.8\pm  6.0$&$   5.28$&$	    -	  $&$	 -  $&$  96.2\pm  5.3$&$   5.70$&$ 171.5\pm  9.1$&$   6.57$ \\
Fe 1&$ 6494.980$ &$ 2.40$&$  -1.273$&$ 118.4\pm  6.2$&$   5.90$&$  96.2\pm  5.9$&$   5.03$&$	    -	  $&$	 -  $&$ 132.7\pm  7.3$&$   5.96$&$ 182.9\pm  9.4$&$   6.40$ \\
Fe 1&$ 6592.913$ &$ 2.73$&$  -1.473$&$  89.4\pm  6.0$&$   5.91$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  78.5\pm  5.0$&$   5.50$&$ 157.6\pm  9.5$&$   6.63$ \\
Fe 1&$ 6593.870$ &$ 2.43$&$  -2.422$&$  63.9\pm  4.9$&$   5.90$&$	 -     $&$    -  $&$ 103.1\pm  7.1$&$	5.88$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 1&$ 6609.110$ &$ 2.56$&$  -2.692$&$  33.4\pm  2.5$&$   5.67$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  36.3\pm  2.7$&$   5.70$&$	  -	$&$    -  $ \\
Fe 1&$ 6677.985$ &$ 2.69$&$  -1.418$&$  96.0\pm  4.8$&$   5.95$&$	 -     $&$    -  $&$ 151.0\pm  8.0$&$	6.08$&$  95.2\pm  6.0$&$   5.74$&$ 169.6\pm  8.8$&$   6.69$ \\
Fe 1&$ 6750.151$ &$ 2.42$&$  -2.621$&$  60.8\pm  4.2$&$   6.01$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  53.3\pm  2.8$&$   5.77$&$ 112.0\pm  9.5$&$   6.56$ \\
Fe 2&$ 4923.921$ &$ 2.89$&$  -1.320$&$ 135.5\pm  8.1$&$   6.08$&$ 111.2\pm 12.2$&$   4.78$&$	    -	  $&$	 -  $&$ 143.6\pm  8.2$&$   5.90$&$ 189.9\pm 20.0$&$   6.56$ \\
Fe 2&$ 5018.436$ &$ 2.89$&$  -1.220$&$        -     $&$    -  $&$ 131.0\pm  8.0$&$   5.04$&$	    -	  $&$	 -  $&$ 164.9\pm  9.8$&$   6.01$&$	  -	$&$    -  $ \\
Fe 2&$ 5197.567$ &$ 3.23$&$  -2.100$&$  71.7\pm  4.8$&$   6.00$&$  56.9\pm  5.3$&$   4.86$&$	    -	  $&$	 -  $&$  80.0\pm  4.8$&$   5.81$&$ 108.9\pm  9.9$&$   6.72$ \\
Fe 2&$ 5234.623$ &$ 3.22$&$  -2.230$&$  87.6\pm  5.9$&$   6.51$&$  84.3\pm  5.3$&$   5.49$&$	    -	  $&$	 -  $&$  92.6\pm  4.9$&$   6.22$&$ 117.0\pm  8.9$&$   6.99$ \\
Fe 2&$ 5264.802$ &$ 3.23$&$  -3.120$&$        -     $&$    -  $&$  35.4\pm  2.3$&$   5.49$&$  42.0\pm  9.2$&$	6.08$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 2&$ 5275.997$ &$ 3.20$&$  -1.940$&$        -     $&$    -  $&$  86.2\pm  5.8$&$   5.20$&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 2&$ 5284.103$ &$ 2.89$&$  -2.990$&$  41.5\pm  3.5$&$   5.71$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 2&$ 5325.552$ &$ 3.22$&$  -3.120$&$  21.8\pm  1.9$&$   5.72$&$  21.4\pm  2.1$&$   5.16$&$  44.5\pm  2.7$&$	6.13$&$  33.0\pm  2.2$&$   5.76$&$  54.4\pm  3.4$&$   6.50$ \\
Fe 2&$ 5425.249$ &$ 3.20$&$  -3.160$&$  25.4\pm  2.2$&$   5.83$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  25.8\pm  1.6$&$   5.60$&$	  -	$&$    -  $ \\
Fe 2&$ 5534.838$ &$ 3.24$&$  -2.730$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  41.7\pm  2.5$&$   5.58$&$	  -	$&$    -  $ \\
Fe 2&$ 5991.371$ &$ 3.15$&$  -3.540$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  34.1\pm  2.2$&$   6.09$&$	  -	$&$    -  $ \\
Fe 2&$ 6149.246$ &$ 3.89$&$  -2.720$&$  31.8\pm  2.5$&$   6.35$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Fe 2&$ 6247.557$ &$ 3.89$&$  -2.310$&$        -     $&$    -  $&$	 -     $&$    -  $&$  60.4\pm  6.8$&$	6.51$&$  36.2\pm  3.6$&$   5.78$&$  75.0\pm  7.5$&$   6.95$ \\
Fe 2&$ 6432.676$ &$ 2.89$&$  -3.520$&$  28.2\pm  1.9$&$   5.88$&$  33.2\pm  4.2$&$   5.37$&$  52.2\pm  6.7$&$	6.26$&$  34.1\pm  2.0$&$   5.75$&$  77.2\pm  6.7$&$   6.95$ \\
Fe 2&$ 6456.379$ &$ 3.90$&$  -2.100$&$  51.9\pm  2.9$&$   6.23$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  49.8\pm  3.0$&$   5.87$&$	  -	$&$    -  $ \\
Fe 2&$ 6516.077$ &$ 2.89$&$  -3.320$&$        -     $&$    -  $&$  29.0\pm  2.5$&$   5.08$&$  77.9\pm  5.1$&$	6.58$&$  43.0\pm  2.6$&$   5.73$&$	  -	$&$    -  $ \\
Co 1&$ 5483.354$ &$ 1.71$&$  -1.490$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 109.8\pm  9.4$&$	4.01$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ni 1&$ 4904.412$ &$ 3.54$&$  -0.170$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  68.0\pm  5.6$&$   4.91$&$	  -	$&$    -  $ \\
Ni 1&$ 5081.110$ &$ 3.85$&$   0.300$&$  43.4\pm  4.5$&$   4.32$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ni 1&$ 5084.096$ &$ 3.68$&$   0.030$&$  43.3\pm  3.5$&$   4.38$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  66.2\pm  4.1$&$   4.82$&$	  -	$&$    -  $ \\
Ni 1&$ 5115.392$ &$ 3.83$&$  -0.110$&$  27.2\pm  1.7$&$   4.33$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ni 1&$ 5155.764$ &$ 3.90$&$   0.074$&$  29.1\pm  2.2$&$   4.26$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ni 1&$ 6128.973$ &$ 1.68$&$  -3.430$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  70.8\pm 12.0$&$   5.50$ \\
Ni 1&$ 6176.812$ &$ 4.09$&$  -0.260$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  72.2\pm  7.7$&$   5.50$ \\
Ni 1&$ 6327.599$ &$ 1.68$&$  -3.170$&$  39.9\pm  4.2$&$   4.97$&$	 -     $&$    -  $&$  77.2\pm  7.6$&$	5.01$&$  25.5\pm  1.8$&$   4.61$&$	  -	$&$    -  $ \\
Ni 1&$ 6482.798$ &$ 1.93$&$  -2.630$&$        -     $&$    -  $&$	 -     $&$    -  $&$  69.6\pm  4.7$&$	4.68$&$        -     $&$    -  $&$  85.6\pm  7.4$&$   5.28$ \\
Ni 1&$ 6586.310$ &$ 1.95$&$  -2.780$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$  24.5\pm  2.5$&$   4.53$&$	  -	$&$    -  $ \\
Ni 1&$ 6643.630$ &$ 1.68$&$  -2.220$&$  65.5\pm  3.8$&$   4.55$&$  41.4\pm  3.6$&$   3.90$&$ 125.8\pm  6.7$&$	4.89$&$  89.4\pm  5.3$&$   4.88$&$	  -	$&$    -  $ \\
Cu 1&$ 5105.537$ &$ 1.39$&$  -1.542$&$        -     $&$    -  $&$	 -     $&$    -  $&$ 101.0\pm  9.9$&$	2.20$&$        -     $&$    -  $&$ 128.6\pm 10.3$&$   3.01$ \\
Cu 1&$ 5700.237$ &$ 1.64$&$  -2.583$&$        -     $&$    -  $&$	 -     $&$    -  $&$  44.4\pm  2.9$&$	2.66$&$        -     $&$    -  $&$  42.6\pm  4.5$&$   2.91$ \\
 Y 2&$ 4883.682$ &$ 1.08$&$   0.070$&$  64.5\pm  6.4$&$   0.71$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  95.7\pm  8.9$&$   1.21$ \\
 Y 2&$ 5087.419$ &$ 1.08$&$  -0.170$&$        -     $&$    -  $&$	 -     $&$    -  $&$  82.6\pm 12.5$&$	0.78$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Ba 2&$ 4934.076$ &$ 0.00$&$  -0.150$&$ 190.9\pm 11.9$&$   1.07$&$ 185.0\pm 10.2$&$   0.24$&$ 257.0\pm 14.6$&$	1.57$&$  79.5\pm  4.2$&$  -1.28$&$ 244.5\pm 15.5$&$   1.91$ \\
Ba 2&$ 5853.668$ &$ 0.60$&$  -1.000$&$  72.5\pm  5.4$&$   0.80$&$  67.8\pm  6.4$&$  -0.38$&$  99.3\pm 11.8$&$	0.68$&$        -     $&$    -  $&$ 161.4\pm 12.2$&$   2.54$ \\
Ba 2&$ 6141.713$ &$ 0.70$&$  -0.076$&$ 117.0\pm  6.7$&$   0.97$&$ 103.9\pm  9.7$&$  -0.56$&$ 157.9\pm 11.0$&$	1.11$&$  37.4\pm  2.1$&$  -1.29$&$ 230.8\pm 18.6$&$   2.41$ \\
Ba 2&$ 6496.897$ &$ 0.60$&$  -0.377$&$ 136.5\pm  7.9$&$   1.37$&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$	  -	$&$    -  $ \\
La 2&$ 6390.480$ &$ 0.32$&$  -1.410$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  62.3\pm  6.0$&$   1.06$ \\
Nd 2&$ 5319.810$ &$ 0.55$&$  -0.140$&$        -     $&$    -  $&$	 -     $&$    -  $&$  82.2\pm  4.9$&$	0.79$&$        -     $&$    -  $&$	  -	$&$    -  $ \\
Nd 2&$ 5431.520$ &$ 1.12$&$  -0.470$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  42.3\pm  3.9$&$   1.32$ \\
Eu 2&$ 6049.513$ &$ 1.28$&$  -0.800$&$        -     $&$    -  $&$	 -     $&$    -  $&$	    -	  $&$	 -  $&$        -     $&$    -  $&$  32.3\pm  7.8$&$   1.16$ \\
Eu 2&$ 6645.103$ &$ 1.38$&$   0.121$&$        -     $&$    -  $&$	 -     $&$    -  $&$  32.4\pm  3.6$&$	0.04$&$        -     $&$    -  $&$  71.1\pm  8.0$&$   1.03$
\end{longtable}

\newpage

\begin{longtable}{llrr|rr|rr|rr|rr|rr}
\caption{\label{table:lines_c}Line parameters, observed equivalent widths and corresponding abundances
of stars 08, 09, 10, 11, and 12 observed with MIKE.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{08}&\multicolumn{2}{c}{09}&\multicolumn{2}{c}{10}&\multicolumn{2}{c}{11}&\multicolumn{2}{c}{12}\\
\endfirsthead
\caption{continued.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{08}&\multicolumn{2}{c}{09}&\multicolumn{2}{c}{10}&\multicolumn{2}{c}{11}&\multicolumn{2}{c}{12}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
Li 1&$ 6707.764$&$    0$&$  -0.036$&$        -     $&$    -  $&$  19.3\pm  2.0$&$   1.01$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
 O 1&$ 6300.304$&$    0$&$  -9.750$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  37.9\pm  2.7$&$   8.13$&$        -     $&$    -  $ \\
 O 1&$ 6363.776$&$ 0.02$&$ -10.260$&$        -     $&$    -  $&$        -     $&$    -  $&$   9.7\pm  3.0$&$  <7.90$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 5682.633$&$ 2.10$&$  -0.706$&$  43.3\pm  3.8$&$   5.16$&$        -     $&$    -  $&$  20.5\pm  3.4$&$   4.61$&$  63.5\pm  5.6$&$   5.11$&$        -     $&$    -  $ \\
Na 1&$ 5895.924$&$    0$&$  -0.194$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$ 159.9\pm 11.0$&$   4.46$ \\
Na 1&$ 6160.747$&$ 2.10$&$  -1.246$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  27.5\pm  3.6$&$   5.00$&$        -     $&$    -  $ \\
Mg 1&$ 4571.096$&$ 0.00$&$  -5.623$&$ 112.7\pm 10.1$&$   6.62$&$  94.1\pm  6.3$&$   5.77$&$ 108.0\pm  8.9$&$   6.15$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 4702.991$&$ 4.35$&$  -0.440$&$ 134.8\pm  9.3$&$   6.31$&$ 101.0\pm  6.3$&$   5.68$&$ 116.8\pm  7.7$&$   6.00$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5528.405$&$ 4.35$&$  -0.498$&$ 153.8\pm 12.0$&$   6.60$&$ 106.7\pm  6.3$&$   5.82$&$ 126.9\pm  7.1$&$   6.17$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5711.088$&$ 4.35$&$  -1.724$&$  69.8\pm  5.0$&$   6.63$&$  24.6\pm  3.0$&$   5.69$&$  44.0\pm  3.5$&$   6.10$&$ 104.6\pm  6.6$&$   6.86$&$        -     $&$    -  $ \\
Si 1&$ 4102.936$&$ 1.91$&$  -3.140$&$ 112.0\pm 10.1$&$   6.46$&$        -     $&$    -  $&$ 120.8\pm 12.1$&$   6.33$&$ 158.0\pm 12.8$&$   6.84$&$        -     $&$    -  $ \\
Si 1&$ 5665.555$&$ 4.92$&$  -2.040$&$  31.2\pm  4.1$&$   6.94$&$        -     $&$    -  $&$       -      $&$    -  $&$  34.2\pm  3.5$&$   6.87$&$  45.4\pm  6.1$&$   7.39$ \\
Si 1&$ 5690.425$&$ 4.93$&$  -1.870$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  37.1\pm  2.7$&$   6.77$&$        -     $&$    -  $ \\
Si 1&$ 5701.104$&$ 4.93$&$  -2.050$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  19.1\pm  2.4$&$   6.52$&$        -     $&$    -  $ \\
Si 1&$ 5708.399$&$ 4.95$&$  -1.470$&$        -     $&$    -  $&$  18.3\pm  2.0$&$   5.93$&$  35.4\pm  6.5$&$   6.36$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5772.146$&$ 5.08$&$  -1.750$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  37.6\pm  3.7$&$   6.84$&$        -     $&$    -  $ \\
Si 1&$ 5948.541$&$ 5.08$&$  -1.230$&$        -     $&$    -  $&$        -     $&$    -  $&$  40.0\pm 11.2$&$   6.35$&$  63.2\pm  3.6$&$   6.83$&$        -     $&$    -  $ \\
Si 1&$ 6243.814$&$ 5.62$&$  -1.244$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  26.4\pm  3.0$&$   6.73$&$        -     $&$    -  $ \\
Si 1&$ 6244.465$&$ 5.62$&$  -1.091$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  23.2\pm  2.2$&$   6.49$&$        -     $&$    -  $ \\
Ca 1&$ 4318.651$&$ 1.90$&$  -0.139$&$ 112.9\pm 11.9$&$   5.45$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 4425.437$&$ 1.88$&$  -0.358$&$ 110.4\pm  8.3$&$   5.41$&$  78.7\pm  5.3$&$   4.46$&$ 111.5\pm  6.7$&$   5.23$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 4435.679$&$ 1.89$&$  -0.517$&$        -     $&$    -  $&$  81.5\pm  6.0$&$   4.69$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 4454.779$&$ 1.90$&$   0.258$&$        -     $&$    -  $&$        -     $&$    -  $&$ 127.0\pm 10.5$&$   4.90$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 4455.887$&$ 1.90$&$  -0.518$&$ 105.6\pm 10.4$&$   5.49$&$  74.0\pm  4.7$&$   4.54$&$       -      $&$    -  $&$ 140.0\pm 10.6$&$   5.77$&$        -     $&$    -  $ \\
Ca 1&$ 5265.556$&$ 2.52$&$  -0.113$&$        -     $&$    -  $&$  68.5\pm  6.2$&$   4.69$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5349.465$&$ 2.71$&$  -0.310$&$  68.2\pm  7.8$&$   5.31$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5581.965$&$ 2.52$&$  -0.555$&$        -     $&$    -  $&$  34.2\pm  2.5$&$   4.44$&$  61.1\pm  5.5$&$   5.00$&$ 103.3\pm  6.6$&$   5.63$&$  47.2\pm  5.5$&$   5.18$ \\
Ca 1&$ 5588.749$&$ 2.53$&$   0.358$&$ 119.7\pm  9.7$&$   5.51$&$  84.5\pm  4.3$&$   4.53$&$  98.8\pm  6.0$&$   4.87$&$ 151.0\pm  8.8$&$   5.67$&$  63.3\pm  9.3$&$   4.66$ \\
Ca 1&$ 5590.114$&$ 2.52$&$  -0.571$&$  64.9\pm  5.4$&$   5.26$&$  32.4\pm  2.2$&$   4.42$&$  56.7\pm  4.4$&$   4.93$&$ 104.9\pm  6.2$&$   5.68$&$        -     $&$    -  $ \\
Ca 1&$ 5601.277$&$ 2.53$&$  -0.523$&$  89.3\pm  7.6$&$   5.76$&$  36.9\pm  2.4$&$   4.47$&$  49.7\pm  6.7$&$   4.75$&$ 118.7\pm  7.5$&$   5.95$&$        -     $&$    -  $ \\
Ca 1&$ 5857.451$&$ 2.93$&$   0.240$&$  88.3\pm  6.4$&$   5.34$&$        -     $&$    -  $&$  82.5\pm  5.3$&$   5.06$&$        -     $&$    -  $&$  45.2\pm  4.2$&$   4.72$ \\
Ca 1&$ 6102.723$&$ 1.88$&$  -0.793$&$ 106.5\pm  6.1$&$   5.50$&$  65.1\pm  4.4$&$   4.44$&$ 101.9\pm  5.7$&$   5.20$&$ 144.7\pm  7.8$&$   5.63$&$  50.8\pm  7.2$&$   4.72$ \\
Ca 1&$ 6122.217$&$ 1.89$&$  -0.316$&$ 137.7\pm  8.3$&$   5.50$&$  97.0\pm  5.1$&$   4.56$&$ 119.5\pm  7.5$&$   5.04$&$        -     $&$    -  $&$  78.5\pm  5.8$&$   4.79$ \\
Ca 1&$ 6161.297$&$ 2.52$&$  -1.266$&$  32.8\pm  2.4$&$   5.27$&$        -     $&$    -  $&$  29.1\pm  3.8$&$   5.07$&$  75.9\pm  4.8$&$   5.63$&$        -     $&$    -  $ \\
Ca 1&$ 6162.173$&$ 1.90$&$  -0.090$&$        -     $&$    -  $&$ 114.1\pm  7.2$&$   4.64$&$ 132.4\pm  8.3$&$   5.02$&$        -     $&$    -  $&$  94.3\pm 11.5$&$   4.83$ \\
Ca 1&$ 6166.439$&$ 2.52$&$  -1.142$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  89.6\pm  4.9$&$   5.79$&$        -     $&$    -  $ \\
Ca 1&$ 6169.042$&$ 2.52$&$  -0.797$&$  68.8\pm  6.2$&$   5.50$&$  27.6\pm  2.2$&$   4.51$&$  47.7\pm  3.0$&$   4.96$&$ 106.7\pm  6.0$&$   5.81$&$        -     $&$    -  $ \\
Ca 1&$ 6169.563$&$ 2.53$&$  -0.478$&$ 102.1\pm  6.5$&$   5.84$&$  42.6\pm  3.2$&$   4.49$&$       -      $&$    -  $&$ 122.9\pm  7.4$&$   5.82$&$        -     $&$    -  $ \\
Ca 1&$ 6439.075$&$ 2.53$&$   0.390$&$ 128.0\pm  6.9$&$   5.53$&$  88.8\pm  5.0$&$   4.51$&$ 119.4\pm  6.5$&$   5.16$&$        -     $&$    -  $&$  70.3\pm  4.3$&$   4.75$ \\
Ca 1&$ 6455.598$&$ 2.52$&$  -1.340$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  70.7\pm  5.2$&$   5.58$&$        -     $&$    -  $ \\
Ca 1&$ 6499.650$&$ 2.52$&$  -0.818$&$  68.3\pm  4.8$&$   5.53$&$  24.7\pm  2.4$&$   4.46$&$  31.4\pm  7.6$&$   4.66$&$ 101.1\pm  6.1$&$   5.70$&$        -     $&$    -  $ \\
Ca 1&$ 6717.681$&$ 2.71$&$  -0.524$&$  75.5\pm  4.2$&$   5.54$&$  31.1\pm  2.6$&$   4.51$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 4246.822$&$ 0.31$&$   0.242$&$        -     $&$    -  $&$ 127.2\pm  7.5$&$   0.82$&$ 142.1\pm  9.2$&$   1.29$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 4415.557$&$ 0.60$&$  -0.668$&$  89.7\pm  9.5$&$   1.77$&$  82.8\pm  6.2$&$   0.97$&$ 107.9\pm 10.5$&$   1.68$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 4670.407$&$ 1.36$&$  -0.576$&$        -     $&$    -  $&$  40.0\pm  3.3$&$   0.96$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 5526.790$&$ 1.77$&$   0.024$&$  89.6\pm  6.9$&$   2.30$&$  47.3\pm  3.2$&$   0.92$&$  61.0\pm  4.9$&$   1.30$&$ 102.6\pm  6.8$&$   2.44$&$        -     $&$    -  $ \\
Sc 2&$ 5657.896$&$ 1.51$&$  -0.603$&$        -     $&$    -  $&$  41.1\pm  2.6$&$   1.09$&$       -      $&$    -  $&$ 100.2\pm  9.0$&$   2.59$&$        -     $&$    -  $ \\
Sc 2&$ 6604.601$&$ 1.36$&$  -1.309$&$        -     $&$    -  $&$        -     $&$    -  $&$  21.5\pm  2.1$&$   1.31$&$  66.1\pm  3.6$&$   2.32$&$        -     $&$    -  $ \\
Ti 1&$ 3998.636$&$ 0.05$&$   0.020$&$ 112.1\pm 13.7$&$   4.03$&$  81.9\pm  5.5$&$   2.73$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4512.734$&$ 0.84$&$  -0.400$&$        -     $&$    -  $&$        -     $&$    -  $&$  53.4\pm  4.3$&$   3.37$&$ 107.2\pm  8.8$&$   4.19$&$        -     $&$    -  $ \\
Ti 1&$ 4518.022$&$ 0.83$&$  -0.250$&$  75.7\pm  9.8$&$   4.00$&$  35.8\pm  3.5$&$   2.77$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4533.239$&$ 0.85$&$   0.540$&$        -     $&$    -  $&$  75.8\pm  5.2$&$   2.85$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4534.776$&$ 0.84$&$   0.350$&$  90.4\pm  6.8$&$   3.80$&$  60.4\pm  5.0$&$   2.68$&$  79.7\pm  6.3$&$   3.19$&$ 128.3\pm  8.2$&$   3.92$&$        -     $&$    -  $ \\
Ti 1&$ 4535.568$&$ 0.83$&$   0.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  89.9\pm  6.9$&$   3.64$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4548.764$&$ 0.83$&$  -0.280$&$  75.5\pm  6.0$&$   4.02$&$  36.6\pm  2.2$&$   2.82$&$  60.7\pm  4.1$&$   3.38$&$ 111.6\pm  7.9$&$   4.16$&$        -     $&$    -  $ \\
Ti 1&$ 4555.483$&$ 0.85$&$  -0.400$&$  62.8\pm  5.6$&$   3.84$&$  30.8\pm  2.4$&$   2.84$&$  50.0\pm  5.0$&$   3.31$&$ 104.0\pm  6.8$&$   4.10$&$        -     $&$    -  $ \\
Ti 1&$ 4623.097$&$ 1.74$&$   0.160$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  81.7\pm  4.8$&$   4.09$&$        -     $&$    -  $ \\
Ti 1&$ 4645.188$&$ 1.73$&$  -0.510$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  66.7\pm  5.1$&$   4.34$&$        -     $&$    -  $ \\
Ti 1&$ 4656.468$&$ 0.00$&$  -1.290$&$  74.9\pm  5.8$&$   4.04$&$        -     $&$    -  $&$  64.8\pm  4.1$&$   3.47$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4681.909$&$ 0.05$&$  -1.030$&$        -     $&$    -  $&$  48.3\pm  2.8$&$   2.84$&$  72.6\pm  5.5$&$   3.43$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4840.874$&$ 0.90$&$  -0.430$&$  54.3\pm  6.2$&$   3.70$&$  26.3\pm  2.4$&$   2.81$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4913.613$&$ 1.87$&$   0.220$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  75.9\pm  5.0$&$   3.97$&$        -     $&$    -  $ \\
Ti 1&$ 4981.730$&$ 0.85$&$   0.570$&$        -     $&$    -  $&$  77.6\pm  4.9$&$   2.78$&$ 102.4\pm  8.6$&$   3.43$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4999.503$&$ 0.83$&$   0.320$&$        -     $&$    -  $&$  68.4\pm  4.1$&$   2.80$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5016.161$&$ 0.85$&$  -0.480$&$  72.6\pm  6.7$&$   4.08$&$  27.1\pm  3.3$&$   2.80$&$       -      $&$    -  $&$ 115.0\pm  8.9$&$   4.28$&$        -     $&$    -  $ \\
Ti 1&$ 5039.958$&$ 0.02$&$  -1.080$&$        -     $&$    -  $&$  49.3\pm  3.9$&$   2.83$&$       -      $&$    -  $&$ 129.1\pm  8.2$&$   4.26$&$        -     $&$    -  $ \\
Ti 1&$ 5173.743$&$ 0.00$&$  -1.060$&$  88.8\pm  9.3$&$   4.05$&$  48.2\pm  3.3$&$   2.75$&$  73.5\pm  6.6$&$   3.34$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5192.969$&$ 0.02$&$  -0.950$&$  98.6\pm  9.5$&$   4.21$&$  53.0\pm  4.1$&$   2.75$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5210.384$&$ 0.05$&$  -0.820$&$        -     $&$    -  $&$  57.5\pm  3.3$&$   2.74$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5490.147$&$ 1.46$&$  -0.840$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  44.8\pm  5.1$&$   3.70$&$        -     $&$    -  $ \\
Ti 1&$ 5978.541$&$ 1.87$&$  -0.496$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  53.6\pm  3.6$&$   4.03$&$        -     $&$    -  $ \\
Ti 1&$ 6126.216$&$ 1.07$&$  -1.425$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  62.6\pm  3.6$&$   4.02$&$        -     $&$    -  $ \\
Ti 1&$ 6258.102$&$ 1.44$&$  -0.390$&$  51.8\pm  4.1$&$   4.12$&$        -     $&$    -  $&$  21.2\pm  1.6$&$   3.29$&$  91.2\pm  5.5$&$   4.05$&$        -     $&$    -  $ \\
Ti 1&$ 6554.223$&$ 1.44$&$  -1.150$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  40.0\pm  3.2$&$   3.80$&$        -     $&$    -  $ \\
Ti 1&$ 6556.062$&$ 1.46$&$  -1.060$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  52.8\pm  3.4$&$   3.97$&$        -     $&$    -  $ \\
Ti 1&$ 6743.122$&$ 0.90$&$  -1.630$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  59.1\pm  3.1$&$   3.87$&$        -     $&$    -  $ \\
Ti 2&$ 4395.839$&$ 1.24$&$  -1.930$&$        -     $&$    -  $&$  58.8\pm  4.9$&$   2.98$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4399.765$&$ 1.24$&$  -1.200$&$ 127.8\pm 10.8$&$   4.37$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4417.713$&$ 1.16$&$  -1.190$&$ 110.0\pm 12.3$&$   4.01$&$ 103.0\pm  6.1$&$   3.22$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4418.331$&$ 1.24$&$  -1.990$&$        -     $&$    -  $&$  61.5\pm  6.0$&$   3.09$&$  78.6\pm  5.8$&$   3.60$&$ 106.3\pm  6.8$&$   4.60$&$        -     $&$    -  $ \\
Ti 2&$ 4443.801$&$ 1.08$&$  -0.710$&$ 139.4\pm  9.4$&$   3.96$&$ 119.9\pm  7.5$&$   3.02$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4444.554$&$ 1.12$&$  -2.200$&$  74.1\pm  5.7$&$   4.02$&$  58.5\pm  3.4$&$   3.08$&$  70.1\pm  4.9$&$   3.47$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4450.482$&$ 1.08$&$  -1.520$&$        -     $&$    -  $&$  97.0\pm  6.3$&$   3.29$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4464.449$&$ 1.16$&$  -1.810$&$        -     $&$    -  $&$  74.4\pm  5.2$&$   3.10$&$  97.7\pm  6.6$&$   3.81$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4468.493$&$ 1.13$&$  -0.630$&$ 139.5\pm 13.5$&$   3.93$&$ 123.3\pm  9.2$&$   3.05$&$ 133.7\pm  7.4$&$   3.40$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4470.853$&$ 1.16$&$  -2.020$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  99.9\pm  7.3$&$   4.44$&$        -     $&$    -  $ \\
Ti 2&$ 4493.522$&$ 1.08$&$  -2.780$&$  58.1\pm  3.9$&$   4.15$&$        -     $&$    -  $&$  46.9\pm  4.3$&$   3.51$&$  78.6\pm  5.5$&$   4.46$&$        -     $&$    -  $ \\
Ti 2&$ 4501.270$&$ 1.12$&$  -0.770$&$ 133.1\pm 10.8$&$   3.95$&$ 117.6\pm  7.1$&$   3.05$&$ 143.9\pm  8.8$&$   3.68$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4563.757$&$ 1.22$&$  -0.690$&$ 136.7\pm 10.1$&$   4.02$&$ 111.3\pm  7.5$&$   2.93$&$ 135.1\pm  8.0$&$   3.55$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4571.971$&$ 1.57$&$  -0.310$&$        -     $&$    -  $&$ 117.3\pm  7.2$&$   3.08$&$ 140.5\pm  9.9$&$   3.62$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4583.409$&$ 1.16$&$  -2.840$&$        -     $&$    -  $&$  27.7\pm  2.5$&$   3.15$&$  40.8\pm  4.3$&$   3.55$&$  57.8\pm  6.6$&$   4.06$&$        -     $&$    -  $ \\
Ti 2&$ 4636.320$&$ 1.16$&$  -3.230$&$  44.1\pm  5.4$&$   4.37$&$        -     $&$    -  $&$       -      $&$    -  $&$  53.8\pm  4.8$&$   4.35$&$        -     $&$    -  $ \\
Ti 2&$ 4708.663$&$ 1.24$&$  -2.350$&$        -     $&$    -  $&$  44.7\pm  3.1$&$   3.07$&$       -      $&$    -  $&$  84.4\pm  6.8$&$   4.35$&$        -     $&$    -  $ \\
Ti 2&$ 4798.531$&$ 1.08$&$  -2.660$&$        -     $&$    -  $&$  37.1\pm  2.8$&$   3.04$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4865.610$&$ 1.12$&$  -2.700$&$  47.8\pm  4.3$&$   3.84$&$        -     $&$    -  $&$       -      $&$    -  $&$  83.7\pm  5.5$&$   4.48$&$        -     $&$    -  $ \\
Ti 2&$ 5129.156$&$ 1.89$&$  -1.340$&$        -     $&$    -  $&$  57.4\pm  3.8$&$   3.05$&$       -      $&$    -  $&$        -     $&$    -  $&$  53.8\pm  9.7$&$   3.85$ \\
Ti 2&$ 5154.068$&$ 1.57$&$  -1.750$&$        -     $&$    -  $&$        -     $&$    -  $&$  80.3\pm  8.5$&$   3.66$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5185.902$&$ 1.89$&$  -1.410$&$        -     $&$    -  $&$  52.0\pm  5.3$&$   3.01$&$       -      $&$    -  $&$  95.9\pm  6.3$&$   4.42$&$        -     $&$    -  $ \\
Ti 2&$ 5336.786$&$ 1.58$&$  -1.600$&$        -     $&$    -  $&$  63.8\pm  3.6$&$   3.04$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5381.021$&$ 1.57$&$  -1.970$&$        -     $&$    -  $&$  51.4\pm  4.5$&$   3.15$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5418.768$&$ 1.58$&$  -2.130$&$        -     $&$    -  $&$  42.5\pm  2.6$&$   3.16$&$  58.9\pm  4.6$&$   3.60$&$  85.9\pm  5.6$&$   4.47$&$        -     $&$    -  $ \\
Ti 2&$ 6559.563$&$ 2.05$&$  -2.175$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  52.1\pm  3.6$&$   4.26$&$        -     $&$    -  $ \\
 V 2&$ 4005.702$&$ 1.82$&$  -0.450$&$        -     $&$    -  $&$  51.7\pm  4.0$&$   2.01$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4254.352$&$    0$&$  -0.090$&$        -     $&$    -  $&$ 123.4\pm  8.2$&$   2.96$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4274.812$&$    0$&$  -0.220$&$        -     $&$    -  $&$ 129.1\pm  7.6$&$   3.19$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4545.953$&$ 0.94$&$  -1.370$&$        -     $&$    -  $&$        -     $&$    -  $&$  60.4\pm  4.4$&$   3.80$&$ 112.5\pm  7.4$&$   4.86$&$        -     $&$    -  $ \\
Cr 1&$ 4646.162$&$ 1.03$&$  -0.740$&$        -     $&$    -  $&$  60.1\pm  5.3$&$   3.18$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4651.284$&$ 0.98$&$  -1.460$&$  66.5\pm  7.8$&$   4.35$&$  22.7\pm  1.9$&$   3.05$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5206.023$&$ 0.94$&$   0.020$&$        -     $&$    -  $&$ 102.3\pm  6.3$&$   3.19$&$       -      $&$    -  $&$        -     $&$    -  $&$  98.1\pm  8.8$&$   4.02$ \\
Cr 1&$ 5208.409$&$ 0.94$&$   0.170$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$ 115.0\pm 15.8$&$   4.11$ \\
Cr 1&$ 5296.691$&$ 0.98$&$  -1.360$&$        -     $&$    -  $&$        -     $&$    -  $&$  65.0\pm  4.9$&$   3.83$&$ 129.7\pm  8.4$&$   4.85$&$        -     $&$    -  $ \\
Cr 1&$ 5298.271$&$ 0.98$&$  -1.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  77.9\pm  9.0$&$   3.89$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5345.796$&$ 1.00$&$  -0.896$&$ 100.1\pm  8.8$&$   4.51$&$  59.2\pm  5.6$&$   3.20$&$ 101.6\pm  7.0$&$   4.20$&$ 149.8\pm  9.6$&$   4.78$&$        -     $&$    -  $ \\
Cr 1&$ 5348.314$&$    1$&$  -1.210$&$        -     $&$    -  $&$        -     $&$    -  $&$  76.7\pm  9.3$&$   3.95$&$ 128.9\pm  9.4$&$   4.69$&$        -     $&$    -  $ \\
Cr 1&$ 5409.784$&$ 1.03$&$  -0.670$&$        -     $&$    -  $&$  71.7\pm  4.7$&$   3.26$&$  95.7\pm  6.1$&$   3.86$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 6330.091$&$ 0.94$&$  -2.920$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  57.6\pm  3.3$&$   4.45$&$        -     $&$    -  $ \\
Cr 2&$ 4558.650$&$ 4.07$&$  -0.449$&$  71.5\pm  6.0$&$   4.67$&$  37.7\pm  2.2$&$   3.51$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 2&$ 4588.199$&$ 4.07$&$  -0.627$&$        -     $&$    -  $&$  26.3\pm  2.8$&$   3.42$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4033.060$&$    0$&$  -0.644$&$        -     $&$    -  $&$ 130.0\pm  9.6$&$   2.70$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4034.480$&$ 0.00$&$  -0.842$&$ 155.8\pm 12.3$&$   4.08$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4041.350$&$ 2.11$&$   0.277$&$ 126.2\pm 16.1$&$   4.34$&$  65.3\pm  4.9$&$   2.66$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4754.040$&$ 2.28$&$  -0.088$&$  90.4\pm  5.9$&$   3.87$&$  31.8\pm  2.1$&$   2.64$&$  59.9\pm  4.4$&$   3.17$&$ 131.7\pm  8.4$&$   4.09$&$        -     $&$    -  $ \\
Mn 1&$ 4823.520$&$ 2.32$&$   0.121$&$        -     $&$    -  $&$        -     $&$    -  $&$  64.8\pm  4.1$&$   3.17$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 5407.417$&$ 2.14$&$  -1.743$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  77.2\pm  6.3$&$   3.99$&$        -     $&$    -  $ \\
Mn 1&$ 5420.351$&$ 2.14$&$  -1.462$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  88.7\pm  6.0$&$   3.77$&$        -     $&$    -  $ \\
Mn 1&$ 5432.539$&$    0$&$  -3.795$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$ 113.0\pm  6.0$&$   3.80$&$        -     $&$    -  $ \\
Mn 1&$ 6013.510$&$ 3.07$&$  -0.352$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  73.1\pm  4.0$&$   3.95$&$        -     $&$    -  $ \\
Mn 1&$ 6021.820$&$ 3.08$&$  -0.054$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  84.7\pm  5.0$&$   4.00$&$        -     $&$    -  $ \\
Fe 1&$ 3997.392$&$ 2.73$&$  -0.479$&$ 131.7\pm 12.4$&$   6.80$&$  89.6\pm  6.0$&$   5.40$&$       -      $&$    -  $&$ 143.9\pm 12.9$&$   6.74$&$        -     $&$    -  $ \\
Fe 1&$ 4021.866$&$ 2.76$&$  -0.729$&$        -     $&$    -  $&$  77.0\pm  6.2$&$   5.30$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4062.441$&$ 2.85$&$  -0.862$&$        -     $&$    -  $&$        -     $&$    -  $&$  73.7\pm  6.8$&$   5.46$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4067.978$&$ 3.21$&$  -0.472$&$        -     $&$    -  $&$  60.7\pm  4.3$&$   5.07$&$  86.3\pm  9.7$&$   5.78$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4107.488$&$ 2.83$&$  -0.879$&$        -     $&$    -  $&$  72.0\pm  5.6$&$   5.34$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4132.058$&$ 1.61$&$  -0.675$&$        -     $&$    -  $&$ 142.3\pm  7.9$&$   5.19$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4132.899$&$ 2.85$&$  -1.006$&$        -     $&$    -  $&$  61.6\pm  4.7$&$   5.20$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4136.998$&$ 3.41$&$  -0.453$&$        -     $&$    -  $&$  45.0\pm  3.7$&$   4.94$&$  73.7\pm  7.6$&$   5.70$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4143.868$&$ 1.56$&$  -0.511$&$        -     $&$    -  $&$ 142.4\pm  9.4$&$   4.97$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4147.668$&$ 1.49$&$  -2.104$&$        -     $&$    -  $&$  84.7\pm  6.3$&$   5.29$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4156.799$&$ 2.83$&$  -0.809$&$        -     $&$    -  $&$  72.4\pm  5.8$&$   5.27$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4157.780$&$ 3.42$&$  -0.403$&$        -     $&$    -  $&$  58.6\pm  5.0$&$   5.18$&$       -      $&$    -  $&$ 121.7\pm  7.7$&$   6.70$&$        -     $&$    -  $ \\
Fe 1&$ 4175.636$&$ 2.85$&$  -0.827$&$  98.2\pm  7.5$&$   6.40$&$  80.9\pm  6.4$&$   5.54$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4176.566$&$ 3.37$&$  -0.805$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$ 105.6\pm  8.1$&$   6.69$&$        -     $&$    -  $ \\
Fe 1&$ 4182.382$&$ 3.02$&$  -1.180$&$  69.6\pm  7.7$&$   6.12$&$  42.4\pm  3.8$&$   5.14$&$  58.6\pm  5.9$&$   5.56$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4184.892$&$ 2.83$&$  -0.869$&$        -     $&$    -  $&$  66.9\pm  4.6$&$   5.18$&$  78.1\pm  8.7$&$   5.54$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4187.039$&$ 2.45$&$  -0.548$&$ 114.1\pm  9.9$&$   5.83$&$ 100.3\pm  6.0$&$   5.16$&$ 111.3\pm  9.7$&$   5.50$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4195.329$&$ 3.33$&$  -0.492$&$        -     $&$    -  $&$  73.0\pm  4.6$&$   5.51$&$  94.1\pm  7.2$&$   6.10$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4199.095$&$ 3.05$&$   0.155$&$        -     $&$    -  $&$  93.0\pm  6.1$&$   5.13$&$ 111.7\pm  9.4$&$   5.68$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4202.029$&$ 1.49$&$  -0.708$&$        -     $&$    -  $&$ 141.5\pm 10.0$&$   5.07$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4222.213$&$ 2.45$&$  -0.967$&$ 125.3\pm 10.4$&$   6.41$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4233.603$&$ 2.48$&$  -0.604$&$ 121.5\pm 12.9$&$   6.02$&$  94.8\pm  6.3$&$   5.12$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4238.810$&$ 3.40$&$  -0.233$&$        -     $&$    -  $&$        -     $&$    -  $&$  96.7\pm  8.2$&$   5.96$&$ 136.7\pm  9.5$&$   6.67$&$        -     $&$    -  $ \\
Fe 1&$ 4250.119$&$ 2.47$&$  -0.405$&$ 144.9\pm 10.8$&$   6.09$&$ 106.0\pm  8.7$&$   5.14$&$ 120.9\pm  8.9$&$   5.54$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4250.787$&$ 1.56$&$  -0.714$&$        -     $&$    -  $&$ 134.0\pm  9.5$&$   5.04$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4388.407$&$ 3.60$&$  -0.682$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  84.9\pm  5.2$&$   6.27$&$        -     $&$    -  $ \\
Fe 1&$ 4415.122$&$ 1.61$&$  -0.615$&$        -     $&$    -  $&$ 139.9\pm  8.7$&$   5.01$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4430.614$&$ 2.22$&$  -1.659$&$  99.4\pm  7.6$&$   6.29$&$  70.0\pm  5.3$&$   5.22$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4442.339$&$ 2.20$&$  -1.255$&$ 128.3\pm  7.5$&$   6.34$&$  92.8\pm  6.0$&$   5.32$&$ 115.9\pm  7.0$&$   5.87$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4443.194$&$ 2.86$&$  -1.043$&$        -     $&$    -  $&$  63.0\pm  4.0$&$   5.24$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4447.717$&$ 2.22$&$  -1.342$&$ 123.2\pm  8.5$&$   6.39$&$  85.8\pm  5.7$&$   5.28$&$ 110.2\pm  6.5$&$   5.88$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4459.117$&$ 2.18$&$  -1.279$&$ 150.7\pm 12.5$&$   6.59$&$ 106.9\pm  7.0$&$   5.61$&$ 135.6\pm  8.9$&$   6.17$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4466.551$&$ 2.83$&$  -0.600$&$        -     $&$    -  $&$  93.2\pm  5.8$&$   5.56$&$ 111.6\pm  8.6$&$   6.10$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4494.563$&$ 2.20$&$  -1.136$&$ 143.7\pm  9.4$&$   6.39$&$  94.0\pm  5.8$&$   5.21$&$ 116.3\pm  7.5$&$   5.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4528.614$&$ 2.18$&$  -0.822$&$        -     $&$    -  $&$ 115.9\pm  6.8$&$   5.29$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4531.148$&$ 1.49$&$  -2.155$&$        -     $&$    -  $&$  93.7\pm  6.7$&$   5.43$&$ 109.9\pm  9.8$&$   5.90$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4592.651$&$ 1.56$&$  -2.449$&$ 111.3\pm  8.4$&$   6.67$&$  78.9\pm  5.8$&$   5.42$&$ 102.7\pm  7.6$&$   6.09$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4602.941$&$ 1.49$&$  -2.209$&$  93.0\pm 10.0$&$   5.90$&$  94.1\pm  5.2$&$   5.47$&$ 108.0\pm  7.0$&$   5.88$&$ 159.1\pm  9.4$&$   6.45$&$        -     $&$    -  $ \\
Fe 1&$ 4630.120$&$ 2.28$&$  -2.587$&$  76.5\pm  6.1$&$   6.70$&$  26.3\pm  2.0$&$   5.26$&$  48.3\pm  4.8$&$   5.80$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4643.463$&$ 3.65$&$  -1.147$&$  49.4\pm  5.5$&$   6.18$&$        -     $&$    -  $&$  37.7\pm  4.1$&$   5.76$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4647.434$&$ 2.95$&$  -1.351$&$  85.0\pm  5.1$&$   6.55$&$  46.2\pm  3.0$&$   5.25$&$  71.4\pm  5.0$&$   5.88$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4661.970$&$ 2.99$&$  -2.502$&$  35.5\pm  3.4$&$   6.50$&$        -     $&$    -  $&$       -      $&$    -  $&$  57.2\pm  3.6$&$   6.46$&$        -     $&$    -  $ \\
Fe 1&$ 4733.591$&$ 1.49$&$  -2.988$&$  89.9\pm  6.0$&$   6.54$&$  55.5\pm  3.8$&$   5.30$&$       -      $&$    -  $&$ 135.1\pm  9.6$&$   6.80$&$        -     $&$    -  $ \\
Fe 1&$ 4736.773$&$ 3.21$&$  -0.752$&$ 103.2\pm  8.4$&$   6.53$&$  64.7\pm  3.8$&$   5.33$&$  84.3\pm  5.0$&$   5.84$&$ 130.4\pm  8.2$&$   6.75$&$        -     $&$    -  $ \\
Fe 1&$ 4786.807$&$ 3.02$&$  -1.606$&$        -     $&$    -  $&$  32.3\pm  2.8$&$   5.29$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4800.649$&$ 4.14$&$  -1.029$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  66.1\pm  4.7$&$   6.69$&$        -     $&$    -  $ \\
Fe 1&$ 4871.318$&$ 2.87$&$  -0.363$&$ 126.2\pm  9.6$&$   6.09$&$  99.9\pm  5.4$&$   5.27$&$ 122.4\pm  8.7$&$   5.79$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4872.138$&$ 2.88$&$  -0.567$&$        -     $&$    -  $&$  83.1\pm  5.4$&$   5.13$&$ 112.1\pm  8.2$&$   5.83$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4890.755$&$ 2.88$&$  -0.394$&$ 134.6\pm  9.4$&$   6.24$&$  90.3\pm  6.0$&$   5.11$&$ 121.1\pm  7.7$&$   5.81$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4891.492$&$ 2.85$&$  -0.112$&$ 152.5\pm  8.2$&$   6.13$&$ 104.3\pm  6.4$&$   5.09$&$ 132.7\pm  8.6$&$   5.68$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4903.310$&$ 2.88$&$  -0.926$&$ 127.2\pm  9.7$&$   6.68$&$  72.2\pm  5.9$&$   5.25$&$  99.9\pm  7.1$&$   5.94$&$ 155.1\pm  9.7$&$   6.70$&$        -     $&$    -  $ \\
Fe 1&$ 4918.994$&$ 2.87$&$  -0.342$&$ 134.9\pm 12.2$&$   6.18$&$        -     $&$    -  $&$ 128.0\pm  7.9$&$   5.85$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4920.502$&$ 2.83$&$   0.068$&$        -     $&$    -  $&$        -     $&$    -  $&$ 159.8\pm 10.4$&$   5.80$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4924.770$&$ 2.28$&$  -2.241$&$        -     $&$    -  $&$  50.7\pm  3.5$&$   5.39$&$  70.2\pm  5.2$&$   5.88$&$ 117.8\pm  7.9$&$   6.75$&$        -     $&$    -  $ \\
Fe 1&$ 4938.814$&$ 2.88$&$  -1.077$&$ 106.1\pm  8.4$&$   6.48$&$  62.6\pm  3.8$&$   5.18$&$       -      $&$    -  $&$ 134.8\pm  8.4$&$   6.59$&$        -     $&$    -  $ \\
Fe 1&$ 4966.088$&$ 3.33$&$  -0.871$&$        -     $&$    -  $&$  55.2\pm  4.0$&$   5.36$&$  75.1\pm  6.4$&$   5.85$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5001.863$&$ 3.88$&$   0.010$&$  99.6\pm  8.9$&$   6.40$&$  50.0\pm  3.3$&$   5.03$&$       -      $&$    -  $&$ 117.2\pm  7.6$&$   6.49$&$        -     $&$    -  $ \\
Fe 1&$ 5006.119$&$ 2.83$&$  -0.638$&$ 105.4\pm  8.3$&$   5.97$&$  92.9\pm  6.5$&$   5.34$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5014.942$&$ 3.94$&$  -0.303$&$        -     $&$    -  $&$        -     $&$    -  $&$  62.3\pm  7.6$&$   5.72$&$ 111.1\pm  6.9$&$   6.76$&$        -     $&$    -  $ \\
Fe 1&$ 5044.211$&$ 2.85$&$  -2.038$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  91.6\pm  5.9$&$   6.62$&$        -     $&$    -  $ \\
Fe 1&$ 5049.820$&$ 2.28$&$  -1.355$&$        -     $&$    -  $&$  78.5\pm  7.7$&$   5.09$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5068.766$&$ 2.94$&$  -1.042$&$        -     $&$    -  $&$  60.0\pm  5.5$&$   5.15$&$       -      $&$    -  $&$ 135.4\pm 12.2$&$   6.60$&$        -     $&$    -  $ \\
Fe 1&$ 5074.748$&$ 4.22$&$  -0.200$&$  89.9\pm 13.5$&$   6.73$&$        -     $&$    -  $&$       -      $&$    -  $&$ 115.3\pm  8.9$&$   6.99$&$        -     $&$    -  $ \\
Fe 1&$ 5131.468$&$ 2.22$&$  -2.515$&$        -     $&$    -  $&$  37.8\pm  4.4$&$   5.33$&$  54.8\pm  4.1$&$   5.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5159.058$&$ 4.28$&$  -0.820$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.9\pm  4.0$&$   5.94$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5162.272$&$ 4.18$&$   0.020$&$  74.9\pm 10.2$&$   6.14$&$  51.4\pm  3.8$&$   5.38$&$       -      $&$    -  $&$ 103.7\pm  6.6$&$   6.49$&$  60.0\pm  6.8$&$   6.11$ \\
Fe 1&$ 5165.410$&$ 4.22$&$  -0.003$&$  56.0\pm  9.0$&$   5.77$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5171.596$&$ 1.49$&$  -1.793$&$        -     $&$    -  $&$ 115.0\pm  6.5$&$   5.44$&$ 128.4\pm  8.2$&$   5.82$&$        -     $&$    -  $&$ 102.7\pm 13.3$&$   6.19$ \\
Fe 1&$ 5191.455$&$ 3.04$&$  -0.551$&$ 113.5\pm 10.1$&$   6.21$&$ 100.2\pm  6.7$&$   5.61$&$ 106.4\pm 11.2$&$   5.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5192.344$&$    3$&$  -0.421$&$        -     $&$    -  $&$  90.3\pm  6.1$&$   5.23$&$ 111.9\pm  9.7$&$   5.75$&$        -     $&$    -  $&$  71.9\pm  7.5$&$   5.57$ \\
Fe 1&$ 5194.941$&$ 1.56$&$  -2.090$&$ 126.7\pm  7.8$&$   6.55$&$  91.3\pm  5.0$&$   5.25$&$ 107.6\pm  7.9$&$   5.72$&$        -     $&$    -  $&$  72.3\pm  9.5$&$   5.92$ \\
Fe 1&$ 5198.711$&$ 2.22$&$  -2.135$&$  90.8\pm  7.2$&$   6.46$&$  54.2\pm  3.4$&$   5.26$&$       -      $&$    -  $&$ 121.5\pm  8.6$&$   6.54$&$        -     $&$    -  $ \\
Fe 1&$ 5202.336$&$ 2.18$&$  -1.838$&$ 125.0\pm  8.6$&$   6.81$&$  76.2\pm  5.3$&$   5.37$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5215.180$&$ 3.27$&$  -0.871$&$        -     $&$    -  $&$  58.7\pm  6.8$&$   5.33$&$       -      $&$    -  $&$ 117.7\pm  9.9$&$   6.54$&$        -     $&$    -  $ \\
Fe 1&$ 5217.389$&$ 3.21$&$  -1.070$&$        -     $&$    -  $&$  43.9\pm  4.2$&$   5.17$&$       -      $&$    -  $&$ 114.8\pm  9.9$&$   6.61$&$        -     $&$    -  $ \\
Fe 1&$ 5232.940$&$ 2.94$&$  -0.058$&$ 148.1\pm 10.2$&$   6.07$&$ 113.5\pm  6.8$&$   5.24$&$ 143.3\pm  9.7$&$   5.80$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5242.491$&$ 3.63$&$  -0.967$&$        -     $&$    -  $&$  23.1\pm  2.8$&$   5.13$&$  49.8\pm  5.8$&$   5.76$&$  89.7\pm  6.1$&$   6.54$&$        -     $&$    -  $ \\
Fe 1&$ 5266.555$&$ 3.00$&$  -0.386$&$ 122.2\pm  8.0$&$   6.13$&$  94.2\pm  6.4$&$   5.26$&$ 113.6\pm 10.4$&$   5.73$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5281.790$&$ 3.04$&$  -0.834$&$ 109.0\pm  8.4$&$   6.41$&$  68.1\pm  3.8$&$   5.21$&$  89.4\pm  6.4$&$   5.74$&$ 139.7\pm  9.6$&$   6.52$&$        -     $&$    -  $ \\
Fe 1&$ 5283.621$&$ 3.24$&$  -0.432$&$ 108.5\pm  7.3$&$   6.22$&$  74.2\pm  4.4$&$   5.17$&$       -      $&$    -  $&$        -     $&$    -  $&$  61.1\pm  8.2$&$   5.58$ \\
Fe 1&$ 5288.525$&$ 3.69$&$  -1.508$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  68.1\pm  5.6$&$   6.56$&$        -     $&$    -  $ \\
Fe 1&$ 5302.300$&$ 3.28$&$  -0.720$&$ 102.8\pm 14.7$&$   6.45$&$  66.3\pm  4.8$&$   5.34$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5307.361$&$ 1.61$&$  -2.987$&$  88.4\pm 12.1$&$   6.56$&$  52.3\pm  4.1$&$   5.32$&$  65.6\pm  4.7$&$   5.68$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5322.041$&$ 2.28$&$  -2.803$&$  57.0\pm  6.0$&$   6.38$&$        -     $&$    -  $&$       -      $&$    -  $&$  86.8\pm  6.0$&$   6.45$&$        -     $&$    -  $ \\
Fe 1&$ 5324.179$&$ 3.21$&$  -0.103$&$ 131.1\pm  8.5$&$   6.20$&$  97.2\pm  5.6$&$   5.29$&$ 104.1\pm  6.7$&$   5.51$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5328.531$&$ 1.56$&$  -1.850$&$        -     $&$    -  $&$ 111.4\pm  7.0$&$   5.46$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5332.899$&$ 1.56$&$  -2.777$&$ 108.5\pm 11.2$&$   6.80$&$  62.0\pm  4.1$&$   5.24$&$       -      $&$    -  $&$        -     $&$    -  $&$  54.5\pm  8.7$&$   6.07$ \\
Fe 1&$ 5339.929$&$ 3.27$&$  -0.647$&$        -     $&$    -  $&$  63.5\pm  3.5$&$   5.19$&$  85.9\pm  6.8$&$   5.73$&$ 132.6\pm  9.5$&$   6.54$&$        -     $&$    -  $ \\
Fe 1&$ 5364.871$&$ 4.45$&$   0.228$&$  76.8\pm  7.7$&$   6.24$&$  42.0\pm  3.1$&$   5.29$&$  55.5\pm  5.7$&$   5.60$&$ 103.1\pm  6.3$&$   6.56$&$        -     $&$    -  $ \\
Fe 1&$ 5365.399$&$ 3.57$&$  -1.020$&$  58.4\pm  7.9$&$   6.11$&$  22.7\pm  3.1$&$   5.10$&$       -      $&$    -  $&$  85.9\pm  7.3$&$   6.37$&$        -     $&$    -  $ \\
Fe 1&$ 5367.466$&$ 4.41$&$   0.443$&$  89.2\pm  7.0$&$   6.25$&$  44.5\pm  4.1$&$   5.09$&$  69.9\pm  4.4$&$   5.64$&$ 111.2\pm  7.4$&$   6.47$&$        -     $&$    -  $ \\
Fe 1&$ 5369.961$&$ 4.37$&$   0.536$&$        -     $&$    -  $&$  56.2\pm  3.9$&$   5.17$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5379.574$&$ 3.69$&$  -1.514$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  67.7\pm  5.1$&$   6.54$&$        -     $&$    -  $ \\
Fe 1&$ 5383.369$&$ 4.31$&$   0.645$&$ 103.9\pm 11.0$&$   6.23$&$  58.0\pm  4.3$&$   5.03$&$  96.0\pm  7.0$&$   5.87$&$ 117.1\pm  7.9$&$   6.26$&$        -     $&$    -  $ \\
Fe 1&$ 5393.167$&$ 3.24$&$  -0.715$&$        -     $&$    -  $&$        -     $&$    -  $&$  98.0\pm  9.1$&$   6.02$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5400.501$&$ 4.37$&$  -0.160$&$  70.2\pm  5.3$&$   6.40$&$  24.4\pm  2.6$&$   5.21$&$  50.4\pm  5.5$&$   5.81$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5410.910$&$ 4.47$&$   0.398$&$  75.1\pm 10.0$&$   6.06$&$  37.9\pm  3.1$&$   5.07$&$  72.5\pm  6.0$&$   5.81$&$ 111.1\pm  8.5$&$   6.58$&$        -     $&$    -  $ \\
Fe 1&$ 5415.199$&$ 4.39$&$   0.642$&$ 104.0\pm  6.5$&$   6.30$&$  57.3\pm  3.7$&$   5.11$&$  76.8\pm  4.5$&$   5.55$&$ 124.6\pm  7.0$&$   6.45$&$        -     $&$    -  $ \\
Fe 1&$ 5424.068$&$ 4.32$&$   0.520$&$ 110.9\pm  9.4$&$   6.47$&$  64.5\pm  4.3$&$   5.29$&$  76.3\pm  5.0$&$   5.59$&$ 125.7\pm 10.0$&$   6.51$&$        -     $&$    -  $ \\
Fe 1&$ 5445.042$&$ 4.39$&$  -0.020$&$  79.3\pm  9.3$&$   6.48$&$  30.8\pm  2.8$&$   5.24$&$       -      $&$    -  $&$ 102.4\pm  6.0$&$   6.72$&$        -     $&$    -  $ \\
Fe 1&$ 5560.211$&$ 4.43$&$  -1.190$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  48.8\pm  3.9$&$   6.69$&$        -     $&$    -  $ \\
Fe 1&$ 5569.618$&$ 3.42$&$  -0.486$&$  94.9\pm  6.3$&$   6.16$&$  60.7\pm  5.6$&$   5.13$&$       -      $&$    -  $&$ 137.2\pm  9.5$&$   6.57$&$        -     $&$    -  $ \\
Fe 1&$ 5572.842$&$ 3.40$&$  -0.275$&$ 119.7\pm 10.8$&$   6.37$&$  73.9\pm  4.1$&$   5.16$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5576.089$&$ 3.43$&$  -1.000$&$  80.2\pm  8.0$&$   6.38$&$  45.5\pm  3.5$&$   5.37$&$       -      $&$    -  $&$ 114.0\pm  6.8$&$   6.71$&$        -     $&$    -  $ \\
Fe 1&$ 5586.755$&$ 3.37$&$  -0.120$&$ 132.3\pm  9.0$&$   6.35$&$  88.9\pm  5.0$&$   5.28$&$ 105.9\pm  6.9$&$   5.70$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5615.644$&$ 3.33$&$   0.050$&$        -     $&$    -  $&$        -     $&$    -  $&$ 112.8\pm  6.6$&$   5.62$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5618.632$&$ 4.21$&$  -1.276$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  44.1\pm  3.0$&$   6.38$&$        -     $&$    -  $ \\
Fe 1&$ 5701.544$&$ 2.56$&$  -2.216$&$  62.5\pm  5.7$&$   6.20$&$  30.0\pm  3.1$&$   5.23$&$  59.2\pm  5.4$&$   5.88$&$ 110.6\pm  6.5$&$   6.70$&$        -     $&$    -  $ \\
Fe 1&$ 5753.122$&$ 4.26$&$  -0.688$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  75.9\pm  4.5$&$   6.59$&$        -     $&$    -  $ \\
Fe 1&$ 5775.081$&$ 4.22$&$  -1.298$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  61.1\pm  4.4$&$   6.77$&$        -     $&$    -  $ \\
Fe 1&$ 5816.373$&$ 4.55$&$  -0.601$&$  33.1\pm  3.4$&$   6.22$&$        -     $&$    -  $&$       -      $&$    -  $&$  68.4\pm  6.0$&$   6.67$&$        -     $&$    -  $ \\
Fe 1&$ 6003.011$&$ 3.88$&$  -1.120$&$  46.6\pm  3.2$&$   6.26$&$        -     $&$    -  $&$  36.0\pm  2.5$&$   5.88$&$  84.6\pm  4.8$&$   6.72$&$        -     $&$    -  $ \\
Fe 1&$ 6024.058$&$ 4.55$&$  -0.120$&$  71.8\pm  4.1$&$   6.55$&$  26.6\pm  1.8$&$   5.41$&$  53.1\pm  3.8$&$   5.99$&$  87.1\pm  7.4$&$   6.61$&$  24.0\pm  3.7$&$   5.73$ \\
Fe 1&$ 6027.051$&$ 4.08$&$  -1.089$&$  35.3\pm  3.6$&$   6.22$&$        -     $&$    -  $&$       -      $&$    -  $&$  69.5\pm  3.8$&$   6.57$&$        -     $&$    -  $ \\
Fe 1&$ 6056.004$&$ 4.73$&$  -0.460$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  58.5\pm  4.5$&$   6.53$&$        -     $&$    -  $ \\
Fe 1&$ 6065.482$&$ 2.61$&$  -1.530$&$ 102.8\pm  6.9$&$   6.45$&$  63.4\pm  3.9$&$   5.23$&$  98.1\pm  6.1$&$   6.03$&$ 142.0\pm  7.8$&$   6.60$&$        -     $&$    -  $ \\
Fe 1&$ 6078.491$&$ 4.80$&$  -0.321$&$  33.1\pm  5.7$&$   6.20$&$        -     $&$    -  $&$       -      $&$    -  $&$  63.2\pm  4.2$&$   6.57$&$        -     $&$    -  $ \\
Fe 1&$ 6079.008$&$ 4.65$&$  -1.120$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  36.5\pm  2.6$&$   6.59$&$        -     $&$    -  $ \\
Fe 1&$ 6082.710$&$ 2.22$&$  -3.573$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  64.9\pm  4.0$&$   6.50$&$        -     $&$    -  $ \\
Fe 1&$ 6136.615$&$ 2.45$&$  -1.400$&$        -     $&$    -  $&$  82.2\pm  4.7$&$   5.30$&$ 101.1\pm  5.9$&$   5.77$&$        -     $&$    -  $&$  47.3\pm  7.0$&$   5.38$ \\
Fe 1&$ 6137.691$&$ 2.59$&$  -1.403$&$ 109.6\pm  9.1$&$   6.42$&$  74.3\pm  4.4$&$   5.29$&$       -      $&$    -  $&$ 157.7\pm  9.4$&$   6.64$&$  51.6\pm  6.0$&$   5.64$ \\
Fe 1&$ 6151.617$&$ 2.18$&$  -3.299$&$  39.4\pm  5.1$&$   6.33$&$        -     $&$    -  $&$  26.1\pm  3.0$&$   5.83$&$  86.9\pm  4.6$&$   6.62$&$        -     $&$    -  $ \\
Fe 1&$ 6157.728$&$ 4.08$&$  -1.260$&$  44.1\pm  3.3$&$   6.57$&$        -     $&$    -  $&$  21.7\pm  3.9$&$   5.92$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6165.360$&$ 4.14$&$  -1.474$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  46.4\pm  3.2$&$   6.51$&$        -     $&$    -  $ \\
Fe 1&$ 6173.334$&$ 2.22$&$  -2.880$&$  59.5\pm  4.8$&$   6.37$&$        -     $&$    -  $&$       -      $&$    -  $&$ 101.7\pm  5.7$&$   6.59$&$        -     $&$    -  $ \\
Fe 1&$ 6180.203$&$ 2.73$&$  -2.586$&$  38.7\pm  4.6$&$   6.24$&$        -     $&$    -  $&$  24.2\pm  2.7$&$   5.73$&$  81.7\pm  4.9$&$   6.54$&$        -     $&$    -  $ \\
Fe 1&$ 6187.989$&$ 3.94$&$  -1.720$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  51.1\pm  3.5$&$   6.60$&$        -     $&$    -  $ \\
Fe 1&$ 6191.558$&$ 2.43$&$  -1.417$&$ 112.2\pm  7.4$&$   6.31$&$  85.3\pm  4.5$&$   5.35$&$ 102.4\pm  6.1$&$   5.78$&$        -     $&$    -  $&$  48.8\pm  7.9$&$   5.42$ \\
Fe 1&$ 6200.312$&$ 2.61$&$  -2.437$&$  53.6\pm  7.5$&$   6.26$&$        -     $&$    -  $&$  37.6\pm  2.6$&$   5.72$&$  99.1\pm  7.5$&$   6.64$&$        -     $&$    -  $ \\
Fe 1&$ 6213.429$&$ 2.22$&$  -2.482$&$  66.5\pm  4.6$&$   6.12$&$  31.0\pm  2.5$&$   5.08$&$  55.7\pm  3.4$&$   5.63$&$ 114.0\pm  6.5$&$   6.43$&$        -     $&$    -  $ \\
Fe 1&$ 6219.280$&$ 2.20$&$  -2.433$&$  74.8\pm  5.2$&$   6.22$&$  42.8\pm  2.5$&$   5.23$&$       -      $&$    -  $&$ 122.1\pm  6.6$&$   6.51$&$        -     $&$    -  $ \\
Fe 1&$ 6229.226$&$ 2.85$&$  -2.805$&$  20.6\pm  2.6$&$   6.18$&$        -     $&$    -  $&$       -      $&$    -  $&$  50.1\pm  3.4$&$   6.22$&$        -     $&$    -  $ \\
Fe 1&$ 6230.722$&$ 2.56$&$  -1.281$&$ 125.6\pm  8.2$&$   6.54$&$  92.8\pm  5.0$&$   5.52$&$ 101.4\pm  7.0$&$   5.76$&$        -     $&$    -  $&$  47.1\pm  5.4$&$   5.37$ \\
Fe 1&$ 6246.318$&$ 3.60$&$  -0.733$&$  89.3\pm  5.8$&$   6.44$&$  42.3\pm  2.6$&$   5.21$&$       -      $&$    -  $&$ 113.0\pm  6.5$&$   6.52$&$        -     $&$    -  $ \\
Fe 1&$ 6252.555$&$ 2.40$&$  -1.687$&$ 103.4\pm  5.8$&$   6.35$&$  70.0\pm  4.0$&$   5.26$&$  95.4\pm  5.5$&$   5.85$&$ 146.0\pm  8.9$&$   6.52$&$        -     $&$    -  $ \\
Fe 1&$ 6265.132$&$ 2.18$&$  -2.550$&$  73.5\pm  5.5$&$   6.28$&$  40.0\pm  2.4$&$   5.27$&$  63.7\pm  4.4$&$   5.79$&$ 130.1\pm  6.9$&$   6.72$&$        -     $&$    -  $ \\
Fe 1&$ 6297.792$&$ 2.22$&$  -2.740$&$  68.2\pm  4.7$&$   6.40$&$  27.6\pm  1.9$&$   5.26$&$       -      $&$    -  $&$ 108.9\pm  6.2$&$   6.58$&$        -     $&$    -  $ \\
Fe 1&$ 6301.500$&$ 3.65$&$  -0.718$&$  79.7\pm  5.2$&$   6.28$&$        -     $&$    -  $&$       -      $&$    -  $&$ 110.6\pm  6.1$&$   6.51$&$        -     $&$    -  $ \\
Fe 1&$ 6302.494$&$ 3.69$&$  -0.973$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  99.2\pm  5.1$&$   6.58$&$        -     $&$    -  $ \\
Fe 1&$ 6311.500$&$ 2.83$&$  -3.141$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  45.1\pm  3.6$&$   6.44$&$        -     $&$    -  $ \\
Fe 1&$ 6322.685$&$ 2.59$&$  -2.426$&$  64.9\pm  4.5$&$   6.45$&$        -     $&$    -  $&$  44.3\pm  3.0$&$   5.80$&$ 103.6\pm  6.1$&$   6.68$&$        -     $&$    -  $ \\
Fe 1&$ 6335.330$&$ 2.20$&$  -2.177$&$  87.7\pm  7.5$&$   6.23$&$  51.3\pm  2.9$&$   5.12$&$  77.6\pm  5.3$&$   5.71$&$ 129.2\pm  7.8$&$   6.35$&$        -     $&$    -  $ \\
Fe 1&$ 6344.148$&$ 2.43$&$  -2.923$&$  33.7\pm  4.3$&$   6.12$&$        -     $&$    -  $&$  32.2\pm  3.1$&$   5.88$&$  94.1\pm  5.1$&$   6.75$&$        -     $&$    -  $ \\
Fe 1&$ 6355.028$&$ 2.85$&$  -2.350$&$  42.7\pm  3.7$&$   6.21$&$        -     $&$    -  $&$       -      $&$    -  $&$ 100.3\pm  5.6$&$   6.86$&$        -     $&$    -  $ \\
Fe 1&$ 6380.743$&$ 4.19$&$  -1.376$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  49.3\pm  3.3$&$   6.52$&$        -     $&$    -  $ \\
Fe 1&$ 6392.538$&$ 2.28$&$  -4.030$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  37.9\pm  2.6$&$   6.44$&$        -     $&$    -  $ \\
Fe 1&$ 6393.601$&$ 2.43$&$  -1.432$&$ 118.1\pm  6.3$&$   6.39$&$  77.9\pm  4.2$&$   5.19$&$ 102.5\pm  5.8$&$   5.76$&$        -     $&$    -  $&$  42.9\pm  6.0$&$   5.26$ \\
Fe 1&$ 6400.000$&$ 3.60$&$  -0.290$&$        -     $&$    -  $&$  61.6\pm  3.3$&$   5.12$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6408.018$&$ 3.69$&$  -1.018$&$  60.1\pm  4.4$&$   6.19$&$  24.1\pm  2.3$&$   5.21$&$  39.5\pm  6.8$&$   5.60$&$  99.8\pm  6.9$&$   6.62$&$        -     $&$    -  $ \\
Fe 1&$ 6411.648$&$ 3.65$&$  -0.595$&$  90.6\pm  5.7$&$   6.36$&$  47.7\pm  3.0$&$   5.23$&$  60.6\pm  3.6$&$   5.53$&$ 120.7\pm  7.3$&$   6.56$&$  40.6\pm  4.4$&$   5.64$ \\
Fe 1&$ 6419.949$&$ 4.73$&$  -0.240$&$  50.4\pm  3.2$&$   6.41$&$        -     $&$    -  $&$  22.3\pm  4.1$&$   5.67$&$  71.3\pm  5.8$&$   6.57$&$        -     $&$    -  $ \\
Fe 1&$ 6421.350$&$ 2.28$&$  -2.027$&$  98.8\pm  6.3$&$   6.46$&$  64.8\pm  3.7$&$   5.33$&$  91.7\pm  5.6$&$   5.96$&$ 150.8\pm  8.3$&$   6.94$&$        -     $&$    -  $ \\
Fe 1&$ 6430.845$&$ 2.18$&$  -2.006$&$ 105.0\pm  8.7$&$   6.39$&$  73.4\pm  4.5$&$   5.34$&$  93.2\pm  5.5$&$   5.81$&$ 153.4\pm  8.3$&$   6.48$&$        -     $&$    -  $ \\
Fe 1&$ 6494.980$&$ 2.40$&$  -1.273$&$ 122.8\pm  8.5$&$   6.27$&$  90.1\pm  5.1$&$   5.24$&$ 115.8\pm  6.5$&$   5.82$&$        -     $&$    -  $&$  69.7\pm  4.6$&$   5.76$ \\
Fe 1&$ 6518.366$&$ 2.83$&$  -2.460$&$  36.6\pm  3.6$&$   6.17$&$        -     $&$    -  $&$       -      $&$    -  $&$  81.5\pm  5.3$&$   6.51$&$        -     $&$    -  $ \\
Fe 1&$ 6581.209$&$ 1.49$&$  -4.679$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  54.8\pm  3.1$&$   6.34$&$        -     $&$    -  $ \\
Fe 1&$ 6592.913$&$ 2.73$&$  -1.473$&$  99.7\pm  6.2$&$   6.40$&$  56.4\pm  3.2$&$   5.15$&$  78.6\pm  4.2$&$   5.65$&$ 135.9\pm  7.8$&$   6.49$&$        -     $&$    -  $ \\
Fe 1&$ 6593.870$&$ 2.43$&$  -2.422$&$  79.1\pm  5.3$&$   6.55$&$  30.5\pm  1.6$&$   5.24$&$  55.3\pm  3.5$&$   5.80$&$ 122.5\pm  6.4$&$   6.81$&$        -     $&$    -  $ \\
Fe 1&$ 6608.025$&$ 2.28$&$  -4.030$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  33.0\pm  3.0$&$   6.33$&$        -     $&$    -  $ \\
Fe 1&$ 6609.110$&$ 2.56$&$  -2.692$&$  44.1\pm  2.8$&$   6.24$&$        -     $&$    -  $&$  29.8\pm  3.1$&$   5.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6677.985$&$ 2.69$&$  -1.418$&$ 108.0\pm  6.6$&$   6.46$&$  67.6\pm  4.0$&$   5.26$&$  93.8\pm  5.4$&$   5.85$&$ 156.8\pm  9.2$&$   6.67$&$  52.0\pm  4.5$&$   5.76$ \\
Fe 1&$ 6750.151$&$ 2.42$&$  -2.621$&$  62.1\pm  4.3$&$   6.37$&$  20.6\pm  2.0$&$   5.19$&$  44.0\pm  4.0$&$   5.77$&$ 104.6\pm  6.6$&$   6.64$&$        -     $&$    -  $ \\
Fe 2&$ 4178.854$&$ 2.58$&$  -2.500$&$  78.4\pm 10.7$&$   6.12$&$  66.0\pm  5.6$&$   5.30$&$  85.1\pm  5.9$&$   5.88$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4491.397$&$ 2.86$&$  -2.700$&$  75.1\pm  6.1$&$   6.47$&$  41.9\pm  2.9$&$   5.24$&$  71.0\pm  6.1$&$   5.96$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4515.333$&$ 2.84$&$  -2.450$&$        -     $&$    -  $&$  55.3\pm  3.5$&$   5.26$&$  76.1\pm  5.8$&$   5.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4576.333$&$ 2.84$&$  -2.920$&$  55.1\pm  4.4$&$   6.14$&$        -     $&$    -  $&$  49.4\pm  5.0$&$   5.67$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4583.829$&$ 2.81$&$  -1.860$&$ 108.2\pm  9.2$&$   6.31$&$  85.5\pm  6.1$&$   5.32$&$ 102.9\pm  6.3$&$   5.80$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4620.513$&$ 2.83$&$  -3.240$&$        -     $&$    -  $&$        -     $&$    -  $&$  33.2\pm  3.5$&$   5.63$&$  55.2\pm  3.7$&$   6.50$&$        -     $&$    -  $ \\
Fe 2&$ 4923.921$&$ 2.89$&$  -1.320$&$ 129.0\pm  8.2$&$   6.15$&$ 105.5\pm  6.6$&$   5.27$&$ 124.8\pm  8.8$&$   5.72$&$ 136.2\pm  7.5$&$   6.32$&$        -     $&$    -  $ \\
Fe 2&$ 5018.436$&$ 2.89$&$  -1.220$&$        -     $&$    -  $&$        -     $&$    -  $&$ 153.5\pm 12.9$&$   6.00$&$        -     $&$    -  $&$  88.6\pm 21.5$&$   5.68$ \\
Fe 2&$ 5197.567$&$ 3.23$&$  -2.100$&$  82.7\pm  6.0$&$   6.38$&$  51.1\pm  3.3$&$   5.21$&$       -      $&$    -  $&$        -     $&$    -  $&$  40.9\pm  8.0$&$   5.66$ \\
Fe 2&$ 5234.623$&$ 3.22$&$  -2.230$&$  79.3\pm  8.3$&$   6.41$&$  47.9\pm  4.1$&$   5.26$&$  85.0\pm  9.3$&$   6.14$&$  91.3\pm  5.1$&$   6.86$&$        -     $&$    -  $ \\
Fe 2&$ 5264.802$&$ 3.23$&$  -3.120$&$  42.7\pm  6.3$&$   6.44$&$        -     $&$    -  $&$  38.0\pm  6.4$&$   6.04$&$  42.8\pm  3.6$&$   6.53$&$        -     $&$    -  $ \\
Fe 2&$ 5275.997$&$ 3.20$&$  -1.940$&$        -     $&$    -  $&$        -     $&$    -  $&$  85.5\pm  7.2$&$   5.83$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5284.103$&$ 2.89$&$  -2.990$&$  52.5\pm  6.5$&$   6.15$&$  29.5\pm  3.3$&$   5.25$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5325.552$&$ 3.22$&$  -3.120$&$  31.0\pm  6.7$&$   6.16$&$        -     $&$    -  $&$  34.3\pm  4.4$&$   5.95$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5425.249$&$ 3.20$&$  -3.160$&$  47.1\pm  6.2$&$   6.54$&$        -     $&$    -  $&$  22.7\pm  2.8$&$   5.68$&$  41.6\pm  4.1$&$   6.51$&$        -     $&$    -  $ \\
Fe 2&$ 5534.838$&$ 3.24$&$  -2.730$&$        -     $&$    -  $&$  24.8\pm  1.7$&$   5.28$&$       -      $&$    -  $&$  62.5\pm  3.8$&$   6.68$&$        -     $&$    -  $ \\
Fe 2&$ 5991.371$&$ 3.15$&$  -3.540$&$        -     $&$    -  $&$        -     $&$    -  $&$  22.4\pm  2.3$&$   5.99$&$  30.1\pm  4.5$&$   6.52$&$        -     $&$    -  $ \\
Fe 2&$ 6149.246$&$ 3.89$&$  -2.720$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  28.3\pm  2.8$&$   6.54$&$        -     $&$    -  $ \\
Fe 2&$ 6238.386$&$ 3.89$&$  -2.754$&$  21.4\pm  4.0$&$   6.25$&$        -     $&$    -  $&$       -      $&$    -  $&$  36.8\pm  2.9$&$   6.82$&$        -     $&$    -  $ \\
Fe 2&$ 6247.557$&$ 3.89$&$  -2.310$&$  33.1\pm  3.6$&$   6.12$&$  20.3\pm  1.7$&$   5.48$&$       -      $&$    -  $&$  42.9\pm  2.4$&$   6.55$&$        -     $&$    -  $ \\
Fe 2&$ 6369.459$&$ 2.89$&$  -4.160$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  23.9\pm  1.9$&$   6.65$&$        -     $&$    -  $ \\
Fe 2&$ 6416.919$&$ 3.89$&$  -2.650$&$  30.7\pm  3.7$&$   6.40$&$        -     $&$    -  $&$       -      $&$    -  $&$  32.4\pm  2.2$&$   6.60$&$        -     $&$    -  $ \\
Fe 2&$ 6432.676$&$ 2.89$&$  -3.520$&$  33.0\pm  3.7$&$   6.21$&$        -     $&$    -  $&$  27.8\pm  3.5$&$   5.78$&$  43.4\pm  2.6$&$   6.54$&$        -     $&$    -  $ \\
Fe 2&$ 6456.379$&$ 3.90$&$  -2.100$&$  58.4\pm  3.7$&$   6.50$&$  25.9\pm  2.0$&$   5.42$&$  41.9\pm  3.8$&$   5.84$&$  55.9\pm  3.2$&$   6.69$&$        -     $&$    -  $ \\
Fe 2&$ 6516.077$&$ 2.89$&$  -3.320$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  56.6\pm  4.4$&$   6.66$&$        -     $&$    -  $ \\
Co 1&$ 3995.307$&$ 0.92$&$  -0.220$&$ 108.9\pm 16.7$&$   3.03$&$  82.0\pm  7.2$&$   2.03$&$  91.6\pm  9.5$&$   2.31$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 4121.318$&$ 0.92$&$  -0.320$&$        -     $&$    -  $&$  93.4\pm  6.9$&$   2.61$&$       -      $&$    -  $&$ 140.3\pm 13.3$&$   3.73$&$        -     $&$    -  $ \\
Ni 1&$ 4604.987$&$ 3.48$&$  -0.240$&$  51.3\pm  5.9$&$   4.86$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 4904.412$&$ 3.54$&$  -0.170$&$        -     $&$    -  $&$  29.1\pm  2.7$&$   4.11$&$  37.5\pm  3.0$&$   4.35$&$  83.3\pm  5.9$&$   5.32$&$        -     $&$    -  $ \\
Ni 1&$ 5081.110$&$ 3.85$&$   0.300$&$        -     $&$    -  $&$  33.6\pm  3.4$&$   4.09$&$  51.2\pm  6.4$&$   4.50$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 5084.096$&$ 3.68$&$   0.030$&$        -     $&$    -  $&$        -     $&$    -  $&$  40.0\pm  3.3$&$   4.35$&$  74.1\pm  5.5$&$   5.04$&$        -     $&$    -  $ \\
Ni 1&$ 5115.392$&$ 3.83$&$  -0.110$&$  48.0\pm  7.2$&$   5.01$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 5155.764$&$ 3.90$&$   0.074$&$  33.0\pm  4.1$&$   4.57$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 6128.973$&$ 1.68$&$  -3.430$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  50.3\pm  3.4$&$   5.20$&$        -     $&$    -  $ \\
Ni 1&$ 6176.812$&$ 4.09$&$  -0.260$&$  29.0\pm  2.9$&$   4.98$&$        -     $&$    -  $&$       -      $&$    -  $&$  50.1\pm  3.2$&$   5.16$&$        -     $&$    -  $ \\
Ni 1&$ 6177.242$&$ 1.83$&$  -3.460$&$  21.3\pm  2.1$&$   5.41$&$        -     $&$    -  $&$       -      $&$    -  $&$  24.6\pm  2.2$&$   4.87$&$        -     $&$    -  $ \\
Ni 1&$ 6327.599$&$ 1.68$&$  -3.170$&$  26.1\pm  3.1$&$   5.06$&$        -     $&$    -  $&$       -      $&$    -  $&$  66.8\pm  3.9$&$   5.26$&$        -     $&$    -  $ \\
Ni 1&$ 6482.798$&$ 1.93$&$  -2.630$&$  54.8\pm  3.7$&$   5.41$&$        -     $&$    -  $&$       -      $&$    -  $&$  64.3\pm  4.2$&$   5.00$&$        -     $&$    -  $ \\
Ni 1&$ 6586.310$&$ 1.95$&$  -2.780$&$  26.9\pm  5.4$&$   5.00$&$        -     $&$    -  $&$       -      $&$    -  $&$  67.0\pm  3.8$&$   5.22$&$        -     $&$    -  $ \\
Ni 1&$ 6643.630$&$ 1.68$&$  -2.220$&$  76.4\pm  4.2$&$   5.14$&$  41.2\pm  2.4$&$   4.06$&$  55.3\pm  3.6$&$   4.41$&$ 130.0\pm  7.2$&$   5.60$&$        -     $&$    -  $ \\
Ni 1&$ 6767.772$&$ 1.83$&$  -2.140$&$  68.3\pm  3.8$&$   5.05$&$  29.8\pm  1.7$&$   3.93$&$       -      $&$    -  $&$ 108.2\pm  7.5$&$   5.28$&$        -     $&$    -  $ \\
Cu 1&$ 5105.537$&$ 1.39$&$  -1.542$&$  53.4\pm  9.8$&$   2.51$&$        -     $&$    -  $&$       -      $&$    -  $&$ 122.2\pm  8.2$&$   3.04$&$        -     $&$    -  $ \\
Cu 1&$ 5700.237$&$ 1.64$&$  -2.583$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  27.0\pm  2.9$&$   2.64$&$        -     $&$    -  $ \\
Zn 1&$ 4722.153$&$ 4.03$&$  -0.338$&$        -     $&$    -  $&$  31.5\pm  2.6$&$   2.61$&$       -      $&$    -  $&$  66.1\pm  5.2$&$   3.86$&$        -     $&$    -  $ \\
Zn 1&$ 4810.528$&$ 4.08$&$  -0.137$&$  51.2\pm  4.8$&$   3.23$&$  34.1\pm  2.3$&$   2.51$&$  43.7\pm  4.3$&$   2.79$&$  68.1\pm  4.5$&$   3.77$&$        -     $&$    -  $ \\
Sr 2&$ 4215.519$&$    0$&$  -0.145$&$        -     $&$    -  $&$ 152.7\pm  8.3$&$   0.63$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 4883.682$&$ 1.08$&$   0.070$&$        -     $&$    -  $&$  32.5\pm  3.7$&$  -0.33$&$  55.5\pm  4.7$&$   0.29$&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 5087.419$&$ 1.08$&$  -0.170$&$        -     $&$    -  $&$        -     $&$    -  $&$  25.3\pm  2.5$&$  -0.13$&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 5200.410$&$ 0.99$&$  -0.570$&$  49.2\pm  5.8$&$   1.09$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 5205.722$&$ 1.03$&$  -0.340$&$        -     $&$    -  $&$  17.8\pm  3.6$&$  -0.37$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Zr 2&$ 4149.198$&$ 0.80$&$  -0.040$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$   0.0\pm  0.0$&$   1.30$&$        -     $&$    -  $ \\
Zr 2&$ 4161.200$&$ 0.71$&$  -0.590$&$        -     $&$    -  $&$  30.7\pm  4.6$&$   0.38$&$       -      $&$    -  $&$   0.0\pm  0.0$&$   1.42$&$        -     $&$    -  $ \\
Zr 2&$ 4208.980$&$ 0.71$&$  -0.510$&$        -     $&$    -  $&$  33.2\pm  4.4$&$   0.35$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 4554.029$&$    0$&$   0.170$&$        -     $&$    -  $&$ 139.0\pm  8.3$&$   0.26$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 4934.076$&$    0$&$  -0.150$&$        -     $&$    -  $&$ 142.9\pm  8.6$&$   0.02$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 5853.668$&$ 0.60$&$  -1.000$&$  79.8\pm  7.8$&$   1.28$&$  39.9\pm  3.1$&$  -0.34$&$  69.6\pm  5.7$&$   0.46$&$ 117.2\pm  6.5$&$   2.05$&$  35.5\pm  5.7$&$   0.62$ \\
Ba 2&$ 6141.713$&$ 0.70$&$  -0.076$&$ 118.8\pm  8.2$&$   1.30$&$  83.0\pm  4.6$&$  -0.24$&$ 121.0\pm  7.1$&$   0.76$&$        -     $&$    -  $&$  58.5\pm  3.8$&$   0.52$ \\
Ba 2&$ 6496.897$&$ 0.60$&$  -0.377$&$ 115.5\pm  9.3$&$   1.35$&$        -     $&$    -  $&$ 118.3\pm  7.2$&$   0.80$&$        -     $&$    -  $&$  44.7\pm  6.7$&$   0.24$ \\
La 2&$ 3988.520$&$ 0.40$&$   0.170$&$  70.1\pm  8.7$&$   0.91$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 4748.730$&$ 0.93$&$  -0.540$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  25.1\pm  2.3$&$   0.44$&$        -     $&$    -  $ \\
La 2&$ 4804.040$&$ 0.23$&$  -1.490$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  33.2\pm  2.4$&$   0.73$&$        -     $&$    -  $ \\
La 2&$ 6390.480$&$ 0.32$&$  -1.410$&$  18.6\pm  2.1$&$   0.63$&$        -     $&$    -  $&$       -      $&$    -  $&$  33.2\pm  3.4$&$   0.65$&$        -     $&$    -  $ \\
La 2&$ 6774.268$&$ 0.13$&$  -1.820$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  23.0\pm  2.5$&$   0.52$&$        -     $&$    -  $ \\
Ce 2&$ 4562.359$&$ 0.48$&$   0.210$&$  41.0\pm  5.3$&$   0.66$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 4628.161$&$ 0.52$&$   0.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  20.4\pm  1.7$&$  -0.17$&$  64.8\pm  4.1$&$   1.16$&$        -     $&$    -  $ \\
Ce 2&$ 5274.229$&$ 1.04$&$   0.130$&$  20.6\pm  3.8$&$   0.81$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Pr 2&$ 4143.112$&$ 0.37$&$   0.609$&$        -     $&$    -  $&$        -     $&$    -  $&$  32.9\pm  5.8$&$  -0.59$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Pr 2&$ 4179.393$&$ 0.20$&$   0.477$&$  81.4\pm 10.2$&$   1.27$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Pr 2&$ 5206.555$&$ 0.95$&$  -0.060$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$  30.5\pm  6.0$&$  <1.42$ \\
Pr 2&$ 5322.771$&$ 0.48$&$  -0.319$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  38.3\pm  4.1$&$   0.52$&$        -     $&$    -  $ \\
Nd 2&$ 4061.080$&$ 0.47$&$   0.550$&$        -     $&$    -  $&$        -     $&$    -  $&$  58.7\pm  5.7$&$   0.17$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 4446.380$&$ 0.20$&$  -0.350$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  80.6\pm  5.8$&$   1.69$&$        -     $&$    -  $ \\
Nd 2&$ 4462.980$&$ 0.56$&$   0.040$&$  36.0\pm  6.6$&$   0.61$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 4706.540$&$ 0.00$&$  -0.710$&$  36.4\pm  5.4$&$   0.69$&$        -     $&$    -  $&$  26.3\pm  4.1$&$  -0.01$&$  73.1\pm  5.8$&$   1.38$&$        -     $&$    -  $ \\
Nd 2&$ 5249.580$&$ 0.98$&$   0.200$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  48.0\pm  4.6$&$   0.85$&$        -     $&$    -  $ \\
Nd 2&$ 5319.810$&$ 0.55$&$  -0.140$&$  35.0\pm  5.6$&$   0.67$&$        -     $&$    -  $&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sm 2&$ 4424.340$&$ 0.49$&$   0.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.6\pm  6.1$&$  -0.45$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sm 2&$ 4536.510$&$ 0.10$&$  -1.280$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  39.6\pm  3.0$&$   0.81$&$        -     $&$    -  $ \\
Sm 2&$ 4566.200$&$ 0.33$&$  -0.590$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  46.8\pm  4.3$&$   0.62$&$        -     $&$    -  $ \\
Sm 2&$ 4642.228$&$ 0.38$&$  -0.460$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  57.8\pm  4.4$&$   0.89$&$        -     $&$    -  $ \\
Sm 2&$ 4704.400$&$    0$&$  -0.860$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  55.5\pm  5.0$&$   0.70$&$        -     $&$    -  $ \\
Eu 2&$ 4129.708$&$ 0.00$&$   0.220$&$ 115.1\pm 15.6$&$  -0.53$&$  29.8\pm  3.8$&$  -1.88$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Eu 2&$ 4205.042$&$    0$&$   0.210$&$        -     $&$    -  $&$  36.4\pm  3.0$&$  -1.79$&$       -      $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Eu 2&$ 6645.103$&$ 1.38$&$   0.121$&$        -     $&$    -  $&$        -     $&$    -  $&$       -      $&$    -  $&$  52.9\pm  4.0$&$   0.57$&$        -     $&$    -  $ 
\end{longtable}
\begin{longtable}{llrr|rr|rr|rr|rr|rr}
\caption{\label{table:lines_d}Line parameters, observed equivalent widths and corresponding abundances
of stars 13, 14, 15, 16, and 17 observed with MIKE.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{13}&\multicolumn{2}{c}{14}&\multicolumn{2}{c}{15}&\multicolumn{2}{c}{16}&\multicolumn{2}{c}{17}\\
\endfirsthead
\caption{continued.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{13}&\multicolumn{2}{c}{14}&\multicolumn{2}{c}{15}&\multicolumn{2}{c}{16}&\multicolumn{2}{c}{17}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
 O 1&$ 6300.304$&$ 0.00$&$  -9.750$&$  65.5\pm  4.9$&$   8.11$&$        -     $&$    -  $&$  51.1\pm  5.2$&$   8.19$&$  40.6\pm  2.8$&$   7.74$&$  44.4\pm  6.0$&$   8.04$ \\
 O 1&$ 6363.776$&$ 0.02$&$ -10.260$&$  24.9\pm  1.7$&$   8.03$&$  21.4\pm  1.7$&$   8.15$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 5682.633$&$ 2.10$&$  -0.706$&$  69.5\pm  4.6$&$   4.98$&$  30.4\pm  3.5$&$   4.60$&$  30.3\pm  3.1$&$   4.64$&$        -     $&$    -  $&$  38.8\pm  4.3$&$   4.79$ \\
Na 1&$ 5688.205$&$ 2.10$&$  -0.452$&$        -     $&$    -  $&$        -     $&$    -  $&$  56.6\pm  6.0$&$   4.85$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 6160.747$&$ 2.10$&$  -1.246$&$  35.3\pm  3.3$&$   4.96$&$        -     $&$    -  $&$        -     $&$    -  $&$  21.6\pm  3.5$&$   4.70$&$        -     $&$    -  $ \\
Mg 1&$ 4167.271$&$ 4.35$&$  -0.745$&$        -     $&$    -  $&$        -     $&$    -  $&$ 143.7\pm 10.0$&$   6.64$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 4571.096$&$    0$&$  -5.623$&$        -     $&$    -  $&$        -     $&$    -  $&$ 142.0\pm  9.4$&$   6.56$&$        -     $&$    -  $&$ 138.7\pm  9.1$&$   6.47$ \\
Mg 1&$ 4702.991$&$ 4.35$&$  -0.440$&$        -     $&$    -  $&$        -     $&$    -  $&$ 152.2\pm 10.2$&$   6.40$&$        -     $&$    -  $&$ 153.7\pm  9.0$&$   6.44$ \\
Mg 1&$ 5528.405$&$ 4.35$&$  -0.498$&$        -     $&$    -  $&$        -     $&$    -  $&$ 154.3\pm 10.5$&$   6.42$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5711.088$&$ 4.35$&$  -1.724$&$ 115.6\pm  6.2$&$   6.75$&$        -     $&$    -  $&$  79.3\pm  5.8$&$   6.50$&$ 106.8\pm  6.9$&$   6.65$&$  82.5\pm  5.6$&$   6.55$ \\
Al 1&$ 6696.023$&$ 3.14$&$  -1.347$&$  25.0\pm  2.0$&$   5.10$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Al 1&$ 6698.673$&$ 3.14$&$  -1.647$&$  15.4\pm  1.3$&$   5.15$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 4102.936$&$ 1.91$&$  -3.140$&$        -     $&$    -  $&$        -     $&$    -  $&$ 139.9\pm  9.3$&$   6.56$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5665.555$&$ 4.92$&$  -2.040$&$  31.6\pm  2.5$&$   6.68$&$        -     $&$    -  $&$  24.5\pm  5.1$&$   6.58$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5690.425$&$ 4.93$&$  -1.870$&$  40.9\pm  3.1$&$   6.71$&$  27.1\pm  2.5$&$   6.47$&$  29.5\pm  2.2$&$   6.54$&$        -     $&$    -  $&$  38.2\pm  5.3$&$   6.71$ \\
Si 1&$ 5701.104$&$ 4.93$&$  -2.050$&$  31.5\pm  2.0$&$   6.70$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5772.146$&$ 5.08$&$  -1.750$&$  41.4\pm  2.5$&$   6.79$&$        -     $&$    -  $&$  25.3\pm  2.5$&$   6.50$&$        -     $&$    -  $&$  32.5\pm  3.6$&$   6.65$ \\
Si 1&$ 5948.541$&$ 5.08$&$  -1.230$&$  73.2\pm  4.3$&$   6.84$&$  62.8\pm  3.7$&$   6.72$&$  67.0\pm  3.8$&$   6.79$&$  73.4\pm  5.0$&$   6.85$&$  60.7\pm  3.6$&$   6.67$ \\
Si 1&$ 6244.465$&$ 5.62$&$  -1.091$&$  27.2\pm  2.4$&$   6.50$&$  18.8\pm  2.5$&$   6.28$&$  18.1\pm  2.0$&$   6.27$&$        -     $&$    -  $&$  22.3\pm  2.6$&$   6.38$ \\
Ca 1&$ 4425.437$&$ 1.88$&$  -0.358$&$        -     $&$    -  $&$ 116.2\pm  6.1$&$   5.25$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 4455.887$&$ 1.90$&$  -0.518$&$        -     $&$    -  $&$        -     $&$    -  $&$ 125.8\pm  8.2$&$   5.61$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5581.965$&$ 2.52$&$  -0.555$&$ 116.4\pm  6.7$&$   5.39$&$  91.5\pm  5.7$&$   5.45$&$  82.5\pm  5.9$&$   5.27$&$ 104.8\pm  6.8$&$   5.25$&$  86.1\pm  6.4$&$   5.36$ \\
Ca 1&$ 5588.749$&$ 2.53$&$   0.358$&$        -     $&$    -  $&$ 131.5\pm  7.7$&$   5.41$&$ 135.8\pm  8.4$&$   5.50$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5590.114$&$ 2.52$&$  -0.571$&$ 115.2\pm  6.8$&$   5.38$&$  83.5\pm  7.3$&$   5.27$&$  86.5\pm  4.9$&$   5.37$&$  99.9\pm  7.0$&$   5.15$&$  94.2\pm  6.8$&$   5.56$ \\
Ca 1&$ 5601.277$&$ 2.53$&$  -0.523$&$ 118.3\pm  6.7$&$   5.40$&$  89.0\pm  6.2$&$   5.36$&$        -     $&$    -  $&$ 115.5\pm  8.1$&$   5.44$&$  92.4\pm  5.1$&$   5.48$ \\
Ca 1&$ 5857.451$&$ 2.93$&$   0.240$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 6102.723$&$ 1.88$&$  -0.793$&$ 159.4\pm  9.0$&$   5.31$&$ 131.3\pm  6.9$&$   5.50$&$ 126.7\pm  7.9$&$   5.46$&$ 156.1\pm  9.0$&$   5.35$&$ 130.8\pm  7.2$&$   5.54$ \\
Ca 1&$ 6122.217$&$ 1.89$&$  -0.316$&$        -     $&$    -  $&$ 155.7\pm  8.5$&$   5.38$&$ 154.8\pm  8.8$&$   5.40$&$        -     $&$    -  $&$ 151.6\pm  8.6$&$   5.38$ \\
Ca 1&$ 6161.297$&$ 2.52$&$  -1.266$&$  91.6\pm  5.8$&$   5.52$&$  53.0\pm  2.8$&$   5.25$&$  49.8\pm  3.8$&$   5.24$&$  79.9\pm  5.3$&$   5.37$&$  55.1\pm  3.8$&$   5.33$ \\
Ca 1&$ 6166.439$&$ 2.52$&$  -1.142$&$  95.4\pm  5.2$&$   5.46$&$  61.5\pm  5.0$&$   5.29$&$        -     $&$    -  $&$  81.2\pm  5.8$&$   5.27$&$  55.1\pm  4.0$&$   5.20$ \\
Ca 1&$ 6169.042$&$ 2.52$&$  -0.797$&$ 113.1\pm  6.1$&$   5.44$&$  82.5\pm  5.2$&$   5.39$&$  82.5\pm  4.6$&$   5.42$&$ 103.7\pm  6.0$&$   5.35$&$  75.0\pm  5.0$&$   5.27$ \\
Ca 1&$ 6169.563$&$ 2.53$&$  -0.478$&$ 134.0\pm  7.6$&$   5.51$&$  96.3\pm  6.8$&$   5.37$&$ 101.2\pm  5.5$&$   5.50$&$ 123.0\pm  7.8$&$   5.40$&$  97.0\pm  6.5$&$   5.42$ \\
Ca 1&$ 6439.075$&$ 2.53$&$   0.390$&$        -     $&$    -  $&$ 147.8\pm  7.8$&$   5.50$&$        -     $&$    -  $&$        -     $&$    -  $&$ 152.9\pm 10.1$&$   5.62$ \\
Ca 1&$ 6455.598$&$ 2.52$&$  -1.340$&$  77.4\pm  4.7$&$   5.32$&$        -     $&$    -  $&$  47.3\pm  4.5$&$   5.25$&$  67.7\pm  4.2$&$   5.21$&$        -     $&$    -  $ \\
Ca 1&$ 6499.650$&$ 2.52$&$  -0.818$&$ 112.3\pm  6.0$&$   5.40$&$  85.8\pm  5.4$&$   5.46$&$  86.4\pm  5.4$&$   5.51$&$        -     $&$    -  $&$  76.7\pm  4.9$&$   5.31$ \\
Ca 1&$ 6717.681$&$ 2.71$&$  -0.524$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  90.8\pm  4.9$&$   5.50$ \\
Sc 2&$ 4415.557$&$ 0.60$&$  -0.668$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 139.6\pm 13.0$&$   2.05$&$        -     $&$    -  $ \\
Sc 2&$ 5526.790$&$ 1.77$&$   0.024$&$        -     $&$    -  $&$  99.0\pm  5.6$&$   2.17$&$        -     $&$    -  $&$ 111.3\pm  8.0$&$   2.12$&$  86.7\pm  6.1$&$   1.89$ \\
Sc 2&$ 5657.896$&$ 1.51$&$  -0.603$&$ 108.5\pm  7.7$&$   2.24$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 6309.920$&$ 1.50$&$  -1.618$&$  33.1\pm  2.3$&$   1.85$&$        -     $&$    -  $&$        -     $&$    -  $&$  32.3\pm  3.1$&$   1.80$&$        -     $&$    -  $ \\
Sc 2&$ 6604.601$&$ 1.36$&$  -1.309$&$  72.0\pm  3.9$&$   2.02$&$  54.5\pm  3.4$&$   1.92$&$  53.2\pm  4.0$&$   1.91$&$  70.3\pm  4.0$&$   1.97$&$  51.9\pm  4.3$&$   1.86$ \\
Ti 1&$ 4512.734$&$ 0.84$&$  -0.400$&$        -     $&$    -  $&$        -     $&$    -  $&$  88.7\pm  8.0$&$   3.86$&$ 121.1\pm  9.4$&$   3.86$&$  78.7\pm  5.6$&$   3.58$ \\
Ti 1&$ 4534.776$&$ 0.84$&$   0.350$&$        -     $&$    -  $&$        -     $&$    -  $&$ 114.8\pm  8.5$&$   3.79$&$ 141.3\pm 10.0$&$   3.56$&$ 108.7\pm  8.2$&$   3.65$ \\
Ti 1&$ 4548.764$&$ 0.83$&$  -0.280$&$ 132.4\pm  8.9$&$   3.85$&$        -     $&$    -  $&$  91.2\pm  7.0$&$   3.78$&$        -     $&$    -  $&$  89.0\pm  7.2$&$   3.72$ \\
Ti 1&$ 4555.483$&$ 0.85$&$  -0.400$&$        -     $&$    -  $&$        -     $&$    -  $&$  84.3\pm  7.5$&$   3.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4623.097$&$ 1.74$&$   0.160$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  60.3\pm  4.0$&$   3.69$ \\
Ti 1&$ 4645.188$&$ 1.73$&$  -0.510$&$  90.6\pm  6.8$&$   4.33$&$        -     $&$    -  $&$        -     $&$    -  $&$  62.7\pm  4.4$&$   3.81$&$  37.1\pm  3.3$&$   3.84$ \\
Ti 1&$ 4840.874$&$ 0.90$&$  -0.430$&$        -     $&$    -  $&$  90.2\pm  4.8$&$   3.85$&$  80.5\pm  6.6$&$   3.66$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4999.503$&$ 0.83$&$   0.320$&$        -     $&$    -  $&$        -     $&$    -  $&$ 130.0\pm  8.0$&$   3.97$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5016.161$&$ 0.85$&$  -0.480$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  90.5\pm  7.0$&$   3.83$ \\
Ti 1&$ 5039.958$&$ 0.02$&$  -1.080$&$ 155.5\pm  8.9$&$   3.91$&$ 111.9\pm  8.8$&$   3.85$&$ 114.9\pm 11.1$&$   4.00$&$ 153.1\pm 12.7$&$   4.04$&$ 112.3\pm  7.5$&$   3.93$ \\
Ti 1&$ 5113.440$&$ 1.44$&$  -0.700$&$        -     $&$    -  $&$  43.4\pm  6.8$&$   3.68$&$        -     $&$    -  $&$        -     $&$    -  $&$  40.3\pm  4.9$&$   3.67$ \\
Ti 1&$ 5192.969$&$ 0.02$&$  -0.950$&$        -     $&$    -  $&$        -     $&$    -  $&$ 118.3\pm  8.3$&$   3.89$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5210.384$&$ 0.05$&$  -0.820$&$        -     $&$    -  $&$ 123.6\pm  8.8$&$   3.89$&$ 117.2\pm  8.3$&$   3.76$&$        -     $&$    -  $&$ 122.0\pm  7.6$&$   3.91$ \\
Ti 1&$ 5490.147$&$ 1.46$&$  -0.840$&$        -     $&$    -  $&$        -     $&$    -  $&$  27.5\pm  4.3$&$   3.56$&$  58.8\pm  7.3$&$   3.54$&$  38.9\pm  4.5$&$   3.77$ \\
Ti 1&$ 5978.541$&$ 1.87$&$  -0.496$&$  68.0\pm  3.9$&$   3.83$&$        -     $&$    -  $&$        -     $&$    -  $&$  52.9\pm  4.9$&$   3.63$&$        -     $&$    -  $ \\
Ti 1&$ 6126.216$&$ 1.07$&$  -1.425$&$  86.9\pm  5.1$&$   3.85$&$        -     $&$    -  $&$  31.0\pm  2.6$&$   3.67$&$  69.4\pm  4.4$&$   3.64$&$  41.1\pm  2.7$&$   3.83$ \\
Ti 1&$ 6258.102$&$ 1.44$&$  -0.390$&$        -     $&$    -  $&$  66.3\pm  5.3$&$   3.69$&$  64.6\pm  3.8$&$   3.74$&$ 107.7\pm  5.8$&$   3.77$&$        -     $&$    -  $ \\
Ti 1&$ 6554.223$&$ 1.44$&$  -1.150$&$  63.4\pm  3.4$&$   3.73$&$        -     $&$    -  $&$  25.6\pm  1.9$&$   3.73$&$  54.1\pm  3.1$&$   3.63$&$  24.3\pm  2.8$&$   3.67$ \\
Ti 1&$ 6556.062$&$ 1.46$&$  -1.060$&$  83.5\pm  5.1$&$   3.96$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 6743.122$&$ 0.90$&$  -1.630$&$  85.9\pm  4.8$&$   3.70$&$  35.2\pm  2.6$&$   3.59$&$  31.1\pm  2.0$&$   3.61$&$  72.3\pm  4.0$&$   3.56$&$  36.0\pm  2.4$&$   3.67$ \\
Ti 2&$ 4399.765$&$ 1.24$&$  -1.200$&$        -     $&$    -  $&$ 131.5\pm  6.6$&$   4.10$&$        -     $&$    -  $&$ 157.0\pm  9.3$&$   4.17$&$        -     $&$    -  $ \\
Ti 2&$ 4417.713$&$ 1.16$&$  -1.190$&$        -     $&$    -  $&$        -     $&$    -  $&$ 137.2\pm 10.3$&$   4.21$&$        -     $&$    -  $&$ 127.9\pm  9.5$&$   4.06$ \\
Ti 2&$ 4443.801$&$ 1.08$&$  -0.710$&$        -     $&$    -  $&$ 153.8\pm  8.4$&$   3.84$&$ 158.6\pm 10.7$&$   3.90$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4493.522$&$ 1.08$&$  -2.780$&$ 102.0\pm  7.0$&$   4.47$&$  78.1\pm  4.2$&$   4.27$&$        -     $&$    -  $&$        -     $&$    -  $&$  72.2\pm  5.3$&$   4.10$ \\
Ti 2&$ 4563.757$&$ 1.22$&$  -0.690$&$        -     $&$    -  $&$ 145.8\pm  7.3$&$   3.85$&$        -     $&$    -  $&$        -     $&$    -  $&$ 147.7\pm  9.0$&$   3.87$ \\
Ti 2&$ 4583.409$&$ 1.16$&$  -2.840$&$  80.7\pm  6.5$&$   4.13$&$  64.5\pm  4.0$&$   4.06$&$        -     $&$    -  $&$        -     $&$    -  $&$  59.9\pm  4.9$&$   3.93$ \\
Ti 2&$ 4636.320$&$ 1.16$&$  -3.230$&$  73.1\pm  4.8$&$   4.33$&$  50.5\pm  3.4$&$   4.09$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4708.663$&$ 1.24$&$  -2.350$&$        -     $&$    -  $&$  81.4\pm  4.9$&$   4.09$&$        -     $&$    -  $&$        -     $&$    -  $&$  78.1\pm  5.7$&$   3.99$ \\
Ti 2&$ 4865.610$&$ 1.12$&$  -2.700$&$  90.1\pm  6.3$&$   4.07$&$  69.4\pm  5.2$&$   3.93$&$        -     $&$    -  $&$        -     $&$    -  $&$  73.9\pm  4.8$&$   4.04$ \\
Ti 2&$ 5154.068$&$ 1.57$&$  -1.750$&$        -     $&$    -  $&$  98.9\pm 10.6$&$   4.25$&$        -     $&$    -  $&$        -     $&$    -  $&$  87.2\pm  8.2$&$   3.95$ \\
Ti 2&$ 5185.902$&$ 1.89$&$  -1.410$&$ 105.2\pm  6.7$&$   4.10$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5381.021$&$ 1.57$&$  -1.970$&$        -     $&$    -  $&$  91.1\pm  5.1$&$   4.23$&$  88.1\pm  6.1$&$   4.15$&$        -     $&$    -  $&$  90.9\pm  5.3$&$   4.22$ \\
Ti 2&$ 5418.768$&$ 1.58$&$  -2.130$&$  92.2\pm  6.0$&$   4.08$&$  78.5\pm  5.2$&$   4.10$&$  74.7\pm  4.8$&$   4.00$&$  87.3\pm  6.1$&$   4.01$&$  75.7\pm  5.0$&$   4.02$ \\
Ti 2&$ 6559.563$&$ 2.05$&$  -2.175$&$  58.5\pm  3.1$&$   4.03$&$  59.2\pm  3.5$&$   4.20$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4545.953$&$ 0.94$&$  -1.370$&$ 139.5\pm  9.0$&$   4.74$&$ 101.8\pm  6.6$&$   4.60$&$  85.7\pm  5.7$&$   4.14$&$ 119.8\pm  9.4$&$   4.31$&$  90.2\pm  8.1$&$   4.29$ \\
Cr 1&$ 4646.162$&$ 1.03$&$  -0.740$&$        -     $&$    -  $&$        -     $&$    -  $&$ 117.5\pm  8.6$&$   4.54$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4651.284$&$ 0.98$&$  -1.460$&$        -     $&$    -  $&$  89.3\pm  4.7$&$   4.30$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5296.691$&$ 0.98$&$  -1.360$&$ 151.7\pm  9.9$&$   4.49$&$  96.4\pm  9.8$&$   4.13$&$        -     $&$    -  $&$ 132.4\pm  7.4$&$   4.19$&$  92.1\pm  6.8$&$   4.09$ \\
Cr 1&$ 5345.796$&$    1$&$  -0.896$&$        -     $&$    -  $&$        -     $&$    -  $&$ 120.8\pm  8.1$&$   4.34$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5348.314$&$ 1.00$&$  -1.210$&$ 149.9\pm  8.7$&$   4.30$&$        -     $&$    -  $&$ 108.0\pm  7.5$&$   4.35$&$ 137.1\pm  8.2$&$   4.15$&$        -     $&$    -  $ \\
Cr 1&$ 5409.784$&$ 1.03$&$  -0.670$&$        -     $&$    -  $&$ 130.2\pm  7.6$&$   4.29$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 6330.091$&$ 0.94$&$  -2.920$&$  76.6\pm  4.5$&$   4.21$&$        -     $&$    -  $&$  30.1\pm  3.4$&$   4.16$&$  65.9\pm  4.0$&$   4.11$&$        -     $&$    -  $ \\
Cr 2&$ 4588.199$&$ 4.07$&$  -0.627$&$        -     $&$    -  $&$  55.2\pm  4.5$&$   4.30$&$  51.0\pm  3.5$&$   4.16$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4754.040$&$ 2.28$&$  -0.088$&$ 151.6\pm 10.0$&$   3.97$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 5407.417$&$ 2.14$&$  -1.743$&$  95.5\pm  7.1$&$   3.82$&$        -     $&$    -  $&$        -     $&$    -  $&$  69.8\pm  6.5$&$   3.66$&$        -     $&$    -  $ \\
Mn 1&$ 5420.351$&$ 2.14$&$  -1.462$&$ 118.7\pm  6.2$&$   3.63$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  40.7\pm  5.2$&$   3.53$ \\
Mn 1&$ 5432.539$&$ 0.00$&$  -3.795$&$ 143.3\pm  7.8$&$   3.57$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 5516.766$&$ 2.18$&$  -1.847$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  24.4\pm  3.5$&$   3.70$ \\
Mn 1&$ 6013.510$&$ 3.07$&$  -0.352$&$  88.4\pm  4.8$&$   3.85$&$  44.0\pm  3.8$&$   3.64$&$  37.6\pm  3.7$&$   3.61$&$  69.8\pm  3.7$&$   3.66$&$  40.1\pm  3.9$&$   3.62$ \\
Mn 1&$ 6021.820$&$ 3.08$&$  -0.054$&$ 102.9\pm  5.5$&$   3.93$&$  53.8\pm  3.5$&$   3.57$&$  55.4\pm  3.9$&$   3.66$&$        -     $&$    -  $&$  59.2\pm  3.8$&$   3.71$ \\
Fe 1&$ 4067.978$&$ 3.21$&$  -0.472$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 123.8\pm 10.2$&$   6.17$&$        -     $&$    -  $ \\
Fe 1&$ 4114.445$&$ 2.83$&$  -1.303$&$        -     $&$    -  $&$  92.3\pm  6.2$&$   6.31$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4157.780$&$ 3.42$&$  -0.403$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 128.3\pm 14.4$&$   6.50$&$        -     $&$    -  $ \\
Fe 1&$ 4175.636$&$ 2.85$&$  -0.827$&$ 131.1\pm  9.8$&$   6.24$&$ 114.4\pm  6.0$&$   6.43$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4176.566$&$ 3.37$&$  -0.805$&$ 112.4\pm 10.8$&$   6.38$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  98.5\pm  8.2$&$   6.56$ \\
Fe 1&$ 4182.382$&$ 3.02$&$  -1.180$&$        -     $&$    -  $&$  90.4\pm  4.9$&$   6.36$&$  92.2\pm  7.1$&$   6.41$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4195.329$&$ 3.33$&$  -0.492$&$ 140.5\pm  9.3$&$   6.59$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4388.407$&$ 3.60$&$  -0.682$&$  95.4\pm  8.9$&$   6.05$&$  77.4\pm 10.0$&$   6.06$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4442.339$&$ 2.20$&$  -1.255$&$        -     $&$    -  $&$ 153.0\pm  7.7$&$   6.09$&$ 157.2\pm 10.1$&$   6.18$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4447.717$&$ 2.22$&$  -1.342$&$        -     $&$    -  $&$ 144.0\pm  7.2$&$   6.11$&$ 142.7\pm  9.9$&$   6.15$&$        -     $&$    -  $&$ 140.8\pm 10.2$&$   6.12$ \\
Fe 1&$ 4602.000$&$ 1.61$&$  -3.154$&$ 131.8\pm  8.2$&$   6.55$&$        -     $&$    -  $&$  92.9\pm  6.6$&$   6.36$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4602.941$&$ 1.49$&$  -2.209$&$        -     $&$    -  $&$ 136.2\pm  7.1$&$   6.18$&$        -     $&$    -  $&$        -     $&$    -  $&$ 131.3\pm  8.6$&$   6.16$ \\
Fe 1&$ 4630.120$&$ 2.28$&$  -2.587$&$ 136.6\pm  8.9$&$   6.78$&$  88.5\pm  5.9$&$   6.41$&$        -     $&$    -  $&$ 110.8\pm  7.0$&$   6.39$&$        -     $&$    -  $ \\
Fe 1&$ 4661.970$&$ 2.99$&$  -2.502$&$  79.9\pm  4.9$&$   6.57$&$  43.9\pm  3.4$&$   6.16$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4733.591$&$ 1.49$&$  -2.988$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 143.7\pm  9.3$&$   6.40$&$        -     $&$    -  $ \\
Fe 1&$ 4736.773$&$ 3.21$&$  -0.752$&$ 152.3\pm  9.4$&$   6.69$&$ 118.3\pm  6.1$&$   6.54$&$        -     $&$    -  $&$ 136.6\pm  8.3$&$   6.50$&$ 110.0\pm  8.6$&$   6.40$ \\
Fe 1&$ 4800.649$&$ 4.14$&$  -1.029$&$  78.4\pm  4.8$&$   6.60$&$  36.1\pm  4.2$&$   5.94$&$        -     $&$    -  $&$  60.6\pm  5.0$&$   6.23$&$        -     $&$    -  $ \\
Fe 1&$ 4890.755$&$ 2.88$&$  -0.394$&$        -     $&$    -  $&$ 152.6\pm  7.6$&$   6.13$&$ 149.6\pm  9.7$&$   6.12$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4903.310$&$ 2.88$&$  -0.926$&$        -     $&$    -  $&$        -     $&$    -  $&$ 125.4\pm  8.6$&$   6.32$&$ 156.1\pm  9.8$&$   6.37$&$        -     $&$    -  $ \\
Fe 1&$ 4924.770$&$ 2.28$&$  -2.241$&$ 141.6\pm  8.2$&$   6.60$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4938.814$&$ 2.88$&$  -1.077$&$        -     $&$    -  $&$ 107.9\pm  5.5$&$   6.11$&$ 114.8\pm  7.2$&$   6.26$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5001.863$&$ 3.88$&$   0.010$&$ 122.9\pm  8.6$&$   6.16$&$        -     $&$    -  $&$  95.7\pm  7.0$&$   6.03$&$ 117.6\pm  8.0$&$   6.13$&$ 108.3\pm  8.3$&$   6.33$ \\
Fe 1&$ 5006.119$&$ 2.83$&$  -0.638$&$        -     $&$    -  $&$ 140.5\pm  7.2$&$   6.15$&$ 127.7\pm  8.2$&$   5.98$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5028.126$&$ 3.57$&$  -1.123$&$        -     $&$    -  $&$        -     $&$    -  $&$  71.4\pm 10.0$&$   6.16$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5049.820$&$ 2.28$&$  -1.355$&$        -     $&$    -  $&$        -     $&$    -  $&$ 140.7\pm  8.8$&$   6.25$&$        -     $&$    -  $&$ 143.4\pm  8.1$&$   6.30$ \\
Fe 1&$ 5068.766$&$ 2.94$&$  -1.042$&$ 159.7\pm  9.5$&$   6.50$&$        -     $&$    -  $&$ 113.6\pm  7.3$&$   6.25$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5074.748$&$ 4.22$&$  -0.200$&$ 116.0\pm  7.3$&$   6.61$&$  91.2\pm  7.9$&$   6.50$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5131.468$&$ 2.22$&$  -2.515$&$        -     $&$    -  $&$  92.7\pm  5.6$&$   6.29$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5141.739$&$ 2.42$&$  -1.964$&$        -     $&$    -  $&$        -     $&$    -  $&$  96.5\pm  6.7$&$   6.13$&$ 125.3\pm 13.3$&$   6.21$&$        -     $&$    -  $ \\
Fe 1&$ 5162.272$&$ 4.18$&$   0.020$&$ 118.4\pm  9.4$&$   6.36$&$  93.1\pm  7.8$&$   6.26$&$  92.7\pm  6.9$&$   6.25$&$  95.5\pm  7.6$&$   5.95$&$        -     $&$    -  $ \\
Fe 1&$ 5194.941$&$ 1.56$&$  -2.090$&$        -     $&$    -  $&$ 144.1\pm 10.5$&$   6.40$&$ 138.7\pm  8.4$&$   6.29$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5196.059$&$ 4.26$&$  -0.493$&$        -     $&$    -  $&$        -     $&$    -  $&$  54.2\pm  6.4$&$   5.94$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5198.711$&$ 2.22$&$  -2.135$&$ 149.1\pm  9.3$&$   6.42$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5215.180$&$ 3.27$&$  -0.871$&$ 129.6\pm  8.0$&$   6.26$&$ 105.3\pm  7.1$&$   6.28$&$  88.9\pm  7.2$&$   5.91$&$ 117.3\pm  8.5$&$   6.09$&$        -     $&$    -  $ \\
Fe 1&$ 5216.274$&$ 1.61$&$  -2.150$&$        -     $&$    -  $&$        -     $&$    -  $&$ 130.7\pm  9.3$&$   6.21$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5217.389$&$ 3.21$&$  -1.070$&$ 127.7\pm 10.5$&$   6.35$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5242.491$&$ 3.63$&$  -0.967$&$        -     $&$    -  $&$  71.0\pm  5.4$&$   6.03$&$        -     $&$    -  $&$ 100.0\pm  7.9$&$   6.34$&$  75.8\pm  6.0$&$   6.19$ \\
Fe 1&$ 5266.555$&$ 3.00$&$  -0.386$&$        -     $&$    -  $&$ 149.9\pm  9.7$&$   6.15$&$        -     $&$    -  $&$        -     $&$    -  $&$ 152.9\pm  9.5$&$   6.22$ \\
Fe 1&$ 5281.790$&$ 3.04$&$  -0.834$&$ 158.0\pm  9.1$&$   6.34$&$ 122.2\pm  8.3$&$   6.25$&$ 112.2\pm  7.2$&$   6.08$&$ 135.7\pm 10.1$&$   6.06$&$ 121.2\pm  6.6$&$   6.27$ \\
Fe 1&$ 5283.621$&$ 3.24$&$  -0.432$&$        -     $&$    -  $&$ 137.6\pm  7.6$&$   6.36$&$ 128.6\pm  9.5$&$   6.24$&$        -     $&$    -  $&$ 134.0\pm  7.9$&$   6.35$ \\
Fe 1&$ 5288.525$&$ 3.69$&$  -1.508$&$  72.0\pm  5.4$&$   6.24$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  43.8\pm  3.1$&$   6.02$ \\
Fe 1&$ 5302.300$&$ 3.28$&$  -0.720$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 120.7\pm  7.7$&$   6.46$ \\
Fe 1&$ 5307.361$&$ 1.61$&$  -2.987$&$        -     $&$    -  $&$        -     $&$    -  $&$ 104.4\pm  9.5$&$   6.30$&$        -     $&$    -  $&$ 104.8\pm  7.4$&$   6.33$ \\
Fe 1&$ 5322.041$&$ 2.28$&$  -2.803$&$ 106.8\pm  7.0$&$   6.29$&$  79.2\pm  6.2$&$   6.27$&$  65.3\pm  4.3$&$   5.99$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5324.179$&$ 3.21$&$  -0.103$&$        -     $&$    -  $&$ 147.3\pm  9.0$&$   6.12$&$ 143.7\pm  8.0$&$   6.08$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5339.929$&$ 3.27$&$  -0.647$&$ 144.1\pm  9.5$&$   6.27$&$        -     $&$    -  $&$ 117.5\pm  6.6$&$   6.28$&$ 143.9\pm  8.5$&$   6.33$&$ 123.6\pm  9.6$&$   6.41$ \\
Fe 1&$ 5364.871$&$ 4.45$&$   0.228$&$ 120.3\pm  7.4$&$   6.50$&$  80.1\pm  7.2$&$   6.04$&$  90.3\pm  5.4$&$   6.27$&$ 100.4\pm  6.5$&$   6.17$&$  89.5\pm  5.2$&$   6.28$ \\
Fe 1&$ 5365.399$&$ 3.57$&$  -1.020$&$  91.0\pm  6.5$&$   5.99$&$  73.6\pm  4.6$&$   6.05$&$        -     $&$    -  $&$  85.8\pm  5.5$&$   5.94$&$  70.2\pm  5.2$&$   5.99$ \\
Fe 1&$ 5367.466$&$ 4.41$&$   0.443$&$ 117.4\pm  9.1$&$   6.19$&$  94.2\pm  8.9$&$   6.11$&$  92.6\pm  5.6$&$   6.08$&$ 103.7\pm  7.9$&$   5.99$&$  95.7\pm  6.3$&$   6.17$ \\
Fe 1&$ 5379.574$&$ 3.69$&$  -1.514$&$  77.4\pm  4.8$&$   6.34$&$  46.7\pm  5.6$&$   6.05$&$  46.0\pm  3.3$&$   6.08$&$  64.3\pm  5.9$&$   6.11$&$  50.7\pm  4.7$&$   6.17$ \\
Fe 1&$ 5383.369$&$ 4.31$&$   0.645$&$ 146.1\pm  8.3$&$   6.35$&$ 116.2\pm  7.3$&$   6.23$&$ 108.2\pm  7.2$&$   6.08$&$ 128.7\pm  9.1$&$   6.13$&$ 109.5\pm  7.5$&$   6.13$ \\
Fe 1&$ 5393.167$&$ 3.24$&$  -0.715$&$        -     $&$    -  $&$        -     $&$    -  $&$ 119.6\pm  7.9$&$   6.34$&$        -     $&$    -  $&$ 115.1\pm  9.9$&$   6.28$ \\
Fe 1&$ 5400.501$&$ 4.37$&$  -0.160$&$        -     $&$    -  $&$        -     $&$    -  $&$  76.7\pm  5.2$&$   6.26$&$ 102.1\pm  5.6$&$   6.49$&$        -     $&$    -  $ \\
Fe 1&$ 5410.910$&$ 4.47$&$   0.398$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  99.3\pm  5.9$&$   6.36$ \\
Fe 1&$ 5415.199$&$ 4.39$&$   0.642$&$ 132.7\pm  7.5$&$   6.23$&$ 115.6\pm  7.9$&$   6.29$&$ 108.0\pm  6.7$&$   6.15$&$ 122.8\pm  7.0$&$   6.12$&$ 108.1\pm  7.4$&$   6.18$ \\
Fe 1&$ 5424.068$&$ 4.32$&$   0.520$&$ 155.4\pm 11.3$&$   6.59$&$ 119.3\pm  9.2$&$   6.40$&$ 116.4\pm  7.8$&$   6.34$&$        -     $&$    -  $&$ 115.5\pm  6.9$&$   6.36$ \\
Fe 1&$ 5445.042$&$ 4.39$&$  -0.020$&$ 112.6\pm  6.6$&$   6.51$&$  84.4\pm  5.1$&$   6.31$&$  76.9\pm  4.3$&$   6.14$&$        -     $&$    -  $&$  82.5\pm  5.1$&$   6.29$ \\
Fe 1&$ 5560.211$&$ 4.43$&$  -1.190$&$  47.8\pm  3.4$&$   6.41$&$        -     $&$    -  $&$  28.8\pm  3.4$&$   6.28$&$        -     $&$    -  $&$  21.5\pm  2.9$&$   6.08$ \\
Fe 1&$ 5569.618$&$ 3.42$&$  -0.486$&$ 147.9\pm  9.4$&$   6.30$&$ 106.8\pm  7.2$&$   6.03$&$ 109.0\pm  7.2$&$   6.08$&$        -     $&$    -  $&$ 109.2\pm  8.0$&$   6.11$ \\
Fe 1&$ 5576.089$&$ 3.43$&$  -1.000$&$ 127.5\pm  7.3$&$   6.47$&$  95.7\pm  5.9$&$   6.32$&$  93.7\pm  6.3$&$   6.29$&$ 118.8\pm  7.0$&$   6.38$&$        -     $&$    -  $ \\
Fe 1&$ 5586.755$&$ 3.37$&$  -0.120$&$        -     $&$    -  $&$ 141.3\pm  8.6$&$   6.18$&$ 141.3\pm  7.3$&$   6.19$&$        -     $&$    -  $&$ 144.3\pm  9.3$&$   6.25$ \\
Fe 1&$ 5618.632$&$ 4.21$&$  -1.276$&$  53.8\pm  3.6$&$   6.31$&$        -     $&$    -  $&$        -     $&$    -  $&$  48.5\pm  3.9$&$   6.22$&$        -     $&$    -  $ \\
Fe 1&$ 5701.544$&$ 2.56$&$  -2.216$&$ 130.4\pm  7.9$&$   6.48$&$  84.5\pm  6.3$&$   6.10$&$  84.3\pm  6.1$&$   6.14$&$        -     $&$    -  $&$  92.1\pm  6.1$&$   6.32$ \\
Fe 1&$ 5753.122$&$ 4.26$&$  -0.688$&$  83.3\pm  4.7$&$   6.36$&$  69.5\pm  5.2$&$   6.43$&$  60.3\pm  3.6$&$   6.24$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5775.081$&$ 4.22$&$  -1.298$&$  62.5\pm  3.7$&$   6.49$&$  43.4\pm  4.4$&$   6.39$&$  37.6\pm  2.3$&$   6.30$&$  54.0\pm  3.5$&$   6.35$&$  43.7\pm  3.4$&$   6.42$ \\
Fe 1&$ 5816.373$&$ 4.55$&$  -0.601$&$        -     $&$    -  $&$  45.0\pm  2.8$&$   6.14$&$        -     $&$    -  $&$  58.7\pm  3.7$&$   6.19$&$        -     $&$    -  $ \\
Fe 1&$ 6003.011$&$ 3.88$&$  -1.120$&$  93.8\pm  5.8$&$   6.46$&$  54.5\pm  3.4$&$   6.01$&$  67.5\pm  4.3$&$   6.33$&$        -     $&$    -  $&$  72.1\pm  4.5$&$   6.44$ \\
Fe 1&$ 6024.058$&$ 4.55$&$  -0.120$&$  99.6\pm  5.5$&$   6.48$&$  78.2\pm  5.0$&$   6.40$&$  83.7\pm  5.2$&$   6.53$&$  89.7\pm  5.4$&$   6.33$&$        -     $&$    -  $ \\
Fe 1&$ 6027.051$&$ 4.08$&$  -1.089$&$  71.7\pm  4.1$&$   6.25$&$        -     $&$    -  $&$  55.0\pm  3.7$&$   6.27$&$  58.2\pm  4.2$&$   6.02$&$  51.4\pm  3.1$&$   6.18$ \\
Fe 1&$ 6056.004$&$ 4.73$&$  -0.460$&$  66.7\pm  3.7$&$   6.41$&$  44.8\pm  3.5$&$   6.21$&$  40.6\pm  3.0$&$   6.15$&$  60.3\pm  3.8$&$   6.31$&$  40.4\pm  3.5$&$   6.14$ \\
Fe 1&$ 6065.482$&$ 2.61$&$  -1.530$&$        -     $&$    -  $&$        -     $&$    -  $&$ 119.2\pm  7.5$&$   6.23$&$        -     $&$    -  $&$ 127.3\pm  7.9$&$   6.39$ \\
Fe 1&$ 6078.491$&$ 4.80$&$  -0.321$&$  63.8\pm  3.4$&$   6.30$&$  44.3\pm  4.8$&$   6.14$&$        -     $&$    -  $&$  56.1\pm  4.1$&$   6.17$&$  48.6\pm  3.6$&$   6.25$ \\
Fe 1&$ 6079.008$&$ 4.65$&$  -1.120$&$  35.3\pm  2.3$&$   6.36$&$  24.4\pm  2.7$&$   6.31$&$        -     $&$    -  $&$  32.3\pm  2.8$&$   6.31$&$        -     $&$    -  $ \\
Fe 1&$ 6082.710$&$ 2.22$&$  -3.573$&$        -     $&$    -  $&$  42.6\pm  3.8$&$   6.06$&$  37.8\pm  4.6$&$   6.04$&$  72.9\pm  4.9$&$   6.21$&$        -     $&$    -  $ \\
Fe 1&$ 6136.615$&$ 2.45$&$  -1.400$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6137.691$&$ 2.59$&$  -1.403$&$        -     $&$    -  $&$ 130.9\pm  7.6$&$   6.24$&$ 130.7\pm  8.0$&$   6.27$&$        -     $&$    -  $&$ 126.9\pm  8.1$&$   6.21$ \\
Fe 1&$ 6151.617$&$ 2.18$&$  -3.299$&$ 103.1\pm  6.7$&$   6.36$&$  54.5\pm  3.1$&$   5.95$&$  56.5\pm  3.6$&$   6.06$&$  86.6\pm  4.8$&$   6.10$&$  57.1\pm  4.3$&$   6.05$ \\
Fe 1&$ 6157.728$&$ 4.08$&$  -1.260$&$  89.2\pm  5.3$&$   6.75$&$  47.4\pm  5.6$&$   6.24$&$  45.4\pm  3.3$&$   6.23$&$  65.5\pm  3.8$&$   6.32$&$  42.7\pm  3.9$&$   6.16$ \\
Fe 1&$ 6165.360$&$ 4.14$&$  -1.474$&$  49.3\pm  3.3$&$   6.30$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6173.334$&$ 2.22$&$  -2.880$&$ 124.0\pm  7.3$&$   6.39$&$  77.3\pm  6.7$&$   6.07$&$        -     $&$    -  $&$ 114.8\pm  6.6$&$   6.30$&$        -     $&$    -  $ \\
Fe 1&$ 6180.203$&$ 2.73$&$  -2.586$&$  96.5\pm  5.5$&$   6.32$&$  67.3\pm  4.3$&$   6.24$&$  57.4\pm  3.6$&$   6.08$&$  81.6\pm  4.6$&$   6.08$&$        -     $&$    -  $ \\
Fe 1&$ 6187.989$&$ 3.94$&$  -1.720$&$  48.7\pm  2.9$&$   6.26$&$  29.3\pm  3.8$&$   6.13$&$  27.1\pm  3.3$&$   6.13$&$  43.1\pm  2.8$&$   6.17$&$  22.7\pm  2.4$&$   6.00$ \\
Fe 1&$ 6200.312$&$ 2.61$&$  -2.437$&$ 120.3\pm  6.6$&$   6.46$&$  81.7\pm  5.2$&$   6.25$&$  75.1\pm  4.3$&$   6.15$&$ 104.7\pm  5.9$&$   6.23$&$  75.2\pm  4.3$&$   6.15$ \\
Fe 1&$ 6213.429$&$ 2.22$&$  -2.482$&$ 145.1\pm  8.1$&$   6.35$&$  97.4\pm  6.4$&$   6.10$&$  97.3\pm  5.2$&$   6.15$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6219.280$&$ 2.20$&$  -2.433$&$ 152.7\pm  8.1$&$   6.39$&$ 107.1\pm  7.9$&$   6.23$&$  99.7\pm  6.3$&$   6.12$&$ 131.7\pm  8.8$&$   6.12$&$ 103.0\pm  5.8$&$   6.19$ \\
Fe 1&$ 6229.226$&$ 2.85$&$  -2.805$&$  71.3\pm  4.5$&$   6.23$&$        -     $&$    -  $&$  31.8\pm  3.4$&$   5.93$&$  57.0\pm  3.3$&$   6.00$&$  39.2\pm  3.0$&$   6.06$ \\
Fe 1&$ 6230.722$&$ 2.56$&$  -1.281$&$        -     $&$    -  $&$ 155.4\pm  9.2$&$   6.43$&$ 146.7\pm  8.1$&$   6.35$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6240.646$&$ 2.22$&$  -3.233$&$  95.4\pm  5.3$&$   6.23$&$  59.0\pm  4.6$&$   6.04$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6246.318$&$ 3.60$&$  -0.733$&$ 125.6\pm  6.9$&$   6.26$&$  96.9\pm  5.8$&$   6.18$&$  96.6\pm  5.8$&$   6.19$&$ 118.0\pm  7.1$&$   6.18$&$  89.6\pm  5.2$&$   6.05$ \\
Fe 1&$ 6252.555$&$ 2.40$&$  -1.687$&$        -     $&$    -  $&$ 127.9\pm  7.1$&$   6.21$&$ 128.6\pm  7.4$&$   6.26$&$        -     $&$    -  $&$ 120.8\pm  6.7$&$   6.12$ \\
Fe 1&$ 6265.132$&$ 2.18$&$  -2.550$&$ 153.2\pm  8.3$&$   6.47$&$ 104.2\pm  5.7$&$   6.24$&$ 106.6\pm  6.2$&$   6.34$&$ 137.3\pm  7.4$&$   6.29$&$ 104.1\pm  5.6$&$   6.29$ \\
Fe 1&$ 6290.965$&$ 4.73$&$  -0.774$&$  46.8\pm  2.7$&$   6.33$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6297.792$&$ 2.22$&$  -2.740$&$ 129.1\pm  7.4$&$   6.32$&$        -     $&$    -  $&$        -     $&$    -  $&$ 110.9\pm  6.6$&$   6.06$&$        -     $&$    -  $ \\
Fe 1&$ 6301.500$&$ 3.65$&$  -0.718$&$ 130.8\pm  7.0$&$   6.40$&$ 101.4\pm  5.8$&$   6.32$&$  98.4\pm  5.2$&$   6.27$&$ 120.9\pm  6.8$&$   6.29$&$  97.6\pm  5.5$&$   6.27$ \\
Fe 1&$ 6302.494$&$ 3.69$&$  -0.973$&$ 100.8\pm  5.5$&$   6.13$&$  71.5\pm  5.5$&$   5.96$&$  84.7\pm  5.2$&$   6.28$&$        -     $&$    -  $&$  86.8\pm  6.5$&$   6.33$ \\
Fe 1&$ 6311.500$&$ 2.83$&$  -3.141$&$  52.9\pm  3.6$&$   6.22$&$  25.4\pm  2.8$&$   6.04$&$        -     $&$    -  $&$  46.1\pm  3.8$&$   6.12$&$        -     $&$    -  $ \\
Fe 1&$ 6322.685$&$ 2.59$&$  -2.426$&$ 121.1\pm  6.8$&$   6.42$&$  88.6\pm  5.6$&$   6.35$&$        -     $&$    -  $&$ 109.8\pm  6.7$&$   6.27$&$        -     $&$    -  $ \\
Fe 1&$ 6335.330$&$ 2.20$&$  -2.177$&$        -     $&$    -  $&$ 117.2\pm  7.1$&$   6.14$&$ 116.2\pm  6.5$&$   6.17$&$ 150.2\pm  9.4$&$   6.13$&$ 113.9\pm  6.4$&$   6.12$ \\
Fe 1&$ 6344.148$&$ 2.43$&$  -2.923$&$ 113.3\pm  6.6$&$   6.54$&$  75.4\pm  4.3$&$   6.34$&$        -     $&$    -  $&$ 100.1\pm  5.3$&$   6.35$&$  64.4\pm  3.9$&$   6.15$ \\
Fe 1&$ 6355.028$&$ 2.85$&$  -2.350$&$ 116.7\pm  6.0$&$   6.61$&$  70.3\pm  5.1$&$   6.20$&$  64.0\pm  4.3$&$   6.12$&$        -     $&$    -  $&$  70.0\pm  4.1$&$   6.23$ \\
Fe 1&$ 6380.743$&$ 4.19$&$  -1.376$&$  56.1\pm  3.0$&$   6.37$&$  26.8\pm  2.1$&$   6.03$&$  28.9\pm  2.6$&$   6.12$&$  41.3\pm  3.0$&$   6.11$&$        -     $&$    -  $ \\
Fe 1&$ 6392.538$&$ 2.28$&$  -4.030$&$  53.5\pm  3.3$&$   6.34$&$        -     $&$    -  $&$        -     $&$    -  $&$  44.6\pm  2.9$&$   6.21$&$  27.6\pm  3.3$&$   6.30$ \\
Fe 1&$ 6393.601$&$ 2.43$&$  -1.432$&$        -     $&$    -  $&$ 133.2\pm  7.7$&$   6.05$&$ 131.6\pm  7.8$&$   6.06$&$        -     $&$    -  $&$ 131.5\pm  7.3$&$   6.06$ \\
Fe 1&$ 6408.018$&$ 3.69$&$  -1.018$&$ 112.0\pm  6.4$&$   6.37$&$  78.3\pm  5.9$&$   6.14$&$  76.4\pm  4.4$&$   6.13$&$        -     $&$    -  $&$  85.9\pm  5.0$&$   6.34$ \\
Fe 1&$ 6411.648$&$ 3.65$&$  -0.595$&$ 137.1\pm  7.5$&$   6.36$&$ 102.9\pm  5.8$&$   6.21$&$ 104.2\pm  6.1$&$   6.25$&$ 123.8\pm  8.2$&$   6.20$&$ 105.9\pm  6.3$&$   6.30$ \\
Fe 1&$ 6419.949$&$ 4.73$&$  -0.240$&$  78.0\pm  4.2$&$   6.38$&$  49.9\pm  4.0$&$   6.08$&$  54.5\pm  3.3$&$   6.20$&$  64.9\pm  3.9$&$   6.16$&$  55.3\pm  3.9$&$   6.22$ \\
Fe 1&$ 6421.350$&$ 2.28$&$  -2.027$&$        -     $&$    -  $&$ 126.1\pm  6.8$&$   6.41$&$ 120.1\pm  6.7$&$   6.30$&$ 158.7\pm  8.3$&$   6.47$&$        -     $&$    -  $ \\
Fe 1&$ 6430.845$&$ 2.18$&$  -2.006$&$        -     $&$    -  $&$ 135.3\pm  8.2$&$   6.24$&$ 129.7\pm  7.2$&$   6.19$&$        -     $&$    -  $&$ 125.6\pm  7.2$&$   6.12$ \\
Fe 1&$ 6494.980$&$ 2.40$&$  -1.273$&$        -     $&$    -  $&$        -     $&$    -  $&$ 149.8\pm  7.8$&$   6.14$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6518.366$&$ 2.83$&$  -2.460$&$  97.3\pm  5.3$&$   6.31$&$  54.2\pm  4.9$&$   5.94$&$        -     $&$    -  $&$        -     $&$    -  $&$  51.2\pm  3.0$&$   5.92$ \\
Fe 1&$ 6581.209$&$ 1.49$&$  -4.679$&$  72.8\pm  4.3$&$   6.16$&$        -     $&$    -  $&$  29.5\pm  2.1$&$   5.99$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6592.913$&$ 2.73$&$  -1.473$&$        -     $&$    -  $&$ 111.8\pm  7.7$&$   6.04$&$ 117.3\pm  6.8$&$   6.18$&$ 149.0\pm  7.9$&$   6.18$&$ 116.7\pm  7.4$&$   6.18$ \\
Fe 1&$ 6593.870$&$ 2.43$&$  -2.422$&$ 145.0\pm  8.0$&$   6.57$&$  98.4\pm  6.3$&$   6.31$&$  92.7\pm  5.1$&$   6.24$&$ 123.5\pm  7.0$&$   6.26$&$        -     $&$    -  $ \\
Fe 1&$ 6608.025$&$ 2.28$&$  -4.030$&$  52.7\pm  3.2$&$   6.31$&$  23.6\pm  2.2$&$   6.15$&$        -     $&$    -  $&$  41.0\pm  2.8$&$   6.13$&$        -     $&$    -  $ \\
Fe 1&$ 6609.110$&$ 2.56$&$  -2.692$&$ 115.3\pm  6.4$&$   6.48$&$  76.0\pm  4.5$&$   6.26$&$  71.5\pm  4.2$&$   6.22$&$ 104.0\pm  5.4$&$   6.33$&$  71.0\pm  4.1$&$   6.20$ \\
Fe 1&$ 6677.985$&$ 2.69$&$  -1.418$&$        -     $&$    -  $&$ 130.2\pm  7.0$&$   6.27$&$ 132.4\pm  7.0$&$   6.34$&$ 158.1\pm  9.0$&$   6.20$&$ 125.3\pm  7.0$&$   6.22$ \\
Fe 1&$ 6750.151$&$ 2.42$&$  -2.621$&$ 130.3\pm  7.7$&$   6.51$&$  90.9\pm  5.4$&$   6.34$&$  82.4\pm  5.0$&$   6.20$&$        -     $&$    -  $&$  80.3\pm  5.1$&$   6.14$ \\
Fe 2&$ 4178.854$&$ 2.58$&$  -2.500$&$        -     $&$    -  $&$        -     $&$    -  $&$  82.0\pm 10.3$&$   6.04$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4491.397$&$ 2.86$&$  -2.700$&$        -     $&$    -  $&$  76.6\pm  4.4$&$   6.38$&$  74.3\pm  4.5$&$   6.27$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4515.333$&$ 2.84$&$  -2.450$&$        -     $&$    -  $&$  81.5\pm  4.6$&$   6.25$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4576.333$&$ 2.84$&$  -2.920$&$        -     $&$    -  $&$  66.3\pm  3.6$&$   6.27$&$  66.4\pm  4.9$&$   6.24$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4620.513$&$ 2.83$&$  -3.240$&$  64.0\pm  3.8$&$   6.40$&$        -     $&$    -  $&$  60.3\pm  4.0$&$   6.37$&$        -     $&$    -  $&$  55.0\pm  3.6$&$   6.22$ \\
Fe 2&$ 4923.921$&$ 2.89$&$  -1.320$&$ 158.6\pm  9.2$&$   6.27$&$ 147.0\pm  7.6$&$   6.22$&$ 143.6\pm  8.3$&$   6.17$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5197.567$&$ 3.23$&$  -2.100$&$        -     $&$    -  $&$  70.1\pm  6.2$&$   5.96$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5234.623$&$ 3.22$&$  -2.230$&$  95.1\pm  6.1$&$   6.57$&$        -     $&$    -  $&$  82.1\pm  5.5$&$   6.34$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5264.802$&$ 3.23$&$  -3.120$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  30.8\pm  4.4$&$   5.94$&$        -     $&$    -  $ \\
Fe 2&$ 5284.103$&$ 2.89$&$  -2.990$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  59.2\pm  4.0$&$   6.11$ \\
Fe 2&$ 5325.552$&$ 3.22$&$  -3.120$&$  43.0\pm  3.3$&$   6.27$&$        -     $&$    -  $&$        -     $&$    -  $&$  34.2\pm  4.2$&$   6.02$&$        -     $&$    -  $ \\
Fe 2&$ 5425.249$&$ 3.20$&$  -3.160$&$  37.5\pm  2.8$&$   6.14$&$  32.7\pm  4.0$&$   6.02$&$  36.0\pm  3.1$&$   6.10$&$  39.6\pm  3.6$&$   6.17$&$        -     $&$    -  $ \\
Fe 2&$ 5534.838$&$ 3.24$&$  -2.730$&$  66.7\pm  4.9$&$   6.46$&$  44.7\pm  5.9$&$   5.95$&$        -     $&$    -  $&$        -     $&$    -  $&$  56.1\pm  3.8$&$   6.20$ \\
Fe 2&$ 5991.371$&$ 3.15$&$  -3.540$&$  35.6\pm  2.4$&$   6.43$&$  31.2\pm  2.3$&$   6.30$&$  24.6\pm  1.9$&$   6.12$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 6149.246$&$ 3.89$&$  -2.720$&$  28.7\pm  2.9$&$   6.35$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  24.1\pm  2.1$&$   6.13$ \\
Fe 2&$ 6238.386$&$ 3.89$&$  -2.754$&$  40.3\pm  2.8$&$   6.70$&$  29.0\pm  3.0$&$   6.34$&$  36.0\pm  2.9$&$   6.51$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 6247.557$&$ 3.89$&$  -2.310$&$  45.8\pm  3.0$&$   6.39$&$  44.8\pm  4.2$&$   6.31$&$  42.4\pm  2.8$&$   6.23$&$  41.2\pm  2.5$&$   6.25$&$  43.9\pm  3.4$&$   6.25$ \\
Fe 2&$ 6369.459$&$ 2.89$&$  -4.160$&$  19.5\pm  1.4$&$   6.28$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  23.5\pm  2.3$&$   6.36$ \\
Fe 2&$ 6416.919$&$ 3.89$&$  -2.650$&$  35.8\pm  2.7$&$   6.49$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.8\pm  2.6$&$   6.26$&$  27.5\pm  2.3$&$   6.16$ \\
Fe 2&$ 6432.676$&$ 2.89$&$  -3.520$&$  48.3\pm  2.8$&$   6.37$&$  37.1\pm  3.0$&$   6.10$&$  41.9\pm  3.4$&$   6.21$&$  39.8\pm  3.2$&$   6.14$&$  37.1\pm  2.9$&$   6.07$ \\
Fe 2&$ 6456.379$&$ 3.90$&$  -2.100$&$  58.9\pm  3.2$&$   6.50$&$  62.0\pm  4.1$&$   6.53$&$  56.5\pm  3.4$&$   6.37$&$  56.6\pm  3.9$&$   6.42$&$  58.4\pm  4.1$&$   6.41$ \\
Fe 2&$ 6516.077$&$ 2.89$&$  -3.320$&$  62.1\pm  3.3$&$   6.46$&$  51.7\pm  3.2$&$   6.24$&$  47.1\pm  3.3$&$   6.12$&$  55.1\pm  3.5$&$   6.29$&$  57.4\pm  3.6$&$   6.34$ \\
Co 1&$ 3842.049$&$ 0.92$&$  -0.770$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  97.2\pm 28.7$&$   3.65$ \\
Co 1&$ 4121.318$&$ 0.92$&$  -0.320$&$        -     $&$    -  $&$ 136.4\pm  7.0$&$   3.63$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 5647.234$&$ 2.28$&$  -1.560$&$  32.6\pm  3.9$&$   3.48$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 4604.987$&$ 3.48$&$  -0.240$&$        -     $&$    -  $&$  62.7\pm  3.3$&$   4.79$&$  74.8\pm  5.0$&$   5.13$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 4686.213$&$ 3.60$&$  -0.590$&$        -     $&$    -  $&$  44.2\pm  4.5$&$   4.81$&$  41.9\pm  3.8$&$   4.78$&$        -     $&$    -  $&$  38.6\pm  3.7$&$   4.70$ \\
Ni 1&$ 4904.412$&$ 3.54$&$  -0.170$&$ 106.3\pm  6.6$&$   5.40$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 5084.096$&$ 3.68$&$   0.030$&$  82.4\pm  5.7$&$   4.82$&$  67.3\pm  6.3$&$   4.81$&$        -     $&$    -  $&$  71.0\pm  7.7$&$   4.61$&$  66.4\pm  5.5$&$   4.81$ \\
Ni 1&$ 5115.392$&$ 3.83$&$  -0.110$&$  71.8\pm  5.5$&$   4.93$&$  74.1\pm  6.0$&$   5.34$&$        -     $&$    -  $&$        -     $&$    -  $&$  39.5\pm  7.2$&$   4.50$ \\
Ni 1&$ 6128.973$&$ 1.68$&$  -3.430$&$  67.8\pm  3.6$&$   5.08$&$        -     $&$    -  $&$        -     $&$    -  $&$  55.1\pm  3.9$&$   4.87$&$        -     $&$    -  $ \\
Ni 1&$ 6176.812$&$ 4.09$&$  -0.260$&$  54.3\pm  2.8$&$   4.98$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.0\pm  3.2$&$   4.82$&$  38.7\pm  3.6$&$   4.88$ \\
Ni 1&$ 6177.242$&$ 1.83$&$  -3.460$&$  43.4\pm  2.8$&$   4.90$&$        -     $&$    -  $&$        -     $&$    -  $&$  29.7\pm  2.8$&$   4.64$&$        -     $&$    -  $ \\
Ni 1&$ 6327.599$&$ 1.68$&$  -3.170$&$  87.9\pm  4.8$&$   5.15$&$  48.3\pm  3.7$&$   4.86$&$        -     $&$    -  $&$  68.8\pm  5.2$&$   4.83$&$        -     $&$    -  $ \\
Ni 1&$ 6482.798$&$ 1.93$&$  -2.630$&$  85.2\pm  4.8$&$   4.91$&$        -     $&$    -  $&$  53.8\pm  4.0$&$   4.81$&$        -     $&$    -  $&$  51.0\pm  2.9$&$   4.74$ \\
Ni 1&$ 6586.310$&$ 1.95$&$  -2.780$&$  86.1\pm  4.9$&$   5.10$&$        -     $&$    -  $&$  44.6\pm  2.7$&$   4.80$&$  67.3\pm  3.8$&$   4.78$&$        -     $&$    -  $ \\
Ni 1&$ 6643.630$&$ 1.68$&$  -2.220$&$        -     $&$    -  $&$ 117.6\pm  6.1$&$   5.32$&$ 103.5\pm  5.6$&$   5.08$&$        -     $&$    -  $&$ 107.2\pm  7.0$&$   5.15$ \\
Ni 1&$ 6767.772$&$ 1.83$&$  -2.140$&$ 137.1\pm  7.3$&$   5.16$&$  95.9\pm  5.6$&$   4.98$&$  88.5\pm  4.8$&$   4.86$&$ 116.6\pm  6.9$&$   4.86$&$  89.0\pm  5.3$&$   4.87$ \\
Cu 1&$ 5105.537$&$ 1.39$&$  -1.542$&$ 141.9\pm  9.1$&$   2.85$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cu 1&$ 5700.237$&$ 1.64$&$  -2.583$&$        -     $&$    -  $&$  19.6\pm  3.7$&$   2.48$&$        -     $&$    -  $&$  28.6\pm  3.8$&$   2.35$&$        -     $&$    -  $ \\
Cu 1&$ 5782.127$&$ 1.64$&$  -1.905$&$ 110.9\pm  6.0$&$   2.54$&$        -     $&$    -  $&$  43.1\pm  2.4$&$   2.28$&$  82.5\pm  5.3$&$   2.28$&$        -     $&$    -  $ \\
Zn 1&$ 4722.153$&$ 4.03$&$  -0.338$&$  74.4\pm  5.0$&$   3.72$&$  52.7\pm  4.5$&$   3.29$&$  51.2\pm  5.7$&$   3.22$&$  65.8\pm  5.1$&$   3.53$&$  65.5\pm  5.4$&$   3.64$ \\
Zn 1&$ 4810.528$&$ 4.08$&$  -0.137$&$  75.1\pm  5.1$&$   3.59$&$  62.4\pm  3.4$&$   3.41$&$  65.8\pm  4.8$&$   3.47$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Zr 2&$ 4149.198$&$ 0.80$&$  -0.040$&$        -     $&$    -  $&$   0.0\pm  0.0$&$   1.15$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Zr 2&$ 4161.200$&$ 0.71$&$  -0.590$&$        -     $&$    -  $&$   0.0\pm  0.0$&$   0.94$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Zr 2&$ 4208.980$&$ 0.71$&$  -0.510$&$        -     $&$    -  $&$   0.0\pm  0.0$&$   1.52$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 5853.668$&$ 0.60$&$  -1.000$&$ 148.3\pm  8.3$&$   1.85$&$ 111.3\pm  8.0$&$   1.69$&$  97.4\pm  9.1$&$   1.30$&$ 111.8\pm  6.0$&$   1.10$&$ 102.1\pm  7.5$&$   1.46$ \\
Ba 2&$ 6141.713$&$ 0.70$&$  -0.076$&$        -     $&$    -  $&$ 154.8\pm  9.4$&$   1.58$&$ 137.5\pm  8.5$&$   1.30$&$        -     $&$    -  $&$ 143.4\pm  8.2$&$   1.43$ \\
Ba 2&$ 6496.897$&$ 0.60$&$  -0.377$&$        -     $&$    -  $&$ 147.3\pm  8.6$&$   1.56$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 4748.730$&$ 0.93$&$  -0.540$&$  32.8\pm  3.2$&$   0.25$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 4804.040$&$ 0.23$&$  -1.490$&$  40.5\pm  3.8$&$   0.44$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 5303.530$&$ 0.32$&$  -1.350$&$  36.2\pm  3.9$&$   0.28$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 6320.376$&$ 0.17$&$  -1.610$&$  40.4\pm  2.4$&$   0.35$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 6390.480$&$ 0.32$&$  -1.410$&$  41.9\pm  3.5$&$   0.38$&$  26.5\pm  3.8$&$   0.29$&$        -     $&$    -  $&$  28.7\pm  3.0$&$   0.08$&$        -     $&$    -  $ \\
La 2&$ 6774.268$&$ 0.13$&$  -1.820$&$  39.0\pm  2.2$&$   0.44$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 4562.359$&$ 0.48$&$   0.210$&$        -     $&$    -  $&$        -     $&$    -  $&$  49.7\pm  5.2$&$   0.40$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 4628.161$&$ 0.52$&$   0.140$&$  93.4\pm  5.9$&$   1.22$&$  54.5\pm  3.7$&$   0.64$&$  50.3\pm  3.3$&$   0.52$&$        -     $&$    -  $&$  52.1\pm  3.5$&$   0.56$ \\
Ce 2&$ 5330.556$&$ 0.87$&$  -0.400$&$  24.6\pm  1.3$&$   0.49$&$  22.8\pm  4.3$&$   0.67$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Pr 2&$ 4510.152$&$ 0.42$&$  -0.023$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  34.1\pm  4.0$&$  -0.37$&$        -     $&$    -  $ \\
Pr 2&$ 5322.771$&$ 0.48$&$  -0.319$&$  43.3\pm  3.8$&$   0.12$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 4061.080$&$ 0.47$&$   0.550$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  85.9\pm  8.9$&$   0.71$&$        -     $&$    -  $ \\
Nd 2&$ 4446.380$&$ 0.20$&$  -0.350$&$  93.4\pm  6.2$&$   1.14$&$        -     $&$    -  $&$  51.4\pm  6.3$&$   0.47$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 4706.540$&$    0$&$  -0.710$&$        -     $&$    -  $&$  49.8\pm  3.1$&$   0.43$&$  42.5\pm  3.4$&$   0.27$&$  77.8\pm  5.1$&$   0.71$&$  43.8\pm  3.8$&$   0.27$ \\
Nd 2&$ 4825.480$&$ 0.18$&$  -0.420$&$        -     $&$    -  $&$        -     $&$    -  $&$  53.9\pm  3.6$&$   0.50$&$  82.2\pm  4.7$&$   0.77$&$        -     $&$    -  $ \\
Nd 2&$ 5249.580$&$ 0.98$&$   0.200$&$  70.6\pm  5.1$&$   0.81$&$  51.6\pm  4.0$&$   0.76$&$  34.5\pm  3.7$&$   0.34$&$        -     $&$    -  $&$  41.2\pm  4.2$&$   0.48$ \\
Nd 2&$ 5306.460$&$ 0.86$&$  -0.970$&$  16.9\pm  1.5$&$   0.61$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 5319.810$&$ 0.55$&$  -0.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.1\pm  3.2$&$   0.42$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 5431.520$&$ 1.12$&$  -0.470$&$  30.9\pm  2.5$&$   0.82$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 5533.820$&$ 0.56$&$  -1.230$&$  26.8\pm  1.6$&$   0.72$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sm 2&$ 4467.340$&$ 0.66$&$   0.150$&$        -     $&$    -  $&$        -     $&$    -  $&$  41.3\pm  3.6$&$   0.01$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sm 2&$ 4536.510$&$ 0.10$&$  -1.280$&$  49.6\pm  4.1$&$   0.50$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sm 2&$ 4577.690$&$ 0.25$&$  -0.650$&$        -     $&$    -  $&$        -     $&$    -  $&$  25.1\pm  2.7$&$  -0.16$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sm 2&$ 4642.228$&$ 0.38$&$  -0.460$&$  64.8\pm  4.8$&$   0.39$&$  38.6\pm  2.7$&$   0.13$&$        -     $&$    -  $&$        -     $&$    -  $&$  33.4\pm  2.4$&$  -0.00$ \\
Sm 2&$ 4704.400$&$    0$&$  -0.860$&$        -     $&$    -  $&$  42.7\pm  3.3$&$   0.15$&$        -     $&$    -  $&$  62.4\pm  6.2$&$   0.23$&$  41.0\pm  3.1$&$   0.11$ \\
Eu 2&$ 6645.103$&$ 1.38$&$   0.121$&$  41.9\pm  5.2$&$  -0.01$&$        -     $&$    -  $&$        -     $&$    -  $&$  40.0\pm  3.4$&$  -0.09$&$  27.9\pm  2.4$&$  -0.16$ 
\end{longtable}

\begin{longtable}{llrr|rr}
\caption{\label{table:lines_e}Line parameters, observed equivalent widths and corresponding abundances
of star 18 observed with MIKE.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{2}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{18}\\
\endfirsthead
\caption{continued.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{2}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{18}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
 O 1&$ 6300.304$ &$ 0.00$ &$  -9.750$ &$  42.5\pm  2.3$ &$   7.89$ \\
 O 1&$ 6363.776$ &$ 0.02$ &$ -10.260$ &$  19.9\pm  1.7$ &$   8.00$ \\
Na 1&$ 6160.747$ &$ 2.10$ &$  -1.246$ &$  26.7\pm  3.8$ &$   4.90$ \\
Mg 1&$ 5711.088$ &$ 4.35$ &$  -1.724$ &$  88.5\pm  5.9$ &$   6.44$ \\
Si 1&$ 5701.104$ &$ 4.93$ &$  -2.050$ &$  26.5\pm  2.7$ &$   6.60$ \\
Si 1&$ 5772.146$ &$ 5.08$ &$  -1.750$ &$  28.0\pm  2.7$ &$   6.52$ \\
Si 1&$ 5948.541$ &$ 5.08$ &$  -1.230$ &$  72.2\pm  5.3$ &$   6.84$ \\
Si 1&$ 6244.465$ &$ 5.62$ &$  -1.091$ &$  21.6\pm  2.6$ &$   6.35$ \\
Ca 1&$ 5581.965$ &$ 2.52$ &$  -0.555$ &$  94.9\pm  5.0$ &$   5.19$ \\
Ca 1&$ 5601.277$ &$ 2.53$ &$  -0.523$ &$ 100.8\pm  5.7$ &$   5.29$ \\
Ca 1&$ 6161.297$ &$ 2.52$ &$  -1.266$ &$  61.9\pm  3.8$ &$   5.18$ \\
Ca 1&$ 6166.439$ &$ 2.52$ &$  -1.142$ &$  71.9\pm  4.1$ &$   5.24$ \\
Ca 1&$ 6455.598$ &$ 2.52$ &$  -1.340$ &$  56.6\pm  3.8$ &$   5.14$ \\
Ca 1&$ 6499.650$ &$ 2.52$ &$  -0.818$ &$  97.8\pm  5.9$ &$   5.38$ \\
Sc 2&$ 5526.790$ &$ 1.77$ &$   0.024$ &$  91.7\pm  5.4$ &$   1.86$ \\
Sc 2&$ 6604.601$ &$ 1.36$ &$  -1.309$ &$  59.9\pm  3.4$ &$   1.90$ \\
Ti 1&$ 4512.734$ &$ 0.84$ &$  -0.400$ &$ 101.4\pm  7.5$ &$   3.61$ \\
Ti 1&$ 4645.188$ &$ 1.73$ &$  -0.510$ &$  58.3\pm  4.3$ &$   3.91$ \\
Ti 1&$ 5210.384$ &$ 0.05$ &$  -0.820$ &$ 157.8\pm  9.4$ &$   4.16$ \\
Ti 1&$ 6126.216$ &$ 1.07$ &$  -1.425$ &$  54.7\pm  3.7$ &$   3.64$ \\
Ti 1&$ 6258.102$ &$ 1.44$ &$  -0.390$ &$  89.5\pm  5.4$ &$   3.70$ \\
Ti 1&$ 6556.062$ &$ 1.46$ &$  -1.060$ &$  51.1\pm  3.2$ &$   3.72$ \\
Ti 2&$ 4493.522$ &$ 1.08$ &$  -2.780$ &$  79.4\pm  4.8$ &$   4.08$ \\
Ti 2&$ 4583.409$ &$ 1.16$ &$  -2.840$ &$  68.2\pm  6.0$ &$   3.97$ \\
Ti 2&$ 4636.320$ &$ 1.16$ &$  -3.230$ &$  64.3\pm  3.7$ &$   4.25$ \\
Ti 2&$ 4865.610$ &$ 1.12$ &$  -2.700$ &$  81.3\pm  5.4$ &$   4.02$ \\
Cr 1&$ 4545.953$ &$ 0.94$ &$  -1.370$ &$ 112.0\pm  7.3$ &$   4.34$ \\
Cr 1&$ 5345.796$ &$ 1.00$ &$  -0.896$ &$ 151.4\pm  9.1$ &$   4.42$ \\
Cr 1&$ 6330.091$ &$ 0.94$ &$  -2.920$ &$  52.3\pm  3.3$ &$   4.11$ \\
Cr 2&$ 4588.199$ &$ 4.07$ &$  -0.627$ &$  58.3\pm  4.0$ &$   4.34$ \\
Mn 1&$ 6013.510$ &$ 3.07$ &$  -0.352$ &$  67.1\pm  3.7$ &$   3.74$ \\
Mn 1&$ 6021.820$ &$ 3.08$ &$  -0.054$ &$  80.7\pm  4.6$ &$   3.76$ \\
Fe 1&$ 4602.000$ &$ 1.61$ &$  -3.154$ &$ 107.9\pm  7.6$ &$   6.28$ \\
Fe 1&$ 4630.120$ &$ 2.28$ &$  -2.587$ &$ 110.3\pm  7.2$ &$   6.54$ \\
Fe 1&$ 4903.310$ &$ 2.88$ &$  -0.926$ &$ 155.7\pm  9.4$ &$   6.49$ \\
Fe 1&$ 5159.058$ &$ 4.28$ &$  -0.820$ &$  61.0\pm  4.1$ &$   6.24$ \\
Fe 1&$ 5198.711$ &$ 2.22$ &$  -2.135$ &$ 126.1\pm  7.3$ &$   6.25$ \\
Fe 1&$ 5242.491$ &$ 3.63$ &$  -0.967$ &$  93.4\pm  6.2$ &$   6.30$ \\
Fe 1&$ 5281.790$ &$ 3.04$ &$  -0.834$ &$ 131.7\pm  7.9$ &$   6.13$ \\
Fe 1&$ 5283.621$ &$ 3.24$ &$  -0.432$ &$ 152.9\pm 16.7$ &$   6.35$ \\
Fe 1&$ 5307.361$ &$ 1.61$ &$  -2.987$ &$ 132.6\pm  7.5$ &$   6.54$ \\
Fe 1&$ 5364.871$ &$ 4.45$ &$   0.228$ &$ 110.4\pm  7.4$ &$   6.47$ \\
Fe 1&$ 5365.399$ &$ 3.57$ &$  -1.020$ &$  93.4\pm  6.2$ &$   6.24$ \\
Fe 1&$ 5367.466$ &$ 4.41$ &$   0.443$ &$ 106.1\pm  6.8$ &$   6.13$ \\
Fe 1&$ 5560.211$ &$ 4.43$ &$  -1.190$ &$  39.2\pm  5.6$ &$   6.33$ \\
Fe 1&$ 5569.618$ &$ 3.42$ &$  -0.486$ &$ 134.7\pm  7.5$ &$   6.27$ \\
Fe 1&$ 5753.122$ &$ 4.26$ &$  -0.688$ &$  80.7\pm  5.1$ &$   6.45$ \\
Fe 1&$ 5775.081$ &$ 4.22$ &$  -1.298$ &$  54.5\pm  3.3$ &$   6.44$ \\
Fe 1&$ 6003.011$ &$ 3.88$ &$  -1.120$ &$  83.4\pm  5.7$ &$   6.41$ \\
Fe 1&$ 6024.058$ &$ 4.55$ &$  -0.120$ &$  93.2\pm  5.1$ &$   6.49$ \\
Fe 1&$ 6027.051$ &$ 4.08$ &$  -1.089$ &$  60.4\pm  3.2$ &$   6.15$ \\
Fe 1&$ 6056.004$ &$ 4.73$ &$  -0.460$ &$  52.8\pm  3.9$ &$   6.23$ \\
Fe 1&$ 6065.482$ &$ 2.61$ &$  -1.530$ &$ 149.2\pm  8.0$ &$   6.37$ \\
Fe 1&$ 6078.491$ &$ 4.80$ &$  -0.321$ &$  57.2\pm  3.3$ &$   6.26$ \\
Fe 1&$ 6079.008$ &$ 4.65$ &$  -1.120$ &$  34.2\pm  2.6$ &$   6.41$ \\
Fe 1&$ 6137.691$ &$ 2.59$ &$  -1.403$ &$ 158.0\pm  8.8$ &$   6.33$ \\
Fe 1&$ 6151.617$ &$ 2.18$ &$  -3.299$ &$  86.9\pm  4.8$ &$   6.28$ \\
Fe 1&$ 6157.728$ &$ 4.08$ &$  -1.260$ &$  64.3\pm  3.7$ &$   6.39$ \\
Fe 1&$ 6165.360$ &$ 4.14$ &$  -1.474$ &$  42.5\pm  2.7$ &$   6.27$ \\
Fe 1&$ 6173.334$ &$ 2.22$ &$  -2.880$ &$ 107.0\pm  5.7$ &$   6.32$ \\
Fe 1&$ 6180.203$ &$ 2.73$ &$  -2.586$ &$  79.4\pm  4.9$ &$   6.18$ \\
Fe 1&$ 6187.989$ &$ 3.94$ &$  -1.720$ &$  47.4\pm  2.5$ &$   6.34$ \\
Fe 1&$ 6200.312$ &$ 2.61$ &$  -2.437$ &$  98.9\pm  5.5$ &$   6.27$ \\
Fe 1&$ 6213.429$ &$ 2.22$ &$  -2.482$ &$ 124.1\pm  7.0$ &$   6.24$ \\
Fe 1&$ 6219.280$ &$ 2.20$ &$  -2.433$ &$ 134.0\pm  8.1$ &$   6.34$ \\
Fe 1&$ 6229.226$ &$ 2.85$ &$  -2.805$ &$  49.0\pm  3.2$ &$   5.98$ \\
Fe 1&$ 6252.555$ &$ 2.40$ &$  -1.687$ &$ 149.2\pm  7.8$ &$   6.21$ \\
Fe 1&$ 6265.132$ &$ 2.18$ &$  -2.550$ &$ 130.8\pm  7.5$ &$   6.35$ \\
Fe 1&$ 6290.965$ &$ 4.73$ &$  -0.774$ &$  38.2\pm  3.2$ &$   6.24$ \\
Fe 1&$ 6297.792$ &$ 2.22$ &$  -2.740$ &$ 126.2\pm  7.7$ &$   6.52$ \\
Fe 1&$ 6322.685$ &$ 2.59$ &$  -2.426$ &$ 105.9\pm  6.0$ &$   6.35$ \\
Fe 1&$ 6335.330$ &$ 2.20$ &$  -2.177$ &$ 131.8\pm  7.5$ &$   6.01$ \\
Fe 1&$ 6344.148$ &$ 2.43$ &$  -2.923$ &$  94.1\pm  5.7$ &$   6.39$ \\
Fe 1&$ 6355.028$ &$ 2.85$ &$  -2.350$ &$  95.9\pm  5.0$ &$   6.42$ \\
Fe 1&$ 6392.538$ &$ 2.28$ &$  -4.030$ &$  35.4\pm  2.4$ &$   6.18$ \\
Fe 1&$ 6408.018$ &$ 3.69$ &$  -1.018$ &$  94.0\pm  5.1$ &$   6.20$ \\
Fe 1&$ 6411.648$ &$ 3.65$ &$  -0.595$ &$ 116.7\pm  7.1$ &$   6.19$ \\
Fe 1&$ 6419.949$ &$ 4.73$ &$  -0.240$ &$  68.7\pm  4.4$ &$   6.30$ \\
Fe 1&$ 6430.845$ &$ 2.18$ &$  -2.006$ &$ 158.2\pm  9.4$ &$   6.20$ \\
Fe 1&$ 6593.870$ &$ 2.43$ &$  -2.422$ &$ 122.0\pm  6.6$ &$   6.40$ \\
Fe 1&$ 6608.025$ &$ 2.28$ &$  -4.030$ &$  36.9\pm  2.7$ &$   6.19$ \\
Fe 1&$ 6677.985$ &$ 2.69$ &$  -1.418$ &$ 156.2\pm  8.9$ &$   6.33$ \\
Fe 1&$ 6750.151$ &$ 2.42$ &$  -2.621$ &$ 108.0\pm  6.1$ &$   6.31$ \\
Fe 2&$ 4491.397$ &$ 2.86$ &$  -2.700$ &$  81.5\pm  6.7$ &$   6.40$ \\
Fe 2&$ 4620.513$ &$ 2.83$ &$  -3.240$ &$  52.8\pm  4.5$ &$   6.14$ \\
Fe 2&$ 5991.371$ &$ 3.15$ &$  -3.540$ &$  30.0\pm  2.6$ &$   6.27$ \\
Fe 2&$ 6149.246$ &$ 3.89$ &$  -2.720$ &$  29.5\pm  2.2$ &$   6.34$ \\
Fe 2&$ 6238.386$ &$ 3.89$ &$  -2.754$ &$  31.2\pm  2.5$ &$   6.42$ \\
Fe 2&$ 6247.557$ &$ 3.89$ &$  -2.310$ &$  43.6\pm  2.8$ &$   6.31$ \\
Fe 2&$ 6369.459$ &$ 2.89$ &$  -4.160$ &$  20.1\pm  2.1$ &$   6.29$ \\
Fe 2&$ 6516.077$ &$ 2.89$ &$  -3.320$ &$  57.0\pm  3.4$ &$   6.35$ \\
Ni 1&$ 6128.973$ &$ 1.68$ &$  -3.430$ &$  46.6\pm  2.6$ &$   4.86$ \\
Ni 1&$ 6586.310$ &$ 1.95$ &$  -2.780$ &$  60.6\pm  3.7$ &$   4.80$ \\
Ni 1&$ 6643.630$ &$ 1.68$ &$  -2.220$ &$ 131.1\pm  7.1$ &$   5.19$ \\
Ni 1&$ 6767.772$ &$ 1.83$ &$  -2.140$ &$ 113.7\pm  6.5$ &$   4.97$ \\
Ba 2&$ 5853.668$ &$ 0.60$ &$  -1.000$ &$ 115.1\pm  6.4$ &$   1.38$ \\
Ba 2&$ 6496.897$ &$ 0.60$ &$  -0.377$ &$ 159.0\pm  8.5$ &$   1.48$ \\
La 2&$ 6390.480$ &$ 0.32$ &$  -1.410$ &$  18.1\pm  2.5$ &$  -0.08$ \\
Ce 2&$ 4628.161$ &$ 0.52$ &$   0.140$ &$  55.2\pm  4.0$ &$   0.38$ \\
Nd 2&$ 4706.540$ &$ 0.00$ &$  -0.710$ &$  65.1\pm  4.9$ &$   0.55$ \\
Nd 2&$ 5249.580$ &$ 0.98$ &$   0.200$ &$  50.5\pm  3.6$ &$   0.51$ \\
Sm 2&$ 4536.510$ &$ 0.10$ &$  -1.280$ &$  22.6\pm  3.8$ &$   0.01$ \\
Sm 2&$ 4642.228$ &$ 0.38$ &$  -0.460$ &$  44.1\pm  3.2$ &$   0.06$ \\
Eu 2&$ 6645.103$ &$ 1.38$ &$   0.121$ &$  29.8\pm  2.0$ &$  -0.20$ 
\end{longtable}

\begin{longtable}{llrr|rr|rr|rr|rr|rr}
\caption{\label{table:lines_f}Line parameters, observed equivalent widths and corresponding abundances
of stars 19, 20, 21, 22, and 23 observed with UVES.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{19}&\multicolumn{2}{c}{20}&\multicolumn{2}{c}{21}&\multicolumn{2}{c}{22}&\multicolumn{2}{c}{23}\\
\endfirsthead
\caption{continued.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{19}&\multicolumn{2}{c}{20}&\multicolumn{2}{c}{21}&\multicolumn{2}{c}{22}&\multicolumn{2}{c}{23}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
 O 1&$ 6300.304$&$    0$&$  -9.750$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  31.7\pm  2.2$&$   8.07$&$        -     $&$    -  $ \\
Na 1&$ 5682.633$&$ 2.10$&$  -0.706$&$        -     $&$    -  $&$        -     $&$    -  $&$  49.0\pm  3.0$&$   5.15$&$  35.0\pm  2.8$&$   4.82$&$        -     $&$    -  $ \\
Na 1&$ 5688.205$&$ 2.10$&$  -0.452$&$        -     $&$    -  $&$        -     $&$    -  $&$  71.6\pm  3.8$&$   5.29$&$  49.6\pm  2.9$&$   4.83$&$        -     $&$    -  $ \\
Na 1&$ 5889.951$&$ 0.00$&$   0.108$&$ 148.0\pm  7.9$&$   3.34$&$ 167.2\pm  9.7$&$   3.40$&$        -     $&$    -  $&$        -     $&$    -  $&$ 213.1\pm 13.6$&$   4.21$ \\
Na 1&$ 5895.924$&$ 0.00$&$  -0.194$&$ 128.9\pm  7.0$&$   3.32$&$ 145.5\pm  7.6$&$   3.40$&$        -     $&$    -  $&$ 237.4\pm 14.4$&$   4.73$&$ 198.8\pm 10.8$&$   4.39$ \\
Mg 1&$ 3829.355$&$ 2.71$&$  -0.227$&$        -     $&$    -  $&$ 166.1\pm 12.8$&$   4.85$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 3832.304$&$ 2.71$&$   0.125$&$ 176.0\pm 10.0$&$   4.85$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5172.684$&$ 2.71$&$  -0.450$&$ 162.3\pm  9.5$&$   4.76$&$ 190.0\pm 11.5$&$   4.82$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5183.604$&$ 2.72$&$  -0.239$&$ 184.1\pm 11.6$&$   4.80$&$ 213.3\pm 14.4$&$   4.80$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5528.405$&$ 4.35$&$  -0.498$&$        -     $&$    -  $&$  61.5\pm  3.6$&$   4.98$&$ 167.8\pm 10.0$&$   6.71$&$ 154.3\pm  8.5$&$   6.47$&$ 118.5\pm  6.1$&$   6.01$ \\
Mg 1&$ 5711.088$&$ 4.35$&$  -1.724$&$        -     $&$    -  $&$        -     $&$    -  $&$  89.7\pm  4.9$&$   6.90$&$  75.5\pm  4.1$&$   6.54$&$  38.6\pm  2.4$&$   5.95$ \\
Al 1&$ 3961.520$&$ 0.01$&$  -0.323$&$ 121.5\pm  7.1$&$   2.90$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5665.555$&$ 4.92$&$  -2.040$&$        -     $&$    -  $&$        -     $&$    -  $&$  29.3\pm  2.0$&$   6.92$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5684.484$&$ 4.95$&$  -1.650$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.9\pm  2.6$&$   6.94$&$  34.0\pm  2.1$&$   6.51$&$        -     $&$    -  $ \\
Si 1&$ 5690.425$&$ 4.93$&$  -1.870$&$        -     $&$    -  $&$        -     $&$    -  $&$  32.8\pm  2.1$&$   6.84$&$  27.4\pm  2.2$&$   6.56$&$        -     $&$    -  $ \\
Si 1&$ 5948.541$&$ 5.08$&$  -1.230$&$        -     $&$    -  $&$        -     $&$    -  $&$  61.9\pm  3.6$&$   6.96$&$  52.0\pm  3.1$&$   6.58$&$        -     $&$    -  $ \\
Si 1&$ 6244.465$&$ 5.62$&$  -1.091$&$        -     $&$    -  $&$        -     $&$    -  $&$  25.7\pm  1.5$&$   6.65$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5349.465$&$ 2.71$&$  -0.310$&$        -     $&$    -  $&$        -     $&$    -  $&$  91.1\pm  4.8$&$   5.88$&$  80.5\pm  4.1$&$   5.41$&$  47.2\pm  2.6$&$   4.66$ \\
Ca 1&$ 5581.965$&$ 2.52$&$  -0.555$&$        -     $&$    -  $&$        -     $&$    -  $&$  93.0\pm  4.9$&$   5.87$&$  79.0\pm  4.3$&$   5.34$&$  44.9\pm  2.7$&$   4.63$ \\
Ca 1&$ 5588.749$&$ 2.53$&$   0.358$&$  44.1\pm  2.5$&$   3.64$&$  45.9\pm  2.6$&$   3.58$&$ 130.8\pm  7.0$&$   5.72$&$ 122.8\pm  6.7$&$   5.39$&$  92.1\pm  5.0$&$   4.70$ \\
Ca 1&$ 5590.114$&$ 2.52$&$  -0.571$&$        -     $&$    -  $&$        -     $&$    -  $&$  90.6\pm  5.0$&$   5.82$&$  78.8\pm  4.3$&$   5.35$&$  45.2\pm  2.4$&$   4.65$ \\
Ca 1&$ 5601.277$&$ 2.53$&$  -0.523$&$        -     $&$    -  $&$        -     $&$    -  $&$  97.2\pm  5.6$&$   5.94$&$  81.3\pm  4.2$&$   5.36$&$  46.3\pm  2.5$&$   4.62$ \\
Ca 1&$ 5857.451$&$ 2.93$&$   0.240$&$  23.7\pm  1.6$&$   3.82$&$  21.5\pm  2.0$&$   3.69$&$ 121.3\pm  6.3$&$   5.90$&$ 100.3\pm  5.1$&$   5.40$&$        -     $&$    -  $ \\
Ca 1&$ 6102.723$&$ 1.88$&$  -0.793$&$  32.3\pm  1.9$&$   3.75$&$  35.0\pm  2.1$&$   3.70$&$ 130.4\pm  7.0$&$   5.84$&$ 119.0\pm  6.4$&$   5.47$&$  81.5\pm  4.3$&$   4.74$ \\
Ca 1&$ 6122.217$&$ 1.89$&$  -0.316$&$  57.9\pm  3.1$&$   3.73$&$  60.2\pm  3.4$&$   3.65$&$        -     $&$    -  $&$ 147.1\pm  7.6$&$   5.40$&$ 107.2\pm  6.0$&$   4.76$ \\
Ca 1&$ 6161.297$&$ 2.52$&$  -1.266$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  48.4\pm  2.5$&$   5.34$&$        -     $&$    -  $ \\
Ca 1&$ 6162.173$&$ 1.90$&$  -0.090$&$  73.0\pm  3.9$&$   3.78$&$  73.0\pm  4.0$&$   3.65$&$        -     $&$    -  $&$        -     $&$    -  $&$ 118.8\pm  6.4$&$   4.74$ \\
Ca 1&$ 6166.439$&$ 2.52$&$  -1.142$&$        -     $&$    -  $&$        -     $&$    -  $&$  67.8\pm  4.2$&$   5.75$&$  53.3\pm  2.9$&$   5.31$&$  21.5\pm  1.4$&$   4.68$ \\
Ca 1&$ 6169.042$&$ 2.52$&$  -0.797$&$        -     $&$    -  $&$        -     $&$    -  $&$  88.9\pm  5.0$&$   5.88$&$  73.8\pm  3.8$&$   5.38$&$        -     $&$    -  $ \\
Ca 1&$ 6169.563$&$ 2.53$&$  -0.478$&$        -     $&$    -  $&$        -     $&$    -  $&$ 105.0\pm  6.0$&$   5.89$&$  91.7\pm  4.8$&$   5.44$&$  51.3\pm  2.8$&$   4.63$ \\
Ca 1&$ 6439.075$&$ 2.53$&$   0.390$&$  51.9\pm  2.7$&$   3.70$&$  53.0\pm  2.9$&$   3.62$&$ 154.0\pm  8.5$&$   5.90$&$ 138.2\pm  7.7$&$   5.50$&$ 104.3\pm  5.7$&$   4.83$ \\
Ca 1&$ 6455.598$&$ 2.52$&$  -1.340$&$        -     $&$    -  $&$        -     $&$    -  $&$  55.8\pm  3.0$&$   5.69$&$  42.9\pm  2.6$&$   5.30$&$        -     $&$    -  $ \\
Ca 1&$ 6499.650$&$ 2.52$&$  -0.818$&$        -     $&$    -  $&$        -     $&$    -  $&$  87.5\pm  4.8$&$   5.89$&$  74.6\pm  4.1$&$   5.42$&$  33.1\pm  2.0$&$   4.61$ \\
Ca 1&$ 6717.681$&$ 2.71$&$  -0.524$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  86.1\pm  4.6$&$   5.54$&$  40.2\pm  2.2$&$   4.67$ \\
Sc 2&$ 4246.822$&$ 0.31$&$   0.242$&$ 114.1\pm  6.6$&$   0.06$&$ 132.5\pm  7.4$&$   0.36$&$        -     $&$    -  $&$        -     $&$    -  $&$ 142.8\pm  8.2$&$   1.21$ \\
Sc 2&$ 4400.389$&$ 0.61$&$  -0.536$&$  57.0\pm  3.8$&$  -0.01$&$  73.8\pm  4.7$&$   0.25$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 4415.557$&$ 0.60$&$  -0.668$&$  50.8\pm  3.9$&$  -0.02$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 5031.021$&$ 1.36$&$  -0.400$&$        -     $&$    -  $&$  33.3\pm  2.1$&$   0.26$&$        -     $&$    -  $&$        -     $&$    -  $&$  67.7\pm  3.1$&$   1.30$ \\
Sc 2&$ 5526.790$&$ 1.77$&$   0.024$&$  21.6\pm  1.5$&$   0.08$&$  33.5\pm  2.0$&$   0.33$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 6604.601$&$ 1.36$&$  -1.309$&$        -     $&$    -  $&$        -     $&$    -  $&$  49.4\pm  2.6$&$   2.43$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 3989.758$&$ 0.02$&$  -0.130$&$        -     $&$    -  $&$  62.2\pm  3.6$&$   1.92$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 3998.636$&$ 0.05$&$   0.020$&$  55.1\pm  3.5$&$   1.84$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4512.734$&$ 0.84$&$  -0.400$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  88.8\pm  5.6$&$   4.13$&$        -     $&$    -  $ \\
Ti 1&$ 4840.874$&$ 0.90$&$  -0.430$&$        -     $&$    -  $&$        -     $&$    -  $&$  82.4\pm  4.3$&$   4.30$&$  79.5\pm  4.2$&$   3.91$&$        -     $&$    -  $ \\
Ti 1&$ 4913.613$&$ 1.87$&$   0.220$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  48.3\pm  2.8$&$   3.70$&$        -     $&$    -  $ \\
Ti 1&$ 4981.730$&$ 0.85$&$   0.570$&$  44.4\pm  2.5$&$   1.94$&$  50.3\pm  2.9$&$   1.89$&$ 128.4\pm  7.5$&$   4.26$&$ 129.2\pm  7.0$&$   3.97$&$  90.1\pm  4.8$&$   3.05$ \\
Ti 1&$ 4991.066$&$ 0.84$&$   0.450$&$        -     $&$    -  $&$  49.7\pm  2.9$&$   1.98$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4997.097$&$    0$&$  -2.070$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  53.6\pm  3.0$&$   3.75$&$        -     $&$    -  $ \\
Ti 1&$ 4999.503$&$ 0.83$&$   0.320$&$  33.8\pm  2.1$&$   1.96$&$  45.1\pm  2.6$&$   2.01$&$ 136.8\pm  7.3$&$   4.62$&$        -     $&$    -  $&$  81.0\pm  4.5$&$   3.05$ \\
Ti 1&$ 5016.161$&$ 0.85$&$  -0.480$&$        -     $&$    -  $&$        -     $&$    -  $&$  88.6\pm  5.1$&$   4.38$&$  78.2\pm  4.4$&$   3.81$&$        -     $&$    -  $ \\
Ti 1&$ 5039.958$&$ 0.02$&$  -1.080$&$        -     $&$    -  $&$  25.3\pm  1.7$&$   2.00$&$ 102.5\pm  5.5$&$   4.40$&$  97.5\pm  5.8$&$   3.87$&$  58.9\pm  3.1$&$   2.96$ \\
Ti 1&$ 5064.653$&$ 0.05$&$  -0.940$&$        -     $&$    -  $&$  28.4\pm  2.0$&$   1.96$&$ 111.2\pm  6.0$&$   4.54$&$ 106.6\pm  5.8$&$   4.00$&$  65.8\pm  3.6$&$   2.99$ \\
Ti 1&$ 5113.440$&$ 1.44$&$  -0.700$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  26.9\pm  1.6$&$   3.61$&$        -     $&$    -  $ \\
Ti 1&$ 5173.743$&$    0$&$  -1.060$&$        -     $&$    -  $&$  28.8\pm  1.6$&$   2.01$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5192.969$&$ 0.02$&$  -0.950$&$  20.5\pm  1.5$&$   1.91$&$  33.8\pm  1.9$&$   2.03$&$        -     $&$    -  $&$        -     $&$    -  $&$  69.9\pm  3.7$&$   3.03$ \\
Ti 1&$ 5210.384$&$ 0.05$&$  -0.820$&$  23.5\pm  1.5$&$   1.89$&$  36.9\pm  2.1$&$   1.99$&$ 118.0\pm  6.5$&$   4.54$&$ 111.7\pm  6.4$&$   3.96$&$  77.2\pm  4.3$&$   3.10$ \\
Ti 1&$ 5490.147$&$ 1.46$&$  -0.840$&$        -     $&$    -  $&$        -     $&$    -  $&$  36.4\pm  2.4$&$   4.11$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5978.541$&$ 1.87$&$  -0.496$&$        -     $&$    -  $&$        -     $&$    -  $&$  34.5\pm  2.0$&$   4.19$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 6126.216$&$ 1.07$&$  -1.425$&$        -     $&$    -  $&$        -     $&$    -  $&$  42.3\pm  2.4$&$   4.29$&$  31.2\pm  2.1$&$   3.89$&$        -     $&$    -  $ \\
Ti 1&$ 6258.102$&$ 1.44$&$  -0.390$&$        -     $&$    -  $&$        -     $&$    -  $&$  69.3\pm  3.9$&$   4.29$&$  58.9\pm  3.4$&$   3.86$&$        -     $&$    -  $ \\
Ti 1&$ 6556.062$&$ 1.46$&$  -1.060$&$        -     $&$    -  $&$        -     $&$    -  $&$  35.2\pm  1.9$&$   4.23$&$  23.5\pm  1.5$&$   3.81$&$        -     $&$    -  $ \\
Ti 2&$ 3759.292$&$ 0.61$&$   0.280$&$ 162.7\pm 10.7$&$   2.05$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 3761.321$&$ 0.57$&$   0.180$&$        -     $&$    -  $&$ 174.9\pm 10.1$&$   2.11$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4028.338$&$ 1.89$&$  -0.920$&$        -     $&$    -  $&$  55.7\pm  4.8$&$   2.40$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4337.914$&$ 1.08$&$  -0.960$&$        -     $&$    -  $&$  99.9\pm  6.0$&$   2.34$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4399.765$&$ 1.24$&$  -1.200$&$  73.4\pm  7.0$&$   2.19$&$  87.7\pm  5.3$&$   2.46$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4417.713$&$ 1.16$&$  -1.190$&$  83.1\pm  5.6$&$   2.31$&$        -     $&$    -  $&$        -     $&$    -  $&$ 132.8\pm  8.6$&$   4.28$&$ 112.0\pm  7.2$&$   3.54$ \\
Ti 2&$ 4418.331$&$ 1.24$&$  -1.990$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  98.9\pm  6.9$&$   4.42$&$  80.5\pm  4.6$&$   3.61$ \\
Ti 2&$ 4443.801$&$ 1.08$&$  -0.710$&$ 107.2\pm  5.7$&$   2.30$&$ 120.8\pm  7.1$&$   2.52$&$ 157.7\pm  8.7$&$   4.43$&$        -     $&$    -  $&$ 130.1\pm  7.8$&$   3.32$ \\
Ti 2&$ 4444.554$&$ 1.12$&$  -2.200$&$        -     $&$    -  $&$  46.6\pm  3.0$&$   2.46$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4450.482$&$ 1.08$&$  -1.520$&$        -     $&$    -  $&$  81.3\pm  5.4$&$   2.43$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4865.610$&$ 1.12$&$  -2.700$&$        -     $&$    -  $&$  22.3\pm  1.8$&$   2.42$&$  63.5\pm  3.7$&$   4.45$&$  64.1\pm  3.4$&$   3.99$&$        -     $&$    -  $ \\
Ti 2&$ 5129.156$&$ 1.89$&$  -1.340$&$  25.9\pm  2.0$&$   2.12$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5154.068$&$ 1.57$&$  -1.750$&$  24.5\pm  1.9$&$   2.09$&$  36.4\pm  2.2$&$   2.32$&$        -     $&$    -  $&$  88.0\pm  5.2$&$   4.15$&$  67.5\pm  3.5$&$   3.33$ \\
Ti 2&$ 5185.902$&$ 1.89$&$  -1.410$&$        -     $&$    -  $&$  33.4\pm  2.1$&$   2.33$&$  83.3\pm  4.7$&$   4.56$&$  85.3\pm  4.6$&$   4.12$&$  61.7\pm  3.5$&$   3.26$ \\
Ti 2&$ 5188.687$&$ 1.58$&$  -1.050$&$        -     $&$    -  $&$  78.0\pm  4.8$&$   2.38$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5226.539$&$ 1.57$&$  -1.260$&$        -     $&$    -  $&$  67.2\pm  3.7$&$   2.36$&$        -     $&$    -  $&$        -     $&$    -  $&$  90.4\pm  5.0$&$   3.36$ \\
Ti 2&$ 5336.786$&$ 1.58$&$  -1.600$&$  33.6\pm  2.4$&$   2.14$&$  47.9\pm  2.7$&$   2.37$&$  92.3\pm  4.7$&$   4.60$&$  91.4\pm  5.7$&$   4.07$&$  73.4\pm  3.9$&$   3.31$ \\
Ti 2&$ 5381.021$&$ 1.57$&$  -1.970$&$        -     $&$    -  $&$  28.0\pm  1.8$&$   2.35$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5418.768$&$ 1.58$&$  -2.130$&$        -     $&$    -  $&$  23.5\pm  1.4$&$   2.43$&$  67.2\pm  3.7$&$   4.47$&$  68.8\pm  4.0$&$   4.04$&$  49.2\pm  2.6$&$   3.34$ \\
Ti 2&$ 6559.563$&$ 2.05$&$  -2.175$&$        -     $&$    -  $&$        -     $&$    -  $&$  40.5\pm  3.2$&$   4.36$&$        -     $&$    -  $&$        -     $&$    -  $ \\
 V 1&$ 4379.230$&$ 0.30$&$   0.580$&$        -     $&$    -  $&$        -     $&$    -  $&$ 131.4\pm  8.0$&$   3.83$&$        -     $&$    -  $&$  66.3\pm  4.8$&$   1.92$ \\
 V 1&$ 6216.364$&$ 0.28$&$  -1.330$&$        -     $&$    -  $&$        -     $&$    -  $&$  38.5\pm  2.2$&$   3.13$&$        -     $&$    -  $&$        -     $&$    -  $ \\
 V 2&$ 4005.702$&$ 1.82$&$  -0.450$&$        -     $&$    -  $&$  33.3\pm  2.2$&$   1.28$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4254.352$&$ 0.00$&$  -0.090$&$ 109.4\pm  6.2$&$   2.38$&$ 107.8\pm  6.1$&$   2.08$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4274.812$&$ 0.00$&$  -0.220$&$ 100.6\pm  6.1$&$   2.28$&$ 100.4\pm  5.7$&$   2.02$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5206.023$&$ 0.94$&$   0.020$&$  77.4\pm  4.0$&$   2.41$&$  74.0\pm  4.1$&$   2.16$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5296.691$&$ 0.98$&$  -1.360$&$        -     $&$    -  $&$        -     $&$    -  $&$ 104.0\pm  5.7$&$   5.00$&$  92.2\pm  5.4$&$   4.38$&$  53.9\pm  2.9$&$   3.49$ \\
Cr 1&$ 5300.745$&$ 0.98$&$  -2.016$&$        -     $&$    -  $&$        -     $&$    -  $&$  72.5\pm  4.0$&$   4.81$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5345.796$&$ 1.00$&$  -0.896$&$  27.9\pm  1.8$&$   2.44$&$  24.7\pm  2.0$&$   2.22$&$ 121.6\pm  6.5$&$   4.93$&$ 109.3\pm  5.8$&$   4.35$&$  74.9\pm  4.2$&$   3.50$ \\
Cr 1&$ 5348.314$&$    1$&$  -1.210$&$        -     $&$    -  $&$        -     $&$    -  $&$ 109.2\pm  5.9$&$   4.99$&$  97.3\pm  5.1$&$   4.37$&$        -     $&$    -  $ \\
Cr 1&$ 5409.784$&$ 1.03$&$  -0.670$&$        -     $&$    -  $&$  37.7\pm  2.4$&$   2.29$&$        -     $&$    -  $&$        -     $&$    -  $&$  88.5\pm  4.6$&$   3.61$ \\
Cr 1&$ 6330.091$&$ 0.94$&$  -2.920$&$        -     $&$    -  $&$        -     $&$    -  $&$  37.4\pm  2.3$&$   4.71$&$  21.6\pm  1.9$&$   4.18$&$        -     $&$    -  $ \\
Mn 1&$ 4030.750$&$ 0.00$&$  -0.494$&$ 125.5\pm  7.4$&$   2.04$&$ 125.1\pm  6.8$&$   1.73$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4033.060$&$ 0.00$&$  -0.644$&$ 111.0\pm  6.3$&$   1.94$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4034.480$&$ 0.00$&$  -0.842$&$ 103.8\pm  6.1$&$   2.05$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 4041.350$&$ 2.11$&$   0.277$&$  42.6\pm  3.2$&$   2.16$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 5407.417$&$ 2.14$&$  -1.743$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$   7.1\pm  0.8$&$  <3.29$ \\
Mn 1&$ 5420.351$&$ 2.14$&$  -1.462$&$        -     $&$    -  $&$        -     $&$    -  $&$  52.9\pm  3.5$&$   4.00$&$  28.3\pm  2.3$&$   3.56$&$   7.2\pm  1.0$&$  <3.01$ \\
Mn 1&$ 5432.539$&$    0$&$  -3.795$&$        -     $&$    -  $&$        -     $&$    -  $&$  70.0\pm  3.9$&$   4.03$&$  39.4\pm  2.4$&$   3.44$&$        -     $&$    -  $ \\
Mn 1&$ 5516.766$&$ 2.18$&$  -1.847$&$        -     $&$    -  $&$        -     $&$    -  $&$  26.1\pm  2.2$&$   4.09$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 3902.945$&$ 1.56$&$  -0.466$&$ 119.5\pm  6.9$&$   4.44$&$ 126.7\pm  8.3$&$   4.32$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4005.242$&$ 1.56$&$  -0.610$&$        -     $&$    -  $&$ 127.1\pm  7.2$&$   4.45$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4062.441$&$ 2.85$&$  -0.862$&$  37.3\pm  2.8$&$   4.38$&$  34.9\pm  7.6$&$   4.21$&$        -     $&$    -  $&$ 101.3\pm  6.6$&$   6.38$&$        -     $&$    -  $ \\
Fe 1&$ 4063.594$&$ 1.56$&$   0.062$&$ 149.9\pm  8.3$&$   4.37$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4136.998$&$ 3.41$&$  -0.453$&$  26.2\pm  2.0$&$   4.41$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4156.799$&$ 2.83$&$  -0.809$&$  49.8\pm  3.8$&$   4.56$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4157.780$&$ 3.42$&$  -0.403$&$        -     $&$    -  $&$  30.3\pm  1.9$&$   4.35$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4175.636$&$ 2.85$&$  -0.827$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  87.6\pm  5.6$&$   5.75$ \\
Fe 1&$ 4176.566$&$ 3.37$&$  -0.805$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  90.7\pm  7.1$&$   6.45$&$        -     $&$    -  $ \\
Fe 1&$ 4182.382$&$ 3.02$&$  -1.180$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  63.7\pm  3.8$&$   5.63$ \\
Fe 1&$ 4184.892$&$ 2.83$&$  -0.869$&$  46.4\pm  3.0$&$   4.55$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  85.4\pm  5.5$&$   5.72$ \\
Fe 1&$ 4187.039$&$ 2.45$&$  -0.548$&$        -     $&$    -  $&$  80.9\pm  5.4$&$   4.37$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4187.795$&$ 2.42$&$  -0.554$&$        -     $&$    -  $&$  92.6\pm  5.5$&$   4.61$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4195.329$&$ 3.33$&$  -0.492$&$        -     $&$    -  $&$  31.1\pm  2.6$&$   4.35$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4199.095$&$ 3.05$&$   0.155$&$  76.6\pm  4.1$&$   4.50$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4202.029$&$ 1.49$&$  -0.708$&$ 120.1\pm  6.9$&$   4.50$&$ 123.4\pm  6.7$&$   4.31$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4217.545$&$ 3.43$&$  -0.484$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  67.8\pm  4.1$&$   5.49$ \\
Fe 1&$ 4222.213$&$ 2.45$&$  -0.967$&$  67.7\pm  4.4$&$   4.62$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  96.5\pm  6.1$&$   5.53$ \\
Fe 1&$ 4227.426$&$ 3.33$&$   0.266$&$        -     $&$    -  $&$  75.6\pm  4.8$&$   4.53$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4238.810$&$ 3.40$&$  -0.233$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 104.0\pm  6.1$&$   6.20$&$        -     $&$    -  $ \\
Fe 1&$ 4250.119$&$ 2.47$&$  -0.405$&$  89.6\pm  4.9$&$   4.61$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 126.5\pm  7.8$&$   5.54$ \\
Fe 1&$ 4250.787$&$ 1.56$&$  -0.714$&$ 117.9\pm  7.3$&$   4.53$&$ 124.1\pm  7.2$&$   4.40$&$        -     $&$    -  $&$        -     $&$    -  $&$ 155.0\pm  9.0$&$   5.37$ \\
Fe 1&$ 4260.474$&$ 2.40$&$   0.109$&$ 111.4\pm  6.3$&$   4.50$&$ 100.3\pm  5.6$&$   4.06$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4271.153$&$ 2.45$&$  -0.349$&$  93.8\pm  5.6$&$   4.63$&$  94.4\pm  5.3$&$   4.45$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4388.407$&$ 3.60$&$  -0.682$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  85.0\pm  5.6$&$   6.40$&$        -     $&$    -  $ \\
Fe 1&$ 4442.339$&$ 2.20$&$  -1.255$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 119.7\pm  6.5$&$   5.84$ \\
Fe 1&$ 4447.717$&$ 2.22$&$  -1.342$&$  65.7\pm  3.8$&$   4.62$&$  65.9\pm  3.9$&$   4.47$&$ 160.1\pm  9.0$&$   6.69$&$ 135.7\pm  7.7$&$   6.23$&$ 105.2\pm  6.3$&$   5.70$ \\
Fe 1&$ 4494.563$&$ 2.20$&$  -1.136$&$  80.2\pm  4.5$&$   4.70$&$  82.6\pm  4.8$&$   4.58$&$        -     $&$    -  $&$        -     $&$    -  $&$ 117.1\pm  6.7$&$   5.67$ \\
Fe 1&$ 4800.649$&$ 4.14$&$  -1.029$&$        -     $&$    -  $&$        -     $&$    -  $&$  56.2\pm  3.1$&$   6.79$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4871.318$&$ 2.87$&$  -0.363$&$  67.9\pm  4.0$&$   4.42$&$  68.1\pm  3.8$&$   4.28$&$        -     $&$    -  $&$        -     $&$    -  $&$ 107.7\pm  5.5$&$   5.46$ \\
Fe 1&$ 4872.138$&$ 2.88$&$  -0.567$&$  54.0\pm  3.8$&$   4.37$&$  54.7\pm  3.2$&$   4.25$&$        -     $&$    -  $&$        -     $&$    -  $&$  96.7\pm  5.1$&$   5.46$ \\
Fe 1&$ 4890.755$&$ 2.88$&$  -0.394$&$  70.7\pm  3.7$&$   4.52$&$  74.1\pm  4.5$&$   4.44$&$        -     $&$    -  $&$        -     $&$    -  $&$ 110.0\pm  6.1$&$   5.54$ \\
Fe 1&$ 4891.492$&$ 2.85$&$  -0.112$&$  82.2\pm  4.5$&$   4.46$&$  83.8\pm  4.6$&$   4.33$&$        -     $&$    -  $&$        -     $&$    -  $&$ 121.9\pm  6.9$&$   5.43$ \\
Fe 1&$ 4903.310$&$ 2.88$&$  -0.926$&$        -     $&$    -  $&$  41.8\pm  3.0$&$   4.37$&$ 131.0\pm  7.0$&$   6.76$&$ 122.5\pm  6.9$&$   6.39$&$  88.7\pm  4.6$&$   5.63$ \\
Fe 1&$ 4918.994$&$ 2.87$&$  -0.342$&$  72.4\pm  4.3$&$   4.48$&$  69.7\pm  3.7$&$   4.28$&$        -     $&$    -  $&$        -     $&$    -  $&$ 108.2\pm  6.0$&$   5.44$ \\
Fe 1&$ 4920.502$&$ 2.83$&$   0.068$&$  90.2\pm  4.9$&$   4.42$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4924.770$&$ 2.28$&$  -2.241$&$        -     $&$    -  $&$  20.9\pm  1.4$&$   4.48$&$ 102.9\pm  5.7$&$   7.01$&$  91.4\pm  5.0$&$   6.39$&$        -     $&$    -  $ \\
Fe 1&$ 4938.814$&$ 2.88$&$  -1.077$&$  39.0\pm  2.2$&$   4.58$&$  35.7\pm  2.2$&$   4.39$&$ 113.0\pm  6.1$&$   6.64$&$ 104.2\pm  5.8$&$   6.20$&$  76.9\pm  4.1$&$   5.49$ \\
Fe 1&$ 5001.863$&$ 3.88$&$   0.010$&$        -     $&$    -  $&$  27.4\pm  1.6$&$   4.38$&$ 105.7\pm  5.8$&$   6.59$&$  92.9\pm  5.0$&$   6.09$&$  70.0\pm  4.1$&$   5.46$ \\
Fe 1&$ 5006.119$&$ 2.83$&$  -0.638$&$  65.5\pm  3.6$&$   4.59$&$  63.7\pm  3.5$&$   4.41$&$        -     $&$    -  $&$ 131.6\pm  7.9$&$   6.15$&$ 106.7\pm  6.1$&$   5.65$ \\
Fe 1&$ 5014.942$&$ 3.94$&$  -0.303$&$        -     $&$    -  $&$        -     $&$    -  $&$  99.4\pm  5.4$&$   6.86$&$  86.3\pm  4.5$&$   6.31$&$  57.5\pm  3.2$&$   5.56$ \\
Fe 1&$ 5028.126$&$ 3.57$&$  -1.123$&$        -     $&$    -  $&$        -     $&$    -  $&$  80.0\pm  4.4$&$   6.82$&$        -     $&$    -  $&$  36.5\pm  2.0$&$   5.51$ \\
Fe 1&$ 5044.211$&$ 2.85$&$  -2.038$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  67.1\pm  3.7$&$   6.22$&$  34.9\pm  2.3$&$   5.52$ \\
Fe 1&$ 5049.820$&$ 2.28$&$  -1.355$&$  60.0\pm  3.4$&$   4.51$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  97.8\pm  5.2$&$   5.54$ \\
Fe 1&$ 5068.766$&$ 2.94$&$  -1.042$&$        -     $&$    -  $&$        -     $&$    -  $&$ 117.5\pm  6.2$&$   6.72$&$ 100.7\pm  5.5$&$   6.14$&$  76.8\pm  4.1$&$   5.51$ \\
Fe 1&$ 5074.748$&$ 4.22$&$  -0.200$&$        -     $&$    -  $&$        -     $&$    -  $&$ 100.3\pm  5.2$&$   7.01$&$  78.8\pm  4.4$&$   6.32$&$  53.5\pm  2.9$&$   5.69$ \\
Fe 1&$ 5141.739$&$ 2.42$&$  -1.964$&$        -     $&$    -  $&$        -     $&$    -  $&$  90.0\pm  4.9$&$   6.54$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5145.094$&$ 2.20$&$  -2.876$&$        -     $&$    -  $&$        -     $&$    -  $&$  63.4\pm  3.6$&$   6.44$&$  53.9\pm  2.9$&$   5.93$&$        -     $&$    -  $ \\
Fe 1&$ 5162.272$&$ 4.18$&$   0.020$&$        -     $&$    -  $&$  18.7\pm  1.7$&$   4.50$&$ 106.6\pm  5.8$&$   6.85$&$        -     $&$    -  $&$  61.8\pm  3.4$&$   5.59$ \\
Fe 1&$ 5171.596$&$ 1.49$&$  -1.793$&$  97.5\pm  5.3$&$   4.75$&$  99.8\pm  5.2$&$   4.57$&$        -     $&$    -  $&$ 151.3\pm  8.4$&$   6.29$&$ 121.7\pm  6.9$&$   5.57$ \\
Fe 1&$ 5191.455$&$ 3.04$&$  -0.551$&$  46.6\pm  2.7$&$   4.37$&$  50.5\pm  2.9$&$   4.32$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5192.344$&$ 3.00$&$  -0.421$&$  60.8\pm  3.2$&$   4.46$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5194.941$&$ 1.56$&$  -2.090$&$  72.4\pm  3.8$&$   4.57$&$  77.9\pm  4.3$&$   4.49$&$        -     $&$    -  $&$ 128.0\pm  7.0$&$   6.25$&$ 100.4\pm  5.5$&$   5.45$ \\
Fe 1&$ 5196.059$&$ 4.26$&$  -0.493$&$        -     $&$    -  $&$        -     $&$    -  $&$  63.8\pm  3.8$&$   6.48$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5198.711$&$ 2.22$&$  -2.135$&$  26.1\pm  1.7$&$   4.55$&$  26.0\pm  2.1$&$   4.41$&$ 103.9\pm  5.8$&$   6.77$&$        -     $&$    -  $&$  68.9\pm  3.8$&$   5.54$ \\
Fe 1&$ 5202.336$&$ 2.18$&$  -1.838$&$  41.6\pm  2.3$&$   4.50$&$  42.6\pm  2.7$&$   4.38$&$        -     $&$    -  $&$        -     $&$    -  $&$  96.3\pm  5.3$&$   5.82$ \\
Fe 1&$ 5215.180$&$ 3.27$&$  -0.871$&$  26.9\pm  1.7$&$   4.58$&$  21.9\pm  1.4$&$   4.35$&$ 107.9\pm  6.2$&$   6.74$&$  92.7\pm  5.0$&$   6.16$&$  64.9\pm  3.4$&$   5.45$ \\
Fe 1&$ 5216.274$&$ 1.61$&$  -2.150$&$  67.8\pm  3.6$&$   4.60$&$  71.4\pm  4.2$&$   4.49$&$        -     $&$    -  $&$ 123.9\pm  6.9$&$   6.27$&$  99.6\pm  5.6$&$   5.55$ \\
Fe 1&$ 5217.389$&$ 3.21$&$  -1.070$&$        -     $&$    -  $&$  19.6\pm  1.4$&$   4.42$&$ 101.1\pm  5.5$&$   6.75$&$  90.5\pm  5.0$&$   6.24$&$        -     $&$    -  $ \\
Fe 1&$ 5232.940$&$ 2.94$&$  -0.058$&$  82.2\pm  4.5$&$   4.45$&$  81.0\pm  4.3$&$   4.27$&$        -     $&$    -  $&$ 151.8\pm  9.6$&$   5.88$&$        -     $&$    -  $ \\
Fe 1&$ 5242.491$&$ 3.63$&$  -0.967$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  71.5\pm  4.1$&$   6.23$&$  40.0\pm  2.3$&$   5.48$ \\
Fe 1&$ 5253.021$&$ 2.28$&$  -3.940$&$        -     $&$    -  $&$        -     $&$    -  $&$  23.1\pm  1.6$&$   6.60$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5266.555$&$ 3.00$&$  -0.386$&$  58.0\pm  3.2$&$   4.36$&$  63.4\pm  3.4$&$   4.33$&$        -     $&$    -  $&$ 140.6\pm  8.4$&$   6.14$&$ 106.0\pm  5.8$&$   5.52$ \\
Fe 1&$ 5281.790$&$ 3.04$&$  -0.834$&$  40.0\pm  2.2$&$   4.53$&$  32.8\pm  1.8$&$   4.27$&$ 121.8\pm  6.7$&$   6.64$&$ 110.2\pm  6.2$&$   6.19$&$  81.6\pm  4.3$&$   5.50$ \\
Fe 1&$ 5283.621$&$ 3.24$&$  -0.432$&$  45.9\pm  3.0$&$   4.48$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  87.8\pm  5.1$&$   5.48$ \\
Fe 1&$ 5302.300$&$ 3.28$&$  -0.720$&$        -     $&$    -  $&$        -     $&$    -  $&$ 118.0\pm  6.7$&$   6.76$&$ 102.8\pm  5.4$&$   6.22$&$  73.3\pm  4.0$&$   5.49$ \\
Fe 1&$ 5307.361$&$ 1.61$&$  -2.987$&$  23.6\pm  1.7$&$   4.57$&$        -     $&$    -  $&$ 105.2\pm  5.4$&$   7.04$&$  97.4\pm  5.2$&$   6.40$&$  66.1\pm  3.5$&$   5.57$ \\
Fe 1&$ 5322.041$&$ 2.28$&$  -2.803$&$        -     $&$    -  $&$        -     $&$    -  $&$  73.1\pm  4.1$&$   6.71$&$  60.9\pm  3.3$&$   6.10$&$  31.5\pm  1.7$&$   5.50$ \\
Fe 1&$ 5324.179$&$ 3.21$&$  -0.103$&$  62.9\pm  3.4$&$   4.43$&$  61.2\pm  3.3$&$   4.27$&$        -     $&$    -  $&$        -     $&$    -  $&$ 106.3\pm  5.8$&$   5.49$ \\
Fe 1&$ 5332.899$&$ 1.56$&$  -2.777$&$  32.2\pm  2.1$&$   4.48$&$  36.6\pm  2.2$&$   4.41$&$        -     $&$    -  $&$ 100.0\pm  5.7$&$   6.19$&$  75.9\pm  4.3$&$   5.51$ \\
Fe 1&$ 5339.929$&$ 3.27$&$  -0.647$&$  29.7\pm  1.8$&$   4.41$&$  30.3\pm  1.9$&$   4.31$&$ 119.9\pm  6.8$&$   6.69$&$ 103.8\pm  5.7$&$   6.15$&$  80.2\pm  4.4$&$   5.55$ \\
Fe 1&$ 5364.871$&$ 4.45$&$   0.228$&$        -     $&$    -  $&$        -     $&$    -  $&$  99.6\pm  5.2$&$   6.77$&$        -     $&$    -  $&$  57.2\pm  3.0$&$   5.59$ \\
Fe 1&$ 5365.399$&$ 3.57$&$  -1.020$&$        -     $&$    -  $&$        -     $&$    -  $&$  77.0\pm  4.2$&$   6.59$&$  65.6\pm  3.5$&$   6.03$&$        -     $&$    -  $ \\
Fe 1&$ 5367.466$&$ 4.41$&$   0.443$&$  23.4\pm  1.7$&$   4.56$&$  22.2\pm  1.8$&$   4.45$&$ 105.7\pm  5.5$&$   6.63$&$  80.7\pm  4.4$&$   5.92$&$  61.4\pm  3.3$&$   5.42$ \\
Fe 1&$ 5369.961$&$ 4.37$&$   0.536$&$  29.6\pm  1.9$&$   4.56$&$  23.0\pm  1.5$&$   4.32$&$        -     $&$    -  $&$  93.5\pm  4.9$&$   6.05$&$  65.9\pm  3.6$&$   5.38$ \\
Fe 1&$ 5379.574$&$ 3.69$&$  -1.514$&$        -     $&$    -  $&$        -     $&$    -  $&$  54.9\pm  3.0$&$   6.64$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5383.369$&$ 4.31$&$   0.645$&$  30.5\pm  1.8$&$   4.40$&$  28.4\pm  1.6$&$   4.27$&$ 113.9\pm  6.0$&$   6.47$&$  99.5\pm  5.6$&$   6.00$&$  73.6\pm  3.9$&$   5.36$ \\
Fe 1&$ 5389.479$&$ 4.41$&$  -0.410$&$        -     $&$    -  $&$        -     $&$    -  $&$  74.0\pm  4.0$&$   6.84$&$  57.1\pm  3.0$&$   6.22$&$        -     $&$    -  $ \\
Fe 1&$ 5393.167$&$ 3.24$&$  -0.715$&$  32.1\pm  2.4$&$   4.49$&$  27.5\pm  1.6$&$   4.28$&$        -     $&$    -  $&$        -     $&$    -  $&$  78.5\pm  4.3$&$   5.54$ \\
Fe 1&$ 5400.501$&$ 4.37$&$  -0.160$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  72.6\pm  3.9$&$   6.28$&$        -     $&$    -  $ \\
Fe 1&$ 5410.910$&$ 4.47$&$   0.398$&$  21.2\pm  1.3$&$   4.62$&$        -     $&$    -  $&$  98.9\pm  5.1$&$   6.62$&$  84.3\pm  4.5$&$   6.10$&$  55.8\pm  3.1$&$   5.42$ \\
Fe 1&$ 5415.199$&$ 4.39$&$   0.642$&$        -     $&$    -  $&$  26.6\pm  1.7$&$   4.32$&$ 113.6\pm  5.9$&$   6.53$&$  97.9\pm  5.6$&$   6.05$&$  68.8\pm  4.6$&$   5.35$ \\
Fe 1&$ 5424.068$&$ 4.32$&$   0.520$&$        -     $&$    -  $&$  34.8\pm  1.9$&$   4.54$&$ 126.6\pm  6.8$&$   6.76$&$ 108.3\pm  5.7$&$   6.29$&$  77.2\pm  4.1$&$   5.57$ \\
Fe 1&$ 5445.042$&$ 4.39$&$  -0.020$&$        -     $&$    -  $&$        -     $&$    -  $&$  92.2\pm  4.8$&$   6.82$&$  75.0\pm  4.2$&$   6.21$&$  49.2\pm  2.7$&$   5.60$ \\
Fe 1&$ 5560.211$&$ 4.43$&$  -1.190$&$        -     $&$    -  $&$        -     $&$    -  $&$  43.5\pm  2.5$&$   6.87$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5569.618$&$ 3.42$&$  -0.486$&$        -     $&$    -  $&$  28.3\pm  1.9$&$   4.28$&$ 123.9\pm  6.5$&$   6.70$&$ 103.0\pm  5.4$&$   6.10$&$  78.6\pm  4.1$&$   5.50$ \\
Fe 1&$ 5572.842$&$ 3.40$&$  -0.275$&$  42.4\pm  2.7$&$   4.43$&$  43.0\pm  2.4$&$   4.33$&$        -     $&$    -  $&$        -     $&$    -  $&$  90.7\pm  4.9$&$   5.53$ \\
Fe 1&$ 5576.089$&$ 3.43$&$      -1$&$        -     $&$    -  $&$        -     $&$    -  $&$ 106.9\pm  5.7$&$   6.97$&$  92.4\pm  5.2$&$   6.41$&$        -     $&$    -  $ \\
Fe 1&$ 5586.755$&$ 3.37$&$  -0.120$&$  52.1\pm  2.8$&$   4.42$&$  53.8\pm  3.0$&$   4.32$&$        -     $&$    -  $&$ 131.9\pm  7.3$&$   6.15$&$  97.6\pm  5.4$&$   5.48$ \\
Fe 1&$ 5615.644$&$ 3.33$&$   0.050$&$  62.0\pm  3.3$&$   4.38$&$  62.0\pm  3.2$&$   4.25$&$        -     $&$    -  $&$ 140.8\pm  7.4$&$   6.05$&$ 107.7\pm  5.9$&$   5.46$ \\
Fe 1&$ 5618.632$&$ 4.21$&$  -1.276$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.7\pm  2.5$&$   6.77$&$  28.6\pm  1.8$&$   6.19$&$        -     $&$    -  $ \\
Fe 1&$ 5662.516$&$ 4.18$&$  -0.573$&$        -     $&$    -  $&$        -     $&$    -  $&$  84.8\pm  4.5$&$   6.87$&$  65.3\pm  3.5$&$   6.24$&$  38.6\pm  2.3$&$   5.67$ \\
Fe 1&$ 5701.544$&$ 2.56$&$  -2.216$&$        -     $&$    -  $&$        -     $&$    -  $&$  91.6\pm  4.9$&$   6.86$&$  81.0\pm  4.2$&$   6.29$&$  51.5\pm  2.7$&$   5.62$ \\
Fe 1&$ 5753.122$&$ 4.26$&$  -0.688$&$        -     $&$    -  $&$        -     $&$    -  $&$  71.2\pm  3.9$&$   6.85$&$  47.0\pm  2.6$&$   6.07$&$  25.9\pm  1.6$&$   5.61$ \\
Fe 1&$ 6003.011$&$ 3.88$&$  -1.120$&$        -     $&$    -  $&$        -     $&$    -  $&$  74.3\pm  4.6$&$   6.88$&$  57.3\pm  3.1$&$   6.25$&$  27.8\pm  1.9$&$   5.62$ \\
Fe 1&$ 6024.058$&$ 4.55$&$  -0.120$&$        -     $&$    -  $&$        -     $&$    -  $&$  89.6\pm  5.3$&$   6.99$&$  75.0\pm  4.3$&$   6.45$&$        -     $&$    -  $ \\
Fe 1&$ 6027.051$&$ 4.08$&$  -1.089$&$        -     $&$    -  $&$        -     $&$    -  $&$  61.3\pm  3.4$&$   6.75$&$  41.7\pm  2.4$&$   6.12$&$        -     $&$    -  $ \\
Fe 1&$ 6056.004$&$ 4.73$&$  -0.460$&$        -     $&$    -  $&$        -     $&$    -  $&$  59.0\pm  3.2$&$   6.83$&$  38.4\pm  2.1$&$   6.21$&$        -     $&$    -  $ \\
Fe 1&$ 6065.482$&$ 2.61$&$  -1.530$&$  36.5\pm  1.9$&$   4.57$&$  34.1\pm  2.1$&$   4.39$&$ 122.9\pm  6.7$&$   6.82$&$ 112.5\pm  6.0$&$   6.32$&$  85.0\pm  4.6$&$   5.66$ \\
Fe 1&$ 6078.491$&$ 4.80$&$  -0.321$&$        -     $&$    -  $&$        -     $&$    -  $&$  59.4\pm  3.2$&$   6.76$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6079.008$&$ 4.65$&$  -1.120$&$        -     $&$    -  $&$        -     $&$    -  $&$  34.0\pm  2.0$&$   6.81$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6082.710$&$ 2.22$&$  -3.573$&$        -     $&$    -  $&$        -     $&$    -  $&$  47.4\pm  2.7$&$   6.68$&$  33.7\pm  2.0$&$   6.16$&$        -     $&$    -  $ \\
Fe 1&$ 6136.615$&$ 2.45$&$  -1.400$&$  54.6\pm  2.9$&$   4.57$&$  51.6\pm  3.1$&$   4.37$&$ 137.6\pm  7.1$&$   6.75$&$ 123.3\pm  6.5$&$   6.20$&$  97.0\pm  5.1$&$   5.60$ \\
Fe 1&$ 6137.691$&$ 2.59$&$  -1.403$&$  45.6\pm  2.4$&$   4.58$&$  44.1\pm  2.4$&$   4.41$&$ 135.5\pm  8.0$&$   6.84$&$ 119.8\pm  7.0$&$   6.29$&$  91.2\pm  4.8$&$   5.64$ \\
Fe 1&$ 6151.617$&$ 2.18$&$  -3.299$&$        -     $&$    -  $&$        -     $&$    -  $&$  62.9\pm  3.4$&$   6.69$&$  49.6\pm  2.9$&$   6.14$&$        -     $&$    -  $ \\
Fe 1&$ 6157.728$&$ 4.08$&$  -1.260$&$        -     $&$    -  $&$        -     $&$    -  $&$  60.6\pm  3.3$&$   6.90$&$  37.2\pm  2.6$&$   6.19$&$        -     $&$    -  $ \\
Fe 1&$ 6165.360$&$ 4.14$&$  -1.474$&$        -     $&$    -  $&$        -     $&$    -  $&$  37.6\pm  2.4$&$   6.64$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6173.334$&$ 2.22$&$  -2.880$&$        -     $&$    -  $&$        -     $&$    -  $&$  81.3\pm  4.3$&$   6.78$&$  72.7\pm  3.9$&$   6.27$&$  36.3\pm  2.2$&$   5.55$ \\
Fe 1&$ 6180.203$&$ 2.73$&$  -2.586$&$        -     $&$    -  $&$        -     $&$    -  $&$  66.2\pm  3.5$&$   6.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6187.989$&$ 3.94$&$  -1.720$&$        -     $&$    -  $&$        -     $&$    -  $&$  44.0\pm  2.4$&$   6.80$&$  23.4\pm  1.7$&$   6.16$&$        -     $&$    -  $ \\
Fe 1&$ 6191.558$&$ 2.43$&$  -1.417$&$  51.4\pm  2.7$&$   4.50$&$  50.0\pm  2.9$&$   4.33$&$ 135.8\pm  7.7$&$   6.70$&$ 122.4\pm  6.3$&$   6.16$&$  93.1\pm  4.8$&$   5.50$ \\
Fe 1&$ 6200.312$&$ 2.61$&$  -2.437$&$        -     $&$    -  $&$        -     $&$    -  $&$  82.4\pm  4.7$&$   6.85$&$  70.4\pm  3.9$&$   6.27$&$  33.5\pm  2.1$&$   5.52$ \\
Fe 1&$ 6213.429$&$ 2.22$&$  -2.482$&$        -     $&$    -  $&$        -     $&$    -  $&$  98.9\pm  5.2$&$   6.77$&$  86.6\pm  4.7$&$   6.18$&$  55.3\pm  3.2$&$   5.51$ \\
Fe 1&$ 6219.280$&$ 2.20$&$  -2.433$&$  20.5\pm  1.1$&$   4.61$&$  21.9\pm  1.8$&$   4.50$&$ 105.6\pm  6.0$&$   6.83$&$  97.0\pm  5.1$&$   6.33$&$  62.2\pm  3.4$&$   5.56$ \\
Fe 1&$ 6229.226$&$ 2.85$&$  -2.805$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.5\pm  2.7$&$   6.63$&$  27.8\pm  2.0$&$   6.02$&$        -     $&$    -  $ \\
Fe 1&$ 6230.722$&$ 2.56$&$  -1.281$&$  52.6\pm  2.9$&$   4.54$&$  55.1\pm  3.3$&$   4.44$&$        -     $&$    -  $&$ 133.6\pm  7.6$&$   6.34$&$  99.0\pm  5.3$&$   5.63$ \\
Fe 1&$ 6240.646$&$ 2.22$&$  -3.233$&$        -     $&$    -  $&$        -     $&$    -  $&$  65.4\pm  3.5$&$   6.76$&$  52.0\pm  2.8$&$   6.18$&$        -     $&$    -  $ \\
Fe 1&$ 6246.318$&$ 3.60$&$  -0.733$&$        -     $&$    -  $&$        -     $&$    -  $&$ 102.8\pm  5.4$&$   6.73$&$        -     $&$    -  $&$  56.2\pm  2.9$&$   5.46$ \\
Fe 1&$ 6252.555$&$ 2.40$&$  -1.687$&$  41.5\pm  2.3$&$   4.55$&$  41.7\pm  2.6$&$   4.41$&$ 126.5\pm  6.9$&$   6.77$&$ 118.9\pm  6.5$&$   6.31$&$  86.3\pm  4.7$&$   5.57$ \\
Fe 1&$ 6265.132$&$ 2.18$&$  -2.550$&$        -     $&$    -  $&$        -     $&$    -  $&$ 103.3\pm  5.6$&$   6.87$&$  85.8\pm  4.6$&$   6.16$&$  58.3\pm  3.1$&$   5.57$ \\
Fe 1&$ 6297.792$&$ 2.22$&$  -2.740$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  89.0\pm  5.3$&$   6.48$&$  49.6\pm  2.7$&$   5.65$ \\
Fe 1&$ 6301.500$&$ 3.65$&$  -0.718$&$        -     $&$    -  $&$        -     $&$    -  $&$  97.0\pm  5.1$&$   6.66$&$  86.7\pm  4.5$&$   6.19$&$        -     $&$    -  $ \\
Fe 1&$ 6302.494$&$ 3.69$&$  -0.973$&$        -     $&$    -  $&$        -     $&$    -  $&$  77.8\pm  4.3$&$   6.54$&$  57.8\pm  3.1$&$   5.85$&$        -     $&$    -  $ \\
Fe 1&$ 6322.685$&$ 2.59$&$  -2.426$&$        -     $&$    -  $&$        -     $&$    -  $&$  84.0\pm  4.5$&$   6.84$&$  70.6\pm  3.9$&$   6.22$&$  38.0\pm  2.5$&$   5.56$ \\
Fe 1&$ 6335.330$&$ 2.20$&$  -2.177$&$        -     $&$    -  $&$  27.1\pm  1.9$&$   4.36$&$ 108.7\pm  5.9$&$   6.61$&$ 104.0\pm  5.5$&$   6.19$&$  69.6\pm  3.9$&$   5.44$ \\
Fe 1&$ 6344.148$&$ 2.43$&$  -2.923$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  22.6\pm  1.7$&$   5.54$ \\
Fe 1&$ 6355.028$&$ 2.85$&$  -2.350$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  63.4\pm  3.6$&$   6.31$&$        -     $&$    -  $ \\
Fe 1&$ 6380.743$&$ 4.19$&$  -1.376$&$        -     $&$    -  $&$        -     $&$    -  $&$  45.5\pm  2.7$&$   6.77$&$  28.1\pm  2.0$&$   6.22$&$        -     $&$    -  $ \\
Fe 1&$ 6393.601$&$ 2.43$&$  -1.432$&$  47.0\pm  2.6$&$   4.42$&$  46.3\pm  3.3$&$   4.26$&$ 133.8\pm  7.1$&$   6.63$&$ 122.0\pm  6.2$&$   6.12$&$  93.4\pm  4.8$&$   5.49$ \\
Fe 1&$     6400$&$ 3.60$&$  -0.290$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 110.9\pm  5.7$&$   6.15$&$  80.2\pm  4.2$&$   5.48$ \\
Fe 1&$ 6408.018$&$ 3.69$&$  -1.018$&$        -     $&$    -  $&$        -     $&$    -  $&$  89.0\pm  5.2$&$   6.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6411.648$&$ 3.65$&$  -0.595$&$        -     $&$    -  $&$        -     $&$    -  $&$ 109.3\pm  5.8$&$   6.74$&$  95.1\pm  5.3$&$   6.22$&$  62.6\pm  3.8$&$   5.50$ \\
Fe 1&$ 6419.949$&$ 4.73$&$  -0.240$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  54.5\pm  2.9$&$   6.31$&$        -     $&$    -  $ \\
Fe 1&$ 6421.350$&$ 2.28$&$  -2.027$&$        -     $&$    -  $&$  35.5\pm  2.2$&$   4.47$&$ 120.8\pm  6.7$&$   6.95$&$ 113.5\pm  6.0$&$   6.42$&$  84.5\pm  4.7$&$   5.71$ \\
Fe 1&$ 6430.845$&$ 2.18$&$  -2.006$&$  40.1\pm  2.3$&$   4.55$&$  44.2\pm  2.5$&$   4.47$&$ 127.7\pm  6.9$&$   6.72$&$ 117.7\pm  6.3$&$   6.24$&$  85.0\pm  4.9$&$   5.55$ \\
Fe 1&$ 6494.980$&$ 2.40$&$  -1.273$&$  62.7\pm  3.3$&$   4.49$&$  68.7\pm  3.6$&$   4.44$&$ 153.2\pm  8.5$&$   6.67$&$ 141.8\pm  8.0$&$   6.23$&$ 107.0\pm  5.7$&$   5.56$ \\
Fe 1&$ 6518.366$&$ 2.83$&$  -2.460$&$        -     $&$    -  $&$        -     $&$    -  $&$  66.3\pm  3.5$&$   6.71$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6581.209$&$ 1.49$&$  -4.679$&$        -     $&$    -  $&$        -     $&$    -  $&$  35.7\pm  2.3$&$   6.58$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6592.913$&$ 2.73$&$  -1.473$&$        -     $&$    -  $&$        -     $&$    -  $&$ 117.4\pm  6.4$&$   6.73$&$ 107.4\pm  5.7$&$   6.22$&$  76.8\pm  4.1$&$   5.53$ \\
Fe 1&$ 6593.870$&$ 2.43$&$  -2.422$&$        -     $&$    -  $&$        -     $&$    -  $&$  95.8\pm  5.0$&$   6.88$&$  89.0\pm  4.9$&$   6.41$&$  47.5\pm  2.6$&$   5.53$ \\
Fe 1&$ 6609.110$&$ 2.56$&$  -2.692$&$        -     $&$    -  $&$        -     $&$    -  $&$  73.8\pm  4.5$&$   6.79$&$  60.5\pm  3.4$&$   6.21$&$  29.0\pm  2.0$&$   5.59$ \\
Fe 1&$ 6677.985$&$ 2.69$&$  -1.418$&$  38.7\pm  2.2$&$   4.56$&$  42.2\pm  2.4$&$   4.49$&$ 129.4\pm  7.6$&$   6.81$&$ 117.9\pm  6.2$&$   6.31$&$  88.4\pm  4.9$&$   5.66$ \\
Fe 1&$ 6750.151$&$ 2.42$&$  -2.621$&$        -     $&$    -  $&$        -     $&$    -  $&$  87.5\pm  5.0$&$   6.89$&$  72.1\pm  4.5$&$   6.21$&$  41.6\pm  2.6$&$   5.60$ \\
Fe 2&$ 4178.854$&$ 2.58$&$  -2.500$&$  53.0\pm  3.7$&$   4.69$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  81.7\pm  5.0$&$   5.81$ \\
Fe 2&$ 4515.333$&$ 2.84$&$  -2.450$&$  42.0\pm  2.7$&$   4.69$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4923.921$&$ 2.89$&$  -1.320$&$  94.8\pm  5.3$&$   4.68$&$        -     $&$    -  $&$ 134.7\pm  8.8$&$   6.54$&$ 131.9\pm  8.0$&$   6.13$&$ 117.5\pm  6.6$&$   5.60$ \\
Fe 2&$ 5197.567$&$ 3.23$&$  -2.100$&$  33.2\pm  2.0$&$   4.58$&$  26.3\pm  1.9$&$   4.46$&$        -     $&$    -  $&$  72.3\pm  4.0$&$   6.09$&$  60.6\pm  3.3$&$   5.48$ \\
Fe 2&$ 5234.623$&$ 3.22$&$  -2.230$&$  37.5\pm  2.4$&$   4.78$&$  33.1\pm  2.0$&$   4.72$&$        -     $&$    -  $&$  77.8\pm  4.2$&$   6.35$&$  66.1\pm  3.7$&$   5.72$ \\
Fe 2&$ 5264.802$&$ 3.23$&$  -3.120$&$        -     $&$    -  $&$        -     $&$    -  $&$  43.0\pm  2.9$&$   6.76$&$  37.5\pm  2.3$&$   6.24$&$  26.7\pm  1.5$&$   5.75$ \\
Fe 2&$ 5275.997$&$ 3.20$&$  -1.940$&$  44.1\pm  2.8$&$   4.59$&$  39.5\pm  2.4$&$   4.52$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5284.103$&$ 2.89$&$  -2.990$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  39.2\pm  2.3$&$   5.50$ \\
Fe 2&$ 5325.552$&$ 3.22$&$  -3.120$&$        -     $&$    -  $&$        -     $&$    -  $&$  38.6\pm  2.3$&$   6.63$&$  30.7\pm  1.6$&$   6.05$&$        -     $&$    -  $ \\
Fe 2&$ 5425.249$&$ 3.20$&$  -3.160$&$        -     $&$    -  $&$        -     $&$    -  $&$  38.4\pm  2.3$&$   6.64$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5534.838$&$ 3.24$&$  -2.730$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  50.4\pm  2.9$&$   6.18$&$  41.9\pm  2.3$&$   5.70$ \\
Fe 2&$ 5991.371$&$ 3.15$&$  -3.540$&$        -     $&$    -  $&$        -     $&$    -  $&$  30.1\pm  2.3$&$   6.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 6149.246$&$ 3.89$&$  -2.720$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.4\pm  2.3$&$   6.70$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 6247.557$&$ 3.89$&$  -2.310$&$        -     $&$    -  $&$        -     $&$    -  $&$  48.7\pm  2.7$&$   6.86$&$  37.8\pm  2.1$&$   6.20$&$  29.0\pm  1.9$&$   5.73$ \\
Fe 2&$ 6369.459$&$ 2.89$&$  -4.160$&$        -     $&$    -  $&$        -     $&$    -  $&$  23.7\pm  1.6$&$   6.87$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 6416.919$&$ 3.89$&$  -2.650$&$        -     $&$    -  $&$        -     $&$    -  $&$  35.0\pm  2.1$&$   6.83$&$  23.6\pm  1.6$&$   6.16$&$        -     $&$    -  $ \\
Fe 2&$ 6432.676$&$ 2.89$&$  -3.520$&$        -     $&$    -  $&$        -     $&$    -  $&$  41.5\pm  2.3$&$   6.72$&$  34.9\pm  2.1$&$   6.15$&$        -     $&$    -  $ \\
Fe 2&$ 6456.379$&$ 3.90$&$  -2.100$&$        -     $&$    -  $&$        -     $&$    -  $&$  58.9\pm  3.3$&$   6.92$&$  52.9\pm  3.3$&$   6.36$&$  38.1\pm  2.5$&$   5.74$ \\
Fe 2&$ 6516.077$&$ 2.89$&$  -3.320$&$        -     $&$    -  $&$        -     $&$    -  $&$  52.3\pm  3.8$&$   6.79$&$  44.5\pm  2.5$&$   6.17$&$  35.7\pm  2.1$&$   5.70$ \\
Co 1&$ 3842.049$&$ 0.92$&$  -0.770$&$        -     $&$    -  $&$  48.4\pm  3.9$&$   1.85$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 3845.468$&$ 0.92$&$   0.010$&$        -     $&$    -  $&$  78.8\pm  6.1$&$   1.67$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 3995.307$&$ 0.92$&$  -0.220$&$  71.1\pm  4.7$&$   1.64$&$  82.9\pm  5.2$&$   1.64$&$        -     $&$    -  $&$        -     $&$    -  $&$ 101.6\pm  5.8$&$   2.39$ \\
Co 1&$ 4118.773$&$ 1.05$&$  -0.490$&$  55.8\pm  4.5$&$   1.90$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 4121.318$&$ 0.92$&$  -0.320$&$  79.7\pm  4.6$&$   2.01$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  97.8\pm  6.1$&$   2.69$ \\
Co 1&$ 5483.354$&$ 1.71$&$  -1.490$&$        -     $&$    -  $&$        -     $&$    -  $&$  64.0\pm  3.6$&$   4.16$&$  48.4\pm  2.8$&$   3.60$&$        -     $&$    -  $ \\
Ni 1&$ 3807.144$&$ 0.42$&$  -1.230$&$  98.0\pm  7.0$&$   3.12$&$ 113.7\pm  7.1$&$   3.26$&$        -     $&$    -  $&$        -     $&$    -  $&$ 113.4\pm  7.0$&$   3.91$ \\
Ni 1&$ 3858.297$&$ 0.42$&$  -0.960$&$        -     $&$    -  $&$ 110.0\pm  6.8$&$   2.84$&$        -     $&$    -  $&$        -     $&$    -  $&$ 131.2\pm  8.4$&$   3.89$ \\
Ni 1&$ 4904.412$&$ 3.54$&$  -0.170$&$        -     $&$    -  $&$        -     $&$    -  $&$  76.1\pm  4.1$&$   5.51$&$  63.1\pm  3.4$&$   4.90$&$        -     $&$    -  $ \\
Ni 1&$ 5081.110$&$ 3.85$&$   0.300$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  39.4\pm  2.4$&$   4.20$ \\
Ni 1&$ 5084.096$&$ 3.68$&$   0.030$&$        -     $&$    -  $&$        -     $&$    -  $&$  71.0\pm  3.7$&$   5.32$&$  62.4\pm  3.3$&$   4.83$&$  34.1\pm  2.0$&$   4.16$ \\
Ni 1&$ 5115.392$&$ 3.83$&$  -0.110$&$        -     $&$    -  $&$        -     $&$    -  $&$  57.8\pm  3.2$&$   5.29$&$  46.9\pm  3.0$&$   4.79$&$        -     $&$    -  $ \\
Ni 1&$ 5155.764$&$ 3.90$&$   0.074$&$        -     $&$    -  $&$        -     $&$    -  $&$  54.1\pm  3.0$&$   5.07$&$  40.8\pm  2.7$&$   4.54$&$        -     $&$    -  $ \\
Ni 1&$ 5476.904$&$ 1.83$&$  -0.780$&$  60.7\pm  3.4$&$   3.06$&$  68.8\pm  3.8$&$   3.06$&$        -     $&$    -  $&$        -     $&$    -  $&$ 100.4\pm  5.3$&$   4.13$ \\
Ni 1&$ 6128.973$&$ 1.68$&$  -3.430$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  23.9\pm  1.7$&$   4.89$&$        -     $&$    -  $ \\
Ni 1&$ 6176.812$&$ 4.09$&$  -0.260$&$        -     $&$    -  $&$        -     $&$    -  $&$  43.0\pm  2.4$&$   5.29$&$  31.0\pm  2.1$&$   4.82$&$        -     $&$    -  $ \\
Ni 1&$ 6327.599$&$ 1.68$&$  -3.170$&$        -     $&$    -  $&$        -     $&$    -  $&$  48.0\pm  2.7$&$   5.41$&$  34.1\pm  2.3$&$   4.85$&$        -     $&$    -  $ \\
Ni 1&$ 6482.798$&$ 1.93$&$  -2.630$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.8\pm  2.7$&$   5.15$&$  33.4\pm  2.2$&$   4.60$&$        -     $&$    -  $ \\
Ni 1&$ 6586.310$&$ 1.95$&$  -2.780$&$        -     $&$    -  $&$        -     $&$    -  $&$  47.2\pm  2.5$&$   5.32$&$  36.4\pm  2.2$&$   4.83$&$        -     $&$    -  $ \\
Ni 1&$ 6643.630$&$ 1.68$&$  -2.220$&$        -     $&$    -  $&$        -     $&$    -  $&$ 103.8\pm  5.5$&$   5.74$&$  93.9\pm  5.0$&$   5.14$&$  51.1\pm  2.9$&$   4.21$ \\
Ni 1&$ 6767.772$&$ 1.83$&$  -2.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  89.7\pm  4.8$&$   5.51$&$  77.8\pm  4.1$&$   4.88$&$  47.4\pm  2.6$&$   4.24$ \\
Cu 1&$ 5105.537$&$ 1.39$&$  -1.542$&$        -     $&$    -  $&$        -     $&$    -  $&$  81.5\pm  4.5$&$   3.40$&$  63.2\pm  3.7$&$   2.52$&$        -     $&$    -  $ \\
Zn 1&$ 4810.528$&$ 4.08$&$  -0.137$&$        -     $&$    -  $&$  18.3\pm  1.5$&$   1.92$&$  61.9\pm  3.6$&$   3.83$&$  58.1\pm  3.1$&$   3.34$&$  39.8\pm  2.4$&$   2.67$ \\
Sr 2&$ 4077.709$&$ 0.00$&$   0.167$&$ 101.7\pm  6.3$&$  -1.10$&$ 154.1\pm  8.4$&$  -0.14$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sr 2&$ 4215.519$&$ 0.00$&$  -0.145$&$  95.9\pm  5.5$&$  -1.03$&$ 145.7\pm  7.8$&$  -0.02$&$        -     $&$    -  $&$        -     $&$    -  $&$ 188.9\pm 11.6$&$   1.12$ \\
 Y 2&$ 3600.732$&$ 0.18$&$   0.280$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  87.1\pm  7.1$&$   0.27$ \\
 Y 2&$ 3774.330$&$ 0.13$&$   0.210$&$        -     $&$    -  $&$  83.6\pm  5.8$&$  -0.68$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 4883.682$&$ 1.08$&$   0.070$&$        -     $&$    -  $&$  23.6\pm  1.7$&$  -0.92$&$  80.5\pm  4.1$&$   1.78$&$  73.3\pm  4.2$&$   1.02$&$  48.9\pm  3.1$&$   0.07$ \\
 Y 2&$ 4900.119$&$ 1.03$&$  -0.090$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  38.7\pm  2.1$&$  -0.06$ \\
 Y 2&$ 5087.419$&$ 1.08$&$  -0.170$&$        -     $&$    -  $&$  16.6\pm  1.1$&$  -0.89$&$  62.8\pm  3.6$&$   1.50$&$  58.0\pm  3.2$&$   0.82$&$  33.7\pm  2.0$&$  -0.04$ \\
 Y 2&$ 5200.410$&$ 0.99$&$  -0.570$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  46.3\pm  2.8$&$   0.79$&$        -     $&$    -  $ \\
 Y 2&$ 5402.774$&$ 1.84$&$  -0.630$&$        -     $&$    -  $&$        -     $&$    -  $&$  22.9\pm  1.9$&$   1.65$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Zr 2&$ 4149.198$&$ 0.80$&$  -0.040$&$        -     $&$    -  $&$   0.0\pm  0.0$&$  -0.36$&$        -     $&$    -  $&$        -     $&$    -  $&$   0.0\pm  0.0$&$   0.73$ \\
Zr 2&$ 4161.200$&$ 0.71$&$  -0.590$&$        -     $&$    -  $&$   0.0\pm  0.0$&$  -0.24$&$        -     $&$    -  $&$        -     $&$    -  $&$   0.0\pm  0.0$&$   0.67$ \\
Zr 2&$ 4208.980$&$ 0.71$&$  -0.510$&$        -     $&$    -  $&$   0.0\pm  0.0$&$  -0.23$&$        -     $&$    -  $&$        -     $&$    -  $&$   0.0\pm  0.0$&$   0.62$ \\
Ba 2&$ 4934.076$&$ 0.00$&$  -0.150$&$  54.6\pm  3.6$&$  -2.05$&$ 161.9\pm  8.6$&$  -0.27$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 5853.668$&$ 0.60$&$      -1$&$        -     $&$    -  $&$  43.5\pm  2.6$&$  -0.73$&$  97.5\pm  5.8$&$   2.21$&$  88.0\pm  4.8$&$   1.29$&$  67.2\pm  4.0$&$   0.33$ \\
Ba 2&$ 6141.713$&$ 0.70$&$  -0.076$&$  23.6\pm  1.3$&$  -1.89$&$  93.0\pm  5.0$&$  -0.63$&$ 145.6\pm  7.8$&$   2.06$&$ 132.5\pm  7.2$&$   1.35$&$ 104.9\pm  5.6$&$   0.38$ \\
Ba 2&$ 6496.897$&$ 0.60$&$  -0.377$&$  25.8\pm  1.6$&$  -1.69$&$  92.4\pm  4.9$&$  -0.54$&$ 137.9\pm  7.5$&$   2.10$&$ 129.0\pm  6.9$&$   1.39$&$ 103.2\pm  5.8$&$   0.43$ \\
La 2&$ 4086.710$&$    0$&$  -0.070$&$        -     $&$    -  $&$  39.2\pm  3.3$&$  -1.46$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 6390.480$&$ 0.32$&$  -1.410$&$        -     $&$    -  $&$        -     $&$    -  $&$  21.2\pm  1.5$&$   0.85$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 3999.237$&$ 0.29$&$   0.060$&$        -     $&$    -  $&$  20.8\pm  1.5$&$  -0.91$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 5274.229$&$ 1.04$&$   0.130$&$        -     $&$    -  $&$        -     $&$    -  $&$  23.6\pm  1.9$&$   1.05$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 4109.450$&$ 0.32$&$   0.350$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  46.4\pm  3.4$&$  -0.24$ \\
Nd 2&$ 4825.480$&$ 0.18$&$  -0.420$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  44.3\pm  3.5$&$   0.48$&$        -     $&$    -  $ \\
Nd 2&$ 5249.580$&$ 0.98$&$   0.200$&$        -     $&$    -  $&$        -     $&$    -  $&$  46.6\pm  3.0$&$   1.40$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 5319.810$&$ 0.55$&$  -0.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  54.4\pm  3.3$&$   1.47$&$  41.1\pm  2.6$&$   0.51$&$        -     $&$    -  $ \\
Eu 2&$ 4129.708$&$    0$&$   0.220$&$        -     $&$    -  $&$  68.3\pm  4.4$&$  -1.93$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Eu 2&$ 6645.103$&$ 1.38$&$   0.121$&$        -     $&$    -  $&$        -     $&$    -  $&$  33.1\pm  2.0$&$   0.57$&$        -     $&$    -  $&$        -     $&$    -  $
\end{longtable}

\begin{longtable}{llrr|rr|rr|rr|rr|rr}
\caption{\label{table:lines_g}Line parameters, observed equivalent widths and corresponding abundances
of stars 24, 25, 26, 27, and 28 observed with UVES.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{24}&\multicolumn{2}{c}{25}&\multicolumn{2}{c}{26}&\multicolumn{2}{c}{27}&\multicolumn{2}{c}{28}\\
\endfirsthead
\caption{continued.}\\
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{c}{EW$\pm\sigma$(EW)~~$\log\varepsilon(X)+12$~[dex]}\\
   & & & &\multicolumn{2}{c}{24}&\multicolumn{2}{c}{25}&\multicolumn{2}{c}{26}&\multicolumn{2}{c}{27}&\multicolumn{2}{c}{28}\\
\hline
\endhead
\hline
\endfoot
\hline\hline
 O 1&$ 6300.304$&$    0$&$  -9.750$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  30.8\pm  2.2$&$   8.70$&$        -     $&$    -  $ \\
 O 1&$ 6363.776$&$ 0.02$&$ -10.260$&$        -     $&$    -  $&$  21.2\pm  1.3$&$   8.00$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 5682.633$&$ 2.10$&$  -0.706$&$        -     $&$    -  $&$  54.0\pm  3.0$&$   4.81$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 5688.205$&$ 2.10$&$  -0.452$&$        -     $&$    -  $&$  75.2\pm  4.0$&$   4.89$&$  28.4\pm  2.1$&$   4.47$&$ 110.9\pm  5.7$&$   5.93$&$  53.1\pm  2.9$&$   4.67$ \\
Na 1&$ 5889.951$&$ 0.00$&$   0.108$&$ 183.1\pm  9.7$&$   3.84$&$        -     $&$    -  $&$ 229.6\pm 13.8$&$   4.32$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 5895.924$&$ 0.00$&$  -0.194$&$ 165.2\pm  9.2$&$   3.92$&$        -     $&$    -  $&$ 209.3\pm 11.4$&$   4.48$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Na 1&$ 6154.226$&$ 2.10$&$  -1.547$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  32.7\pm  2.2$&$   5.67$&$        -     $&$    -  $ \\
Na 1&$ 6160.747$&$ 2.10$&$  -1.246$&$        -     $&$    -  $&$  20.9\pm  1.4$&$   4.72$&$        -     $&$    -  $&$  50.6\pm  2.9$&$   5.71$&$        -     $&$    -  $ \\
Mg 1&$ 4167.271$&$ 4.35$&$  -0.745$&$  69.5\pm  3.9$&$   5.53$&$        -     $&$    -  $&$ 119.4\pm  6.9$&$   6.27$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5172.684$&$ 2.71$&$  -0.450$&$ 205.1\pm 15.6$&$   5.20$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5183.604$&$ 2.72$&$  -0.239$&$ 203.9\pm 13.2$&$   4.98$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mg 1&$ 5528.405$&$ 4.35$&$  -0.498$&$  81.1\pm  4.6$&$   5.39$&$ 190.4\pm 10.8$&$   6.55$&$ 126.5\pm  6.8$&$   6.13$&$        -     $&$    -  $&$ 176.1\pm  9.6$&$   6.51$ \\
Mg 1&$ 5711.088$&$ 4.35$&$  -1.724$&$        -     $&$    -  $&$  99.0\pm  5.3$&$   6.56$&$  53.3\pm  3.0$&$   6.19$&$ 113.6\pm  6.4$&$   7.27$&$  82.8\pm  4.2$&$   6.38$ \\
Al 1&$ 6698.673$&$ 3.14$&$  -1.647$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  31.7\pm  2.2$&$   5.98$&$        -     $&$    -  $ \\
Si 1&$ 5645.613$&$ 4.93$&$  -2.140$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  37.0\pm  2.4$&$   7.29$&$        -     $&$    -  $ \\
Si 1&$ 5665.555$&$ 4.92$&$  -2.040$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  37.2\pm  2.3$&$   7.19$&$        -     $&$    -  $ \\
Si 1&$ 5684.484$&$ 4.95$&$  -1.650$&$        -     $&$    -  $&$  42.8\pm  2.5$&$   6.56$&$  20.0\pm  1.6$&$   6.17$&$  57.1\pm  3.4$&$   7.25$&$        -     $&$    -  $ \\
Si 1&$ 5690.425$&$ 4.93$&$  -1.870$&$        -     $&$    -  $&$  32.4\pm  1.8$&$   6.55$&$        -     $&$    -  $&$        -     $&$    -  $&$  24.4\pm  1.8$&$   6.34$ \\
Si 1&$ 5701.104$&$ 4.93$&$  -2.050$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  37.2\pm  2.6$&$   7.21$&$        -     $&$    -  $ \\
Si 1&$ 5708.399$&$ 4.95$&$  -1.470$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.6\pm  2.1$&$   6.20$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Si 1&$ 5948.541$&$ 5.08$&$  -1.230$&$        -     $&$    -  $&$  63.3\pm  3.4$&$   6.68$&$  33.2\pm  1.7$&$   6.20$&$  77.8\pm  4.8$&$   7.37$&$  57.8\pm  3.4$&$   6.51$ \\
Si 1&$ 6243.814$&$ 5.62$&$  -1.244$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  36.0\pm  2.3$&$   7.11$&$        -     $&$    -  $ \\
Ca 1&$ 5349.465$&$ 2.71$&$  -0.310$&$        -     $&$    -  $&$ 104.8\pm  5.5$&$   5.40$&$  58.3\pm  3.3$&$   4.92$&$ 102.5\pm  6.1$&$   6.21$&$  89.5\pm  4.8$&$   5.16$ \\
Ca 1&$ 5581.965$&$ 2.52$&$  -0.555$&$        -     $&$    -  $&$ 108.2\pm  5.6$&$   5.39$&$  59.2\pm  3.1$&$   4.94$&$ 105.6\pm  5.9$&$   6.18$&$  91.5\pm  5.3$&$   5.15$ \\
Ca 1&$ 5588.749$&$ 2.53$&$   0.358$&$  58.9\pm  3.3$&$   3.93$&$ 155.2\pm  8.4$&$   5.40$&$  99.0\pm  5.3$&$   4.95$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5590.114$&$ 2.52$&$  -0.571$&$  20.8\pm  1.8$&$   4.07$&$ 101.7\pm  5.5$&$   5.26$&$  56.3\pm  2.9$&$   4.89$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5601.277$&$ 2.53$&$  -0.523$&$  23.2\pm  1.6$&$   4.09$&$        -     $&$    -  $&$  60.6\pm  3.2$&$   4.94$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 5857.451$&$ 2.93$&$   0.240$&$  35.0\pm  2.3$&$   4.06$&$ 128.5\pm  7.1$&$   5.39$&$  79.4\pm  4.5$&$   5.01$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 6102.723$&$ 1.88$&$  -0.793$&$  47.6\pm  2.7$&$   4.03$&$ 153.1\pm  8.4$&$   5.38$&$  93.1\pm  5.0$&$   5.03$&$ 145.3\pm  9.1$&$   5.97$&$ 144.5\pm  7.9$&$   5.38$ \\
Ca 1&$ 6122.217$&$ 1.89$&$  -0.316$&$  77.0\pm  3.9$&$   4.09$&$ 181.0\pm  9.8$&$   5.30$&$ 121.3\pm  6.9$&$   5.04$&$        -     $&$    -  $&$ 171.9\pm  9.2$&$   5.33$ \\
Ca 1&$ 6161.297$&$ 2.52$&$  -1.266$&$        -     $&$    -  $&$  73.0\pm  4.5$&$   5.31$&$  25.0\pm  1.6$&$   4.88$&$  76.9\pm  4.2$&$   6.11$&$        -     $&$    -  $ \\
Ca 1&$ 6162.173$&$ 1.90$&$  -0.090$&$  92.4\pm  4.6$&$   4.18$&$ 198.4\pm 11.5$&$   5.27$&$ 134.6\pm  7.4$&$   5.01$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ca 1&$ 6166.439$&$ 2.52$&$  -1.142$&$        -     $&$    -  $&$  83.4\pm  4.6$&$   5.38$&$  30.6\pm  1.9$&$   4.89$&$  87.0\pm  4.9$&$   6.19$&$  62.5\pm  3.8$&$   5.14$ \\
Ca 1&$ 6169.042$&$ 2.52$&$  -0.797$&$        -     $&$    -  $&$ 102.4\pm  5.5$&$   5.39$&$  50.4\pm  2.6$&$   4.95$&$ 102.3\pm  6.1$&$   6.14$&$  88.3\pm  4.9$&$   5.25$ \\
Ca 1&$ 6169.563$&$ 2.53$&$  -0.478$&$        -     $&$    -  $&$ 119.7\pm  6.5$&$   5.41$&$  68.6\pm  3.8$&$   5.00$&$ 117.0\pm  6.8$&$   6.06$&$ 104.7\pm  6.0$&$   5.24$ \\
Ca 1&$ 6439.075$&$ 2.53$&$   0.390$&$  67.0\pm  3.4$&$   3.99$&$ 173.4\pm  9.3$&$   5.45$&$ 116.3\pm  6.1$&$   5.16$&$        -     $&$    -  $&$ 163.5\pm  9.4$&$   5.40$ \\
Ca 1&$ 6455.598$&$ 2.52$&$  -1.340$&$        -     $&$    -  $&$  69.8\pm  3.8$&$   5.31$&$        -     $&$    -  $&$  70.6\pm  3.7$&$   6.07$&$        -     $&$    -  $ \\
Ca 1&$ 6499.650$&$ 2.52$&$  -0.818$&$        -     $&$    -  $&$ 102.6\pm  5.6$&$   5.38$&$        -     $&$    -  $&$  97.8\pm  5.5$&$   6.17$&$  92.0\pm  5.0$&$   5.31$ \\
Sc 2&$ 4246.822$&$ 0.31$&$   0.242$&$ 130.2\pm  7.3$&$   0.55$&$        -     $&$    -  $&$ 153.8\pm  8.7$&$   1.59$&$ 180.7\pm 10.0$&$   2.56$&$        -     $&$    -  $ \\
Sc 2&$ 4415.557$&$ 0.60$&$  -0.668$&$        -     $&$    -  $&$        -     $&$    -  $&$  90.4\pm  6.0$&$   1.47$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 5031.021$&$ 1.36$&$  -0.400$&$        -     $&$    -  $&$ 102.1\pm  5.5$&$   1.94$&$  70.1\pm  4.2$&$   1.57$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 5526.790$&$ 1.77$&$   0.024$&$  38.5\pm  2.2$&$   0.47$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Sc 2&$ 6604.601$&$ 1.36$&$  -1.309$&$        -     $&$    -  $&$        -     $&$    -  $&$  29.3\pm  2.2$&$   1.53$&$  54.4\pm  4.2$&$   2.75$&$  64.4\pm  3.8$&$   1.87$ \\
Ti 1&$ 3998.636$&$ 0.05$&$   0.020$&$        -     $&$    -  $&$        -     $&$    -  $&$  94.3\pm  6.5$&$   3.23$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4840.874$&$ 0.90$&$  -0.430$&$        -     $&$    -  $&$ 114.3\pm  6.1$&$   3.80$&$  49.0\pm  3.1$&$   3.24$&$  89.4\pm  4.9$&$   4.61$&$        -     $&$    -  $ \\
Ti 1&$ 4913.613$&$ 1.87$&$   0.220$&$        -     $&$    -  $&$  80.2\pm  4.5$&$   3.68$&$  26.6\pm  2.0$&$   3.27$&$  75.6\pm  4.5$&$   4.69$&$  58.4\pm  3.6$&$   3.44$ \\
Ti 1&$ 4981.730$&$ 0.85$&$   0.570$&$        -     $&$    -  $&$ 167.5\pm  9.1$&$   3.75$&$  98.4\pm  5.5$&$   3.37$&$ 142.6\pm  8.0$&$   4.46$&$ 148.8\pm  8.2$&$   3.61$ \\
Ti 1&$ 4997.097$&$    0$&$  -2.070$&$        -     $&$    -  $&$ 107.3\pm  5.8$&$   3.86$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 4999.503$&$ 0.83$&$   0.320$&$  52.8\pm  2.9$&$   2.31$&$ 172.8\pm  9.6$&$   4.04$&$  93.4\pm  5.3$&$   3.47$&$ 138.0\pm  7.8$&$   4.62$&$        -     $&$    -  $ \\
Ti 1&$ 5016.161$&$ 0.85$&$  -0.480$&$        -     $&$    -  $&$ 119.3\pm  6.7$&$   3.78$&$  49.2\pm  2.8$&$   3.20$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 1&$ 5039.958$&$ 0.02$&$  -1.080$&$        -     $&$    -  $&$ 149.2\pm  7.9$&$   4.06$&$  72.9\pm  3.9$&$   3.33$&$ 107.5\pm  6.1$&$   4.64$&$ 127.6\pm  6.8$&$   3.62$ \\
Ti 1&$ 5064.653$&$ 0.05$&$  -0.940$&$        -     $&$    -  $&$ 161.5\pm  9.1$&$   4.27$&$  79.5\pm  4.3$&$   3.39$&$ 119.8\pm  6.7$&$   4.82$&$ 136.9\pm  8.5$&$   3.76$ \\
Ti 1&$ 5145.460$&$ 1.46$&$  -0.540$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  51.3\pm  3.2$&$   3.49$ \\
Ti 1&$ 5192.969$&$ 0.02$&$  -0.950$&$  39.2\pm  2.2$&$   2.30$&$ 183.0\pm 10.0$&$   4.62$&$  81.2\pm  4.9$&$   3.38$&$ 123.4\pm  6.6$&$   4.83$&$        -     $&$    -  $ \\
Ti 1&$ 5210.384$&$ 0.05$&$  -0.820$&$  43.0\pm  2.4$&$   2.27$&$        -     $&$    -  $&$  84.5\pm  4.8$&$   3.37$&$        -     $&$    -  $&$ 147.7\pm  7.7$&$   3.85$ \\
Ti 1&$ 5490.147$&$ 1.46$&$  -0.840$&$        -     $&$    -  $&$  56.8\pm  3.3$&$   3.61$&$        -     $&$    -  $&$  55.6\pm  3.2$&$   4.58$&$        -     $&$    -  $ \\
Ti 1&$ 5978.541$&$ 1.87$&$  -0.496$&$        -     $&$    -  $&$  57.5\pm  3.1$&$   3.81$&$        -     $&$    -  $&$  55.6\pm  3.0$&$   4.71$&$  35.8\pm  2.2$&$   3.66$ \\
Ti 1&$ 6126.216$&$ 1.07$&$  -1.425$&$        -     $&$    -  $&$  73.7\pm  4.1$&$   3.84$&$        -     $&$    -  $&$  60.0\pm  3.3$&$   4.73$&$  45.1\pm  2.9$&$   3.64$ \\
Ti 1&$ 6258.102$&$ 1.44$&$  -0.390$&$        -     $&$    -  $&$ 102.7\pm  5.9$&$   3.81$&$  32.8\pm  2.0$&$   3.40$&$  83.6\pm  4.6$&$   4.69$&$  75.5\pm  4.3$&$   3.58$ \\
Ti 1&$ 6554.223$&$ 1.44$&$  -1.150$&$        -     $&$    -  $&$  51.3\pm  2.8$&$   3.70$&$        -     $&$    -  $&$  46.3\pm  2.8$&$   4.56$&$  28.0\pm  2.2$&$   3.54$ \\
Ti 1&$ 6556.062$&$ 1.46$&$  -1.060$&$        -     $&$    -  $&$  63.8\pm  3.5$&$   3.83$&$        -     $&$    -  $&$  54.6\pm  3.4$&$   4.68$&$  34.8\pm  2.2$&$   3.60$ \\
Ti 1&$ 6743.122$&$ 0.90$&$  -1.630$&$        -     $&$    -  $&$  68.7\pm  3.8$&$   3.65$&$        -     $&$    -  $&$  58.5\pm  3.3$&$   4.63$&$  38.8\pm  2.5$&$   3.47$ \\
Ti 2&$ 3761.321$&$ 0.57$&$   0.180$&$ 168.9\pm 10.0$&$   2.26$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4417.713$&$ 1.16$&$  -1.190$&$ 102.2\pm  6.2$&$   2.91$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4418.331$&$ 1.24$&$  -1.990$&$        -     $&$    -  $&$        -     $&$    -  $&$  71.3\pm  4.8$&$   3.63$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4443.801$&$ 1.08$&$  -0.710$&$ 119.4\pm  6.8$&$   2.71$&$        -     $&$    -  $&$ 138.5\pm  8.3$&$   3.68$&$ 152.2\pm  9.3$&$   4.52$&$        -     $&$    -  $ \\
Ti 2&$ 4444.554$&$ 1.12$&$  -2.200$&$  49.0\pm  3.2$&$   2.59$&$        -     $&$    -  $&$  75.5\pm  5.0$&$   3.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4468.493$&$ 1.13$&$  -0.630$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 168.9\pm 10.0$&$   4.63$&$        -     $&$    -  $ \\
Ti 2&$ 4798.531$&$ 1.08$&$  -2.660$&$  27.6\pm  1.7$&$   2.53$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 4865.610$&$ 1.12$&$  -2.700$&$  22.8\pm  1.8$&$   2.50$&$  93.6\pm  4.7$&$   4.26$&$  50.8\pm  2.7$&$   3.61$&$  62.0\pm  3.8$&$   4.67$&$  79.5\pm  4.2$&$   3.83$ \\
Ti 2&$ 5129.156$&$ 1.89$&$  -1.340$&$        -     $&$    -  $&$        -     $&$    -  $&$  78.2\pm  4.2$&$   3.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5154.068$&$ 1.57$&$  -1.750$&$  45.3\pm  2.4$&$   2.54$&$        -     $&$    -  $&$  71.9\pm  3.8$&$   3.68$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ti 2&$ 5185.902$&$ 1.89$&$  -1.410$&$  40.6\pm  2.4$&$   2.52$&$        -     $&$    -  $&$  68.4\pm  3.6$&$   3.64$&$        -     $&$    -  $&$  96.6\pm  5.4$&$   3.86$ \\
Ti 2&$ 5336.786$&$ 1.58$&$  -1.600$&$        -     $&$    -  $&$ 112.9\pm  5.9$&$   4.12$&$  80.2\pm  4.3$&$   3.73$&$  85.8\pm  5.1$&$   4.70$&$        -     $&$    -  $ \\
Ti 2&$ 5381.021$&$ 1.57$&$  -1.970$&$  35.3\pm  2.0$&$   2.56$&$ 101.5\pm  5.4$&$   4.21$&$  64.4\pm  3.5$&$   3.69$&$        -     $&$    -  $&$  96.9\pm  5.1$&$   3.97$ \\
Ti 2&$ 5418.768$&$ 1.58$&$  -2.130$&$  30.0\pm  1.9$&$   2.62$&$  84.8\pm  4.7$&$   4.02$&$  54.1\pm  3.2$&$   3.63$&$  66.4\pm  3.6$&$   4.71$&$  85.2\pm  4.8$&$   3.90$ \\
Ti 2&$ 6559.563$&$ 2.05$&$  -2.175$&$        -     $&$    -  $&$  51.5\pm  2.8$&$   3.94$&$        -     $&$    -  $&$        -     $&$    -  $&$  44.8\pm  2.7$&$   3.70$ \\
 V 1&$ 4379.230$&$ 0.30$&$   0.580$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 139.6\pm  9.0$&$   3.00$ \\
 V 1&$ 6216.364$&$ 0.28$&$  -1.330$&$        -     $&$    -  $&$  80.2\pm  4.2$&$   2.69$&$        -     $&$    -  $&$  64.4\pm  3.8$&$   3.76$&$  40.2\pm  3.0$&$   2.37$ \\
 V 1&$ 6233.164$&$ 0.28$&$  -2.070$&$        -     $&$    -  $&$  27.7\pm  4.6$&$   2.58$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 4254.352$&$ 0.00$&$  -0.090$&$ 117.4\pm  6.3$&$   2.65$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5206.023$&$ 0.94$&$   0.020$&$  85.0\pm  4.4$&$   2.62$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5296.691$&$ 0.98$&$  -1.360$&$        -     $&$    -  $&$ 137.1\pm  7.5$&$   4.42$&$  61.4\pm  3.2$&$   3.70$&$ 115.6\pm  6.1$&$   5.31$&$ 126.9\pm  6.6$&$   4.34$ \\
Cr 1&$ 5298.271$&$ 0.98$&$  -1.140$&$        -     $&$    -  $&$        -     $&$    -  $&$  73.5\pm  3.8$&$   3.78$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 5300.745$&$ 0.98$&$  -2.016$&$        -     $&$    -  $&$ 101.8\pm  5.4$&$   4.25$&$  26.9\pm  2.1$&$   3.59$&$  83.9\pm  5.1$&$   5.22$&$  84.6\pm  4.5$&$   4.10$ \\
Cr 1&$ 5345.796$&$ 1.00$&$  -0.896$&$        -     $&$    -  $&$ 157.6\pm  8.3$&$   4.39$&$  82.3\pm  4.7$&$   3.77$&$        -     $&$    -  $&$ 150.3\pm  8.6$&$   4.41$ \\
Cr 1&$ 5348.314$&$    1$&$  -1.210$&$  24.9\pm  1.6$&$   2.67$&$ 140.6\pm  7.6$&$   4.35$&$  67.5\pm  3.7$&$   3.71$&$ 116.1\pm  6.1$&$   5.18$&$ 127.1\pm  6.7$&$   4.21$ \\
Cr 1&$ 5409.784$&$ 1.03$&$  -0.670$&$  50.7\pm  3.1$&$   2.67$&$        -     $&$    -  $&$  94.6\pm  5.3$&$   3.88$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Cr 1&$ 6330.091$&$ 0.94$&$  -2.920$&$        -     $&$    -  $&$  63.8\pm  3.4$&$   4.20$&$        -     $&$    -  $&$  45.6\pm  2.7$&$   4.93$&$        -     $&$    -  $ \\
Mn 1&$ 4033.060$&$ 0.00$&$  -0.644$&$ 119.0\pm  6.5$&$   2.21$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Mn 1&$ 5420.351$&$ 2.14$&$  -1.462$&$        -     $&$    -  $&$  87.8\pm  5.6$&$   3.58$&$        -     $&$    -  $&$  84.7\pm  5.3$&$   4.19$&$        -     $&$    -  $ \\
Mn 1&$ 5432.539$&$    0$&$  -3.795$&$        -     $&$    -  $&$ 126.0\pm  6.5$&$   3.51$&$        -     $&$    -  $&$  88.1\pm  4.7$&$   4.31$&$  96.3\pm  5.1$&$   3.44$ \\
Mn 1&$ 5516.766$&$ 2.18$&$  -1.847$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  41.5\pm  2.4$&$   4.35$&$  33.8\pm  2.9$&$   3.71$ \\
Fe 1&$ 3753.611$&$ 2.18$&$  -0.890$&$  81.0\pm  4.5$&$   4.86$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4032.627$&$ 1.49$&$  -2.377$&$  59.8\pm  3.5$&$   4.73$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4067.978$&$ 3.21$&$  -0.472$&$  52.3\pm  3.5$&$   4.77$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4114.445$&$ 2.83$&$  -1.303$&$  36.7\pm  2.6$&$   4.80$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4147.668$&$ 1.49$&$  -2.104$&$  81.2\pm  5.3$&$   5.00$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4154.805$&$ 3.37$&$  -0.400$&$  50.8\pm  3.1$&$   4.84$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4156.799$&$ 2.83$&$  -0.809$&$  61.6\pm  5.9$&$   4.87$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4175.636$&$ 2.85$&$  -0.827$&$  58.4\pm  3.2$&$   4.82$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4181.754$&$ 2.83$&$  -0.371$&$  80.6\pm  4.9$&$   4.94$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4182.382$&$ 3.02$&$  -1.180$&$  27.9\pm  1.9$&$   4.69$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4184.892$&$ 2.83$&$  -0.869$&$  51.6\pm  3.6$&$   4.68$&$        -     $&$    -  $&$  84.5\pm  5.2$&$   5.88$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4187.039$&$ 2.45$&$  -0.548$&$  97.8\pm  5.4$&$   5.02$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4199.095$&$ 3.05$&$   0.155$&$  80.0\pm  4.6$&$   4.67$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4202.029$&$ 1.49$&$  -0.708$&$ 129.2\pm  8.1$&$   4.75$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4217.545$&$ 3.43$&$  -0.484$&$  39.0\pm  2.7$&$   4.74$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4222.213$&$ 2.45$&$  -0.967$&$  76.9\pm  5.0$&$   4.91$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4233.603$&$ 2.48$&$  -0.604$&$  84.2\pm  4.9$&$   4.77$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4443.194$&$ 2.86$&$  -1.043$&$  49.8\pm  4.1$&$   4.81$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4447.717$&$ 2.22$&$  -1.342$&$        -     $&$    -  $&$        -     $&$    -  $&$ 108.4\pm  6.5$&$   5.85$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4786.807$&$ 3.02$&$  -1.606$&$        -     $&$    -  $&$        -     $&$    -  $&$  53.3\pm  2.8$&$   5.76$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4789.651$&$ 3.55$&$  -0.958$&$        -     $&$    -  $&$        -     $&$    -  $&$  52.6\pm  3.3$&$   5.71$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4859.741$&$ 2.88$&$  -0.764$&$        -     $&$    -  $&$ 146.7\pm  8.6$&$   6.13$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4871.318$&$ 2.87$&$  -0.363$&$  79.0\pm  4.5$&$   4.71$&$        -     $&$    -  $&$ 111.9\pm  6.1$&$   5.62$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4872.138$&$ 2.88$&$  -0.567$&$  67.0\pm  3.7$&$   4.66$&$        -     $&$    -  $&$ 100.6\pm  5.4$&$   5.64$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4890.755$&$ 2.88$&$  -0.394$&$  81.8\pm  4.6$&$   4.81$&$        -     $&$    -  $&$ 119.9\pm  6.8$&$   5.78$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4891.492$&$ 2.85$&$  -0.112$&$  93.5\pm  5.8$&$   4.77$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4903.310$&$ 2.88$&$  -0.926$&$  55.8\pm  3.0$&$   4.77$&$        -     $&$    -  $&$  91.6\pm  5.0$&$   5.80$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4918.994$&$ 2.87$&$  -0.342$&$  84.2\pm  4.8$&$   4.79$&$        -     $&$    -  $&$ 113.9\pm  6.4$&$   5.62$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4920.502$&$ 2.83$&$   0.068$&$ 105.5\pm  6.4$&$   4.81$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4924.770$&$ 2.28$&$  -2.241$&$  34.0\pm  2.3$&$   4.91$&$ 128.2\pm  7.1$&$   6.50$&$  73.8\pm  4.4$&$   5.99$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 4938.814$&$ 2.88$&$  -1.077$&$  48.9\pm  3.0$&$   4.78$&$ 135.0\pm  7.1$&$   6.23$&$  81.7\pm  4.5$&$   5.71$&$        -     $&$    -  $&$ 134.0\pm  7.4$&$   6.27$ \\
Fe 1&$ 4966.088$&$ 3.33$&$  -0.871$&$        -     $&$    -  $&$        -     $&$    -  $&$  78.2\pm  4.5$&$   5.97$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5001.863$&$ 3.88$&$   0.010$&$  38.7\pm  2.2$&$   4.71$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5006.119$&$ 2.83$&$  -0.638$&$  73.3\pm  4.2$&$   4.79$&$ 165.3\pm 10.1$&$   6.14$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5014.942$&$ 3.94$&$  -0.303$&$        -     $&$    -  $&$        -     $&$    -  $&$  63.7\pm  3.4$&$   5.78$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5044.211$&$ 2.85$&$  -2.038$&$        -     $&$    -  $&$        -     $&$    -  $&$  45.7\pm  2.8$&$   5.76$&$  83.7\pm  4.6$&$   7.03$&$        -     $&$    -  $ \\
Fe 1&$ 5049.820$&$ 2.28$&$  -1.355$&$  74.9\pm  4.0$&$   4.85$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5068.766$&$ 2.94$&$  -1.042$&$  46.5\pm  3.1$&$   4.76$&$ 130.4\pm  7.2$&$   6.15$&$  82.0\pm  4.4$&$   5.74$&$        -     $&$    -  $&$ 128.1\pm  7.0$&$   6.16$ \\
Fe 1&$ 5074.748$&$ 4.22$&$  -0.200$&$        -     $&$    -  $&$        -     $&$    -  $&$  60.4\pm  3.5$&$   5.90$&$  96.3\pm  5.3$&$   6.96$&$        -     $&$    -  $ \\
Fe 1&$ 5079.223$&$ 2.20$&$  -2.067$&$        -     $&$    -  $&$        -     $&$    -  $&$  82.4\pm  4.5$&$   5.90$&$ 109.2\pm  6.0$&$   6.89$&$        -     $&$    -  $ \\
Fe 1&$ 5131.468$&$ 2.22$&$  -2.515$&$  23.0\pm  1.7$&$   4.85$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5141.739$&$ 2.42$&$  -1.964$&$  25.2\pm  1.9$&$   4.60$&$ 118.8\pm  6.2$&$   6.14$&$        -     $&$    -  $&$  96.2\pm  5.4$&$   6.79$&$ 108.2\pm  6.3$&$   5.95$ \\
Fe 1&$ 5162.272$&$ 4.18$&$   0.020$&$  32.0\pm  2.5$&$   4.91$&$        -     $&$    -  $&$  71.3\pm  4.1$&$   5.89$&$        -     $&$    -  $&$ 112.3\pm  6.0$&$   6.36$ \\
Fe 1&$ 5171.596$&$ 1.49$&$  -1.793$&$ 100.9\pm  5.5$&$   4.88$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5191.455$&$ 3.04$&$  -0.551$&$  62.0\pm  3.3$&$   4.68$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5192.344$&$ 3.00$&$  -0.421$&$  68.9\pm  4.1$&$   4.65$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5194.941$&$ 1.56$&$  -2.090$&$  83.3\pm  4.4$&$   4.85$&$        -     $&$    -  $&$ 104.8\pm  5.9$&$   5.73$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5198.711$&$ 2.22$&$  -2.135$&$  36.2\pm  2.2$&$   4.75$&$        -     $&$    -  $&$  75.6\pm  4.3$&$   5.80$&$        -     $&$    -  $&$ 128.8\pm  6.9$&$   6.26$ \\
Fe 1&$ 5202.336$&$ 2.18$&$  -1.838$&$  57.9\pm  3.2$&$   4.81$&$ 177.5\pm 10.0$&$   6.55$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5215.180$&$ 3.27$&$  -0.871$&$  36.8\pm  2.4$&$   4.79$&$ 124.8\pm  6.9$&$   6.29$&$        -     $&$    -  $&$ 112.6\pm  6.4$&$   6.82$&$ 125.4\pm  7.1$&$   6.34$ \\
Fe 1&$ 5216.274$&$ 1.61$&$  -2.150$&$  78.8\pm  4.7$&$   4.86$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5217.389$&$ 3.21$&$  -1.070$&$  29.9\pm  1.9$&$   4.77$&$ 116.4\pm  6.2$&$   6.25$&$  71.5\pm  3.8$&$   5.81$&$ 108.5\pm  5.7$&$   6.90$&$ 114.7\pm  6.2$&$   6.24$ \\
Fe 1&$ 5232.940$&$ 2.94$&$  -0.058$&$  90.6\pm  5.4$&$   4.69$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5242.491$&$ 3.63$&$  -0.967$&$        -     $&$    -  $&$        -     $&$    -  $&$  47.2\pm  2.6$&$   5.67$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5253.021$&$ 2.28$&$  -3.940$&$        -     $&$    -  $&$  38.1\pm  2.5$&$   6.17$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5266.555$&$ 3.00$&$  -0.386$&$  73.6\pm  4.2$&$   4.71$&$        -     $&$    -  $&$ 112.2\pm  6.0$&$   5.72$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5281.790$&$ 3.04$&$  -0.834$&$  49.3\pm  2.7$&$   4.71$&$ 144.8\pm  7.9$&$   6.25$&$  86.4\pm  4.5$&$   5.71$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5283.621$&$ 3.24$&$  -0.432$&$  55.4\pm  3.3$&$   4.67$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5288.525$&$ 3.69$&$  -1.508$&$        -     $&$    -  $&$  63.1\pm  3.6$&$   6.14$&$        -     $&$    -  $&$  56.4\pm  3.0$&$   6.79$&$        -     $&$    -  $ \\
Fe 1&$ 5302.300$&$ 3.28$&$  -0.720$&$  40.6\pm  2.3$&$   4.72$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5307.361$&$ 1.61$&$  -2.987$&$        -     $&$    -  $&$        -     $&$    -  $&$  75.1\pm  4.2$&$   5.88$&$ 107.5\pm  5.8$&$   7.10$&$ 131.7\pm  7.3$&$   6.41$ \\
Fe 1&$ 5322.041$&$ 2.28$&$  -2.803$&$        -     $&$    -  $&$  97.2\pm  5.3$&$   6.24$&$        -     $&$    -  $&$  74.2\pm  4.5$&$   6.88$&$        -     $&$    -  $ \\
Fe 1&$ 5324.179$&$ 3.21$&$  -0.103$&$  76.6\pm  4.2$&$   4.75$&$        -     $&$    -  $&$ 108.7\pm  6.1$&$   5.62$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5332.899$&$ 1.56$&$  -2.777$&$  39.7\pm  2.5$&$   4.62$&$        -     $&$    -  $&$  81.9\pm  4.6$&$   5.79$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5339.929$&$ 3.27$&$  -0.647$&$  43.5\pm  2.5$&$   4.68$&$ 134.0\pm  7.3$&$   6.20$&$  84.4\pm  4.7$&$   5.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5364.871$&$ 4.45$&$   0.228$&$  26.3\pm  1.7$&$   4.88$&$ 106.2\pm  5.6$&$   6.32$&$  63.8\pm  3.7$&$   5.79$&$        -     $&$    -  $&$ 106.4\pm  6.2$&$   6.33$ \\
Fe 1&$ 5365.399$&$ 3.57$&$  -1.020$&$        -     $&$    -  $&$  92.1\pm  5.2$&$   6.13$&$  46.0\pm  2.8$&$   5.60$&$  82.7\pm  4.6$&$   6.82$&$  89.5\pm  4.9$&$   6.10$ \\
Fe 1&$ 5367.466$&$ 4.41$&$   0.443$&$  32.6\pm  2.2$&$   4.77$&$ 111.4\pm  6.4$&$   6.17$&$  70.0\pm  3.7$&$   5.68$&$ 109.4\pm  6.1$&$   6.68$&$ 105.4\pm  6.8$&$   6.05$ \\
Fe 1&$ 5369.961$&$ 4.37$&$   0.536$&$  37.7\pm  2.7$&$   4.73$&$ 120.7\pm  6.5$&$   6.20$&$  76.8\pm  4.4$&$   5.69$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5379.574$&$ 3.69$&$  -1.514$&$        -     $&$    -  $&$  66.2\pm  3.5$&$   6.20$&$        -     $&$    -  $&$        -     $&$    -  $&$  59.5\pm  3.7$&$   6.13$ \\
Fe 1&$ 5383.369$&$ 4.31$&$   0.645$&$  43.3\pm  2.6$&$   4.66$&$ 124.6\pm  6.6$&$   6.09$&$  79.9\pm  4.2$&$   5.59$&$        -     $&$    -  $&$ 130.7\pm  7.0$&$   6.21$ \\
Fe 1&$ 5389.479$&$ 4.41$&$  -0.410$&$        -     $&$    -  $&$  81.9\pm  4.3$&$   6.39$&$        -     $&$    -  $&$  69.8\pm  3.6$&$   6.80$&$        -     $&$    -  $ \\
Fe 1&$ 5393.167$&$ 3.24$&$  -0.715$&$  41.9\pm  2.5$&$   4.69$&$ 132.0\pm  7.3$&$   6.19$&$  81.6\pm  4.7$&$   5.71$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5410.910$&$ 4.47$&$   0.398$&$  26.9\pm  1.7$&$   4.76$&$ 102.9\pm  5.6$&$   6.11$&$  65.6\pm  4.0$&$   5.69$&$        -     $&$    -  $&$ 105.6\pm  5.8$&$   6.17$ \\
Fe 1&$ 5415.199$&$ 4.39$&$   0.642$&$        -     $&$    -  $&$ 124.8\pm  6.6$&$   6.18$&$  75.8\pm  4.3$&$   5.58$&$        -     $&$    -  $&$ 121.3\pm  6.7$&$   6.13$ \\
Fe 1&$ 5424.068$&$ 4.32$&$   0.520$&$        -     $&$    -  $&$        -     $&$    -  $&$  84.3\pm  4.5$&$   5.82$&$        -     $&$    -  $&$ 135.0\pm  7.2$&$   6.40$ \\
Fe 1&$ 5445.042$&$ 4.39$&$  -0.020$&$        -     $&$    -  $&$        -     $&$    -  $&$  56.8\pm  3.1$&$   5.81$&$        -     $&$    -  $&$  98.8\pm  5.3$&$   6.33$ \\
Fe 1&$ 5560.211$&$ 4.43$&$  -1.190$&$        -     $&$    -  $&$  39.9\pm  2.3$&$   6.31$&$        -     $&$    -  $&$  46.2\pm  3.0$&$   7.00$&$  38.2\pm  2.4$&$   6.34$ \\
Fe 1&$ 5569.618$&$ 3.42$&$  -0.486$&$        -     $&$    -  $&$ 138.9\pm  7.6$&$   6.25$&$  83.9\pm  4.4$&$   5.71$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5572.842$&$ 3.40$&$  -0.275$&$  54.3\pm  3.1$&$   4.66$&$ 150.3\pm  7.8$&$   6.19$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5576.089$&$ 3.43$&$      -1$&$  28.5\pm  2.3$&$   4.92$&$ 124.1\pm  6.5$&$   6.52$&$        -     $&$    -  $&$        -     $&$    -  $&$ 119.5\pm  6.3$&$   6.46$ \\
Fe 1&$ 5586.755$&$ 3.37$&$  -0.120$&$  67.0\pm  3.7$&$   4.72$&$ 166.1\pm  9.4$&$   6.20$&$ 106.3\pm  5.6$&$   5.73$&$        -     $&$    -  $&$ 166.9\pm  9.2$&$   6.28$ \\
Fe 1&$ 5615.644$&$ 3.33$&$   0.050$&$  73.9\pm  4.4$&$   4.65$&$ 172.8\pm 10.0$&$   6.05$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 5618.632$&$ 4.21$&$  -1.276$&$        -     $&$    -  $&$  44.1\pm  2.5$&$   6.18$&$        -     $&$    -  $&$  52.2\pm  2.9$&$   6.98$&$        -     $&$    -  $ \\
Fe 1&$ 5662.516$&$ 4.18$&$  -0.573$&$        -     $&$    -  $&$  92.8\pm  5.0$&$   6.40$&$  44.9\pm  2.4$&$   5.82$&$  83.4\pm  4.5$&$   6.87$&$        -     $&$    -  $ \\
Fe 1&$ 5701.544$&$ 2.56$&$  -2.216$&$        -     $&$    -  $&$ 117.4\pm  6.2$&$   6.37$&$  57.5\pm  3.3$&$   5.79$&$  95.5\pm  5.5$&$   7.06$&$ 112.7\pm  6.1$&$   6.32$ \\
Fe 1&$ 5753.122$&$ 4.26$&$  -0.688$&$        -     $&$    -  $&$  72.7\pm  3.8$&$   6.22$&$  34.5\pm  1.8$&$   5.82$&$  69.7\pm  4.1$&$   6.89$&$        -     $&$    -  $ \\
Fe 1&$ 6003.011$&$ 3.88$&$  -1.120$&$        -     $&$    -  $&$  84.6\pm  4.8$&$   6.37$&$  34.5\pm  2.2$&$   5.78$&$  78.1\pm  4.2$&$   7.05$&$  80.0\pm  4.2$&$   6.31$ \\
Fe 1&$ 6024.058$&$ 4.55$&$  -0.120$&$        -     $&$    -  $&$        -     $&$    -  $&$  48.7\pm  2.6$&$   5.89$&$  91.7\pm  4.8$&$   7.07$&$  92.4\pm  4.9$&$   6.42$ \\
Fe 1&$ 6027.051$&$ 4.08$&$  -1.089$&$        -     $&$    -  $&$  64.9\pm  3.6$&$   6.19$&$        -     $&$    -  $&$  64.0\pm  3.6$&$   6.90$&$  61.6\pm  3.4$&$   6.18$ \\
Fe 1&$ 6056.004$&$ 4.73$&$  -0.460$&$        -     $&$    -  $&$  56.2\pm  3.1$&$   6.26$&$        -     $&$    -  $&$  63.8\pm  3.7$&$   7.01$&$  55.1\pm  3.2$&$   6.28$ \\
Fe 1&$ 6065.482$&$ 2.61$&$  -1.530$&$  50.8\pm  2.9$&$   4.83$&$ 153.7\pm  8.9$&$   6.35$&$  86.9\pm  4.5$&$   5.82$&$        -     $&$    -  $&$ 150.8\pm  7.9$&$   6.35$ \\
Fe 1&$ 6078.491$&$ 4.80$&$  -0.321$&$        -     $&$    -  $&$  58.4\pm  3.1$&$   6.25$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6079.008$&$ 4.65$&$  -1.120$&$        -     $&$    -  $&$  31.1\pm  1.9$&$   6.32$&$        -     $&$    -  $&$  39.0\pm  2.4$&$   6.98$&$  26.3\pm  2.6$&$   6.27$ \\
Fe 1&$ 6082.710$&$ 2.22$&$  -3.573$&$        -     $&$    -  $&$  66.7\pm  3.9$&$   6.17$&$        -     $&$    -  $&$  52.0\pm  3.1$&$   6.88$&$  62.3\pm  4.2$&$   6.21$ \\
Fe 1&$ 6136.615$&$ 2.45$&$  -1.400$&$  66.9\pm  3.4$&$   4.81$&$ 167.8\pm  9.5$&$   6.23$&$  99.5\pm  5.4$&$   5.78$&$ 141.0\pm  7.8$&$   6.82$&$        -     $&$    -  $ \\
Fe 1&$ 6137.691$&$ 2.59$&$  -1.403$&$  57.2\pm  3.1$&$   4.79$&$        -     $&$    -  $&$  96.1\pm  5.3$&$   5.87$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6151.617$&$ 2.18$&$  -3.299$&$        -     $&$    -  $&$  89.4\pm  4.7$&$   6.24$&$        -     $&$    -  $&$  63.0\pm  3.7$&$   6.81$&$  82.4\pm  4.6$&$   6.21$ \\
Fe 1&$ 6157.728$&$ 4.08$&$  -1.260$&$        -     $&$    -  $&$  65.1\pm  3.8$&$   6.36$&$        -     $&$    -  $&$  63.8\pm  3.6$&$   7.06$&$  69.7\pm  3.9$&$   6.49$ \\
Fe 1&$ 6165.360$&$ 4.14$&$  -1.474$&$        -     $&$    -  $&$  37.6\pm  2.2$&$   6.13$&$        -     $&$    -  $&$  44.2\pm  2.6$&$   6.86$&$  36.7\pm  2.5$&$   6.19$ \\
Fe 1&$ 6173.334$&$ 2.22$&$  -2.880$&$        -     $&$    -  $&$ 108.2\pm  6.1$&$   6.25$&$  46.6\pm  2.9$&$   5.77$&$  83.8\pm  4.7$&$   6.97$&$        -     $&$    -  $ \\
Fe 1&$ 6180.203$&$ 2.73$&$  -2.586$&$        -     $&$    -  $&$  80.9\pm  4.2$&$   6.14$&$        -     $&$    -  $&$        -     $&$    -  $&$  76.8\pm  4.2$&$   6.14$ \\
Fe 1&$ 6187.989$&$ 3.94$&$  -1.720$&$        -     $&$    -  $&$  46.2\pm  2.7$&$   6.28$&$        -     $&$    -  $&$  48.0\pm  2.6$&$   6.97$&$  42.8\pm  2.5$&$   6.29$ \\
Fe 1&$ 6191.558$&$ 2.43$&$  -1.417$&$  67.3\pm  3.5$&$   4.80$&$ 170.3\pm  9.6$&$   6.22$&$ 103.5\pm  5.8$&$   5.84$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6200.312$&$ 2.61$&$  -2.437$&$        -     $&$    -  $&$ 107.3\pm  5.7$&$   6.36$&$  41.0\pm  2.4$&$   5.68$&$        -     $&$    -  $&$ 103.0\pm  5.4$&$   6.33$ \\
Fe 1&$ 6213.429$&$ 2.22$&$  -2.482$&$  23.1\pm  1.7$&$   4.74$&$ 129.1\pm  7.0$&$   6.24$&$        -     $&$    -  $&$        -     $&$    -  $&$ 123.6\pm  6.5$&$   6.20$ \\
Fe 1&$ 6219.280$&$ 2.20$&$  -2.433$&$  30.2\pm  1.8$&$   4.82$&$ 134.5\pm  7.5$&$   6.25$&$  72.0\pm  4.1$&$   5.84$&$ 105.7\pm  5.4$&$   6.95$&$ 134.6\pm  7.5$&$   6.31$ \\
Fe 1&$ 6229.226$&$ 2.85$&$  -2.805$&$        -     $&$    -  $&$  59.5\pm  3.4$&$   6.11$&$        -     $&$    -  $&$  48.2\pm  2.5$&$   6.75$&$  53.5\pm  2.9$&$   6.12$ \\
Fe 1&$ 6240.646$&$ 2.22$&$  -3.233$&$        -     $&$    -  $&$  85.2\pm  4.9$&$   6.17$&$        -     $&$    -  $&$        -     $&$    -  $&$  80.0\pm  4.7$&$   6.16$ \\
Fe 1&$ 6246.318$&$ 3.60$&$  -0.733$&$        -     $&$    -  $&$ 117.1\pm  6.3$&$   6.22$&$  65.3\pm  3.5$&$   5.70$&$        -     $&$    -  $&$ 114.8\pm  6.4$&$   6.19$ \\
Fe 1&$ 6252.555$&$ 2.40$&$  -1.687$&$  58.3\pm  3.0$&$   4.86$&$ 161.2\pm  8.5$&$   6.30$&$  91.5\pm  5.0$&$   5.81$&$        -     $&$    -  $&$ 156.2\pm  8.2$&$   6.27$ \\
Fe 1&$ 6265.132$&$ 2.18$&$  -2.550$&$  24.1\pm  1.7$&$   4.77$&$ 132.5\pm  7.0$&$   6.29$&$  65.0\pm  3.5$&$   5.76$&$  99.4\pm  5.2$&$   6.91$&$ 129.2\pm  7.2$&$   6.29$ \\
Fe 1&$ 6290.965$&$ 4.73$&$  -0.774$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  48.5\pm  3.1$&$   6.94$&$        -     $&$    -  $ \\
Fe 1&$ 6297.792$&$ 2.22$&$  -2.740$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$ 124.9\pm  6.9$&$   6.46$ \\
Fe 1&$ 6301.500$&$ 3.65$&$  -0.718$&$  28.8\pm  2.2$&$   4.87$&$ 113.0\pm  5.9$&$   6.18$&$        -     $&$    -  $&$        -     $&$    -  $&$ 124.4\pm  6.4$&$   6.42$ \\
Fe 1&$ 6302.494$&$ 3.69$&$  -0.973$&$        -     $&$    -  $&$  88.5\pm  4.7$&$   5.99$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6322.685$&$ 2.59$&$  -2.426$&$        -     $&$    -  $&$ 110.7\pm  6.0$&$   6.36$&$        -     $&$    -  $&$  87.0\pm  4.9$&$   7.04$&$ 101.9\pm  6.0$&$   6.25$ \\
Fe 1&$ 6335.330$&$ 2.20$&$  -2.177$&$  39.7\pm  2.3$&$   4.74$&$        -     $&$    -  $&$  79.3\pm  4.2$&$   5.74$&$ 112.3\pm  5.8$&$   6.79$&$        -     $&$    -  $ \\
Fe 1&$ 6344.148$&$ 2.43$&$  -2.923$&$        -     $&$    -  $&$        -     $&$    -  $&$  31.2\pm  1.9$&$   5.74$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6355.028$&$ 2.85$&$  -2.350$&$        -     $&$    -  $&$        -     $&$    -  $&$  37.0\pm  2.3$&$   5.79$&$  72.4\pm  5.0$&$   6.90$&$        -     $&$    -  $ \\
Fe 1&$ 6380.743$&$ 4.19$&$  -1.376$&$        -     $&$    -  $&$  44.9\pm  2.6$&$   6.22$&$        -     $&$    -  $&$  46.9\pm  2.5$&$   6.87$&$        -     $&$    -  $ \\
Fe 1&$ 6392.538$&$ 2.28$&$  -4.030$&$        -     $&$    -  $&$  42.6\pm  2.6$&$   6.25$&$        -     $&$    -  $&$  27.8\pm  1.9$&$   6.79$&$        -     $&$    -  $ \\
Fe 1&$ 6393.601$&$ 2.43$&$  -1.432$&$  59.7\pm  3.2$&$   4.65$&$ 167.2\pm  9.0$&$   6.12$&$  97.8\pm  5.1$&$   5.70$&$ 134.0\pm  7.5$&$   6.68$&$ 164.4\pm  9.2$&$   6.14$ \\
Fe 1&$     6400$&$ 3.60$&$  -0.290$&$  46.8\pm  2.5$&$   4.73$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 1&$ 6408.018$&$ 3.69$&$  -1.018$&$        -     $&$    -  $&$        -     $&$    -  $&$  43.1\pm  2.7$&$   5.60$&$  86.4\pm  4.6$&$   6.83$&$  97.5\pm  5.5$&$   6.23$ \\
Fe 1&$ 6411.648$&$ 3.65$&$  -0.595$&$  28.4\pm  1.8$&$   4.73$&$ 124.8\pm  6.8$&$   6.26$&$  67.7\pm  3.6$&$   5.67$&$ 113.7\pm  6.3$&$   6.83$&$ 120.6\pm  6.8$&$   6.20$ \\
Fe 1&$ 6419.949$&$ 4.73$&$  -0.240$&$        -     $&$    -  $&$  67.3\pm  3.5$&$   6.24$&$        -     $&$    -  $&$  73.1\pm  3.9$&$   6.98$&$        -     $&$    -  $ \\
Fe 1&$ 6421.350$&$ 2.28$&$  -2.027$&$  47.4\pm  2.7$&$   4.83$&$        -     $&$    -  $&$  88.4\pm  4.8$&$   5.92$&$        -     $&$    -  $&$ 155.1\pm  8.2$&$   6.48$ \\
Fe 1&$ 6430.845$&$ 2.18$&$  -2.006$&$  56.0\pm  2.9$&$   4.83$&$ 165.3\pm  9.1$&$   6.21$&$  96.0\pm  5.1$&$   5.89$&$ 124.4\pm  6.8$&$   6.76$&$ 161.9\pm  9.0$&$   6.23$ \\
Fe 1&$ 6494.980$&$ 2.40$&$  -1.273$&$  78.5\pm  4.0$&$   4.81$&$ 190.4\pm 10.9$&$   6.19$&$ 111.7\pm  6.0$&$   5.77$&$        -     $&$    -  $&$ 189.5\pm 10.8$&$   6.26$ \\
Fe 1&$ 6518.366$&$ 2.83$&$  -2.460$&$        -     $&$    -  $&$  83.6\pm  4.5$&$   6.17$&$  27.3\pm  2.1$&$   5.66$&$  69.8\pm  3.9$&$   6.91$&$  77.0\pm  4.4$&$   6.13$ \\
Fe 1&$ 6581.209$&$ 1.49$&$  -4.679$&$        -     $&$    -  $&$  61.9\pm  3.3$&$   6.11$&$        -     $&$    -  $&$  34.9\pm  2.4$&$   6.63$&$        -     $&$    -  $ \\
Fe 1&$ 6592.913$&$ 2.73$&$  -1.473$&$  40.2\pm  2.2$&$   4.69$&$        -     $&$    -  $&$  80.5\pm  4.4$&$   5.71$&$        -     $&$    -  $&$ 147.0\pm  7.8$&$   6.25$ \\
Fe 1&$ 6593.870$&$ 2.43$&$  -2.422$&$        -     $&$    -  $&$ 123.7\pm  6.5$&$   6.34$&$  59.3\pm  3.4$&$   5.81$&$ 100.8\pm  5.5$&$   7.11$&$ 120.7\pm  6.5$&$   6.33$ \\
Fe 1&$ 6608.025$&$ 2.28$&$  -4.030$&$        -     $&$    -  $&$  42.3\pm  2.4$&$   6.23$&$        -     $&$    -  $&$  29.4\pm  2.0$&$   6.82$&$        -     $&$    -  $ \\
Fe 1&$ 6609.110$&$ 2.56$&$  -2.692$&$        -     $&$    -  $&$  98.6\pm  5.4$&$   6.30$&$  35.3\pm  2.4$&$   5.73$&$  78.2\pm  4.4$&$   7.02$&$  93.3\pm  5.1$&$   6.27$ \\
Fe 1&$ 6677.985$&$ 2.69$&$  -1.418$&$  58.3\pm  3.1$&$   4.92$&$ 160.9\pm  8.9$&$   6.31$&$        -     $&$    -  $&$ 131.6\pm  7.6$&$   6.90$&$ 160.2\pm  9.0$&$   6.34$ \\
Fe 1&$ 6750.151$&$ 2.42$&$  -2.621$&$        -     $&$    -  $&$ 113.3\pm  6.3$&$   6.33$&$  47.5\pm  3.1$&$   5.74$&$  85.1\pm  4.6$&$   6.97$&$ 108.8\pm  5.7$&$   6.29$ \\
Fe 2&$ 4178.854$&$ 2.58$&$  -2.500$&$  57.7\pm  3.9$&$   4.86$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 4923.921$&$ 2.89$&$  -1.320$&$  96.0\pm  5.3$&$   4.82$&$        -     $&$    -  $&$ 116.1\pm  6.9$&$   5.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5018.436$&$ 2.89$&$  -1.220$&$ 103.2\pm  5.9$&$   4.86$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5197.567$&$ 3.23$&$  -2.100$&$  38.8\pm  3.3$&$   4.73$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5234.623$&$ 3.22$&$  -2.230$&$  45.3\pm  2.6$&$   4.98$&$  86.2\pm  4.7$&$   6.41$&$        -     $&$    -  $&$  76.9\pm  4.6$&$   7.06$&$        -     $&$    -  $ \\
Fe 2&$ 5264.802$&$ 3.23$&$  -3.120$&$        -     $&$    -  $&$  43.1\pm  2.7$&$   6.29$&$        -     $&$    -  $&$        -     $&$    -  $&$  49.8\pm  3.1$&$   6.23$ \\
Fe 2&$ 5284.103$&$ 2.89$&$  -2.990$&$        -     $&$    -  $&$        -     $&$    -  $&$  38.7\pm  2.4$&$   5.66$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5414.070$&$ 3.22$&$  -3.540$&$        -     $&$    -  $&$  22.0\pm  1.8$&$   6.14$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5534.838$&$ 3.24$&$  -2.730$&$        -     $&$    -  $&$        -     $&$    -  $&$  41.2\pm  2.3$&$   5.87$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Fe 2&$ 5991.371$&$ 3.15$&$  -3.540$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  22.6\pm  1.6$&$   6.75$&$  39.6\pm  2.5$&$   6.32$ \\
Fe 2&$ 6149.246$&$ 3.89$&$  -2.720$&$        -     $&$    -  $&$  25.9\pm  1.9$&$   6.27$&$        -     $&$    -  $&$  23.4\pm  1.7$&$   6.78$&$  30.6\pm  2.0$&$   6.18$ \\
Fe 2&$ 6247.557$&$ 3.89$&$  -2.310$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.8\pm  1.9$&$   5.89$&$  41.1\pm  3.1$&$   6.92$&$  53.2\pm  2.8$&$   6.30$ \\
Fe 2&$ 6416.919$&$ 3.89$&$  -2.650$&$        -     $&$    -  $&$  31.6\pm  2.1$&$   6.37$&$        -     $&$    -  $&$  29.5\pm  1.9$&$   6.91$&$        -     $&$    -  $ \\
Fe 2&$ 6432.676$&$ 2.89$&$  -3.520$&$        -     $&$    -  $&$  39.5\pm  2.6$&$   6.18$&$  24.3\pm  1.8$&$   5.80$&$        -     $&$    -  $&$  49.0\pm  2.8$&$   6.17$ \\
Fe 2&$ 6456.379$&$ 3.90$&$  -2.100$&$        -     $&$    -  $&$  53.2\pm  3.3$&$   6.37$&$  39.6\pm  2.3$&$   5.96$&$  48.4\pm  3.0$&$   6.92$&$  58.4\pm  4.1$&$   6.21$ \\
Fe 2&$ 6516.077$&$ 2.89$&$  -3.320$&$        -     $&$    -  $&$        -     $&$    -  $&$  32.4\pm  2.3$&$   5.80$&$  46.4\pm  2.8$&$   6.92$&$  68.6\pm  3.8$&$   6.36$ \\
Co 1&$ 3845.468$&$ 0.92$&$   0.010$&$  90.8\pm  5.4$&$   2.22$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 3995.307$&$ 0.92$&$  -0.220$&$  86.9\pm  4.7$&$   1.93$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Co 1&$ 4121.318$&$ 0.92$&$  -0.320$&$        -     $&$    -  $&$        -     $&$    -  $&$ 113.7\pm  8.8$&$   3.25$&$ 144.6\pm  9.8$&$   4.39$&$        -     $&$    -  $ \\
Co 1&$ 5483.354$&$ 1.71$&$  -1.490$&$        -     $&$    -  $&$ 104.3\pm  5.4$&$   3.98$&$        -     $&$    -  $&$  85.5\pm  4.7$&$   4.77$&$  74.4\pm  4.1$&$   3.53$ \\
Co 1&$ 5647.234$&$ 2.28$&$  -1.560$&$        -     $&$    -  $&$  29.7\pm  1.6$&$   3.50$&$        -     $&$    -  $&$  30.1\pm  1.8$&$   4.28$&$        -     $&$    -  $ \\
Ni 1&$ 3858.297$&$ 0.42$&$  -0.960$&$ 111.5\pm  7.4$&$   3.24$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 4904.412$&$ 3.54$&$  -0.170$&$        -     $&$    -  $&$  83.3\pm  4.8$&$   4.97$&$  43.8\pm  2.6$&$   4.45$&$        -     $&$    -  $&$  75.2\pm  4.2$&$   4.78$ \\
Ni 1&$ 5081.110$&$ 3.85$&$   0.300$&$        -     $&$    -  $&$        -     $&$    -  $&$  47.6\pm  2.5$&$   4.42$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 5084.096$&$ 3.68$&$   0.030$&$        -     $&$    -  $&$  76.8\pm  4.2$&$   4.78$&$  41.2\pm  2.7$&$   4.34$&$        -     $&$    -  $&$  76.1\pm  4.3$&$   4.75$ \\
Ni 1&$ 5115.392$&$ 3.83$&$  -0.110$&$        -     $&$    -  $&$  64.7\pm  3.5$&$   4.84$&$  28.6\pm  1.7$&$   4.38$&$  65.0\pm  3.9$&$   5.60$&$  57.0\pm  3.7$&$   4.69$ \\
Ni 1&$ 5476.904$&$ 1.83$&$  -0.780$&$  75.6\pm  4.0$&$   3.39$&$        -     $&$    -  $&$ 111.8\pm  6.3$&$   4.51$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ni 1&$ 6128.973$&$ 1.68$&$  -3.430$&$        -     $&$    -  $&$  56.3\pm  3.4$&$   4.97$&$        -     $&$    -  $&$  37.8\pm  2.5$&$   5.57$&$  43.6\pm  2.9$&$   4.85$ \\
Ni 1&$ 6176.812$&$ 4.09$&$  -0.260$&$        -     $&$    -  $&$  49.6\pm  2.9$&$   4.93$&$        -     $&$    -  $&$  57.8\pm  3.4$&$   5.75$&$  42.3\pm  2.6$&$   4.81$ \\
Ni 1&$ 6177.242$&$ 1.83$&$  -3.460$&$        -     $&$    -  $&$  30.9\pm  2.0$&$   4.74$&$        -     $&$    -  $&$  26.5\pm  2.1$&$   5.49$&$  24.9\pm  1.9$&$   4.72$ \\
Ni 1&$ 6327.599$&$ 1.68$&$  -3.170$&$        -     $&$    -  $&$  75.4\pm  3.9$&$   5.04$&$        -     $&$    -  $&$  62.5\pm  4.0$&$   5.91$&$  61.4\pm  3.5$&$   4.87$ \\
Ni 1&$ 6482.798$&$ 1.93$&$  -2.630$&$        -     $&$    -  $&$  74.7\pm  3.9$&$   4.83$&$        -     $&$    -  $&$  62.6\pm  3.5$&$   5.67$&$  52.7\pm  3.2$&$   4.52$ \\
Ni 1&$ 6586.310$&$ 1.95$&$  -2.780$&$        -     $&$    -  $&$  70.5\pm  4.0$&$   4.92$&$        -     $&$    -  $&$  56.6\pm  3.6$&$   5.68$&$  60.0\pm  3.3$&$   4.80$ \\
Ni 1&$ 6643.630$&$ 1.68$&$  -2.220$&$  25.8\pm  1.7$&$   3.56$&$ 142.0\pm  7.6$&$   5.29$&$  66.8\pm  3.8$&$   4.59$&$ 114.6\pm  6.1$&$   6.09$&$ 127.5\pm  6.8$&$   5.05$ \\
Ni 1&$ 6767.772$&$ 1.83$&$  -2.140$&$        -     $&$    -  $&$ 119.7\pm  6.3$&$   5.00$&$  56.2\pm  3.1$&$   4.46$&$  90.1\pm  5.5$&$   5.69$&$ 114.1\pm  6.0$&$   4.91$ \\
Cu 1&$ 5105.537$&$ 1.39$&$  -1.542$&$        -     $&$    -  $&$        -     $&$    -  $&$  28.3\pm  1.6$&$   1.76$&$        -     $&$    -  $&$  87.2\pm  5.0$&$   2.43$ \\
Zn 1&$ 4810.528$&$ 4.08$&$  -0.137$&$  18.1\pm  1.4$&$   1.94$&$  56.3\pm  3.4$&$   3.15$&$  46.5\pm  2.7$&$   2.97$&$  65.0\pm  4.2$&$   4.09$&$  69.7\pm  3.7$&$   3.33$ \\
Sr 2&$ 4215.519$&$ 0.00$&$  -0.145$&$ 139.6\pm  8.1$&$   0.22$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 3600.732$&$ 0.18$&$   0.280$&$  66.2\pm  6.4$&$  -0.84$&$        -     $&$    -  $&$  87.8\pm  9.6$&$   0.61$&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 3774.330$&$ 0.13$&$   0.210$&$  66.2\pm  5.8$&$  -0.96$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 4883.682$&$ 1.08$&$   0.070$&$  24.3\pm  2.1$&$  -0.83$&$  90.6\pm  5.0$&$   0.94$&$  58.7\pm  3.3$&$   0.55$&$  74.9\pm  4.2$&$   1.91$&$  95.2\pm  5.4$&$   0.93$ \\
 Y 2&$ 5087.419$&$ 1.08$&$  -0.170$&$        -     $&$    -  $&$  75.4\pm  3.9$&$   0.78$&$  44.3\pm  2.5$&$   0.39$&$  58.2\pm  4.0$&$   1.65$&$  81.1\pm  4.6$&$   0.80$ \\
 Y 2&$ 5200.410$&$ 0.99$&$  -0.570$&$        -     $&$    -  $&$        -     $&$    -  $&$  38.3\pm  2.3$&$   0.52$&$        -     $&$    -  $&$  78.5\pm  4.2$&$   1.00$ \\
 Y 2&$ 5205.722$&$ 1.03$&$  -0.340$&$        -     $&$    -  $&$        -     $&$    -  $&$  45.2\pm  2.9$&$   0.51$&$        -     $&$    -  $&$        -     $&$    -  $ \\
 Y 2&$ 5402.774$&$ 1.84$&$  -0.630$&$        -     $&$    -  $&$  24.1\pm  1.7$&$   1.03$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 4934.076$&$ 0.00$&$  -0.150$&$ 118.3\pm  6.6$&$  -0.81$&$        -     $&$    -  $&$ 170.4\pm 10.7$&$   0.82$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ba 2&$ 5853.668$&$ 0.60$&$      -1$&$        -     $&$    -  $&$ 114.0\pm  6.6$&$   1.24$&$  72.9\pm  4.1$&$   0.80$&$  80.0\pm  5.0$&$   2.05$&$ 132.5\pm  7.6$&$   1.55$ \\
Ba 2&$ 6141.713$&$ 0.70$&$  -0.076$&$  61.8\pm  3.2$&$  -1.08$&$ 169.0\pm  9.6$&$   1.47$&$ 113.5\pm  6.1$&$   0.90$&$ 123.7\pm  6.9$&$   1.94$&$ 195.4\pm 11.1$&$   1.75$ \\
Ba 2&$ 6496.897$&$ 0.60$&$  -0.377$&$  55.9\pm  3.0$&$  -1.06$&$ 168.1\pm  9.0$&$   1.51$&$ 114.1\pm  6.6$&$   0.99$&$ 112.9\pm  6.3$&$   1.93$&$ 194.5\pm 10.3$&$   1.81$ \\
La 2&$ 3988.520$&$ 0.40$&$   0.170$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  82.6\pm 10.2$&$   1.97$&$        -     $&$    -  $ \\
La 2&$ 4804.040$&$ 0.23$&$  -1.490$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  33.0\pm  2.6$&$   0.32$ \\
La 2&$ 4920.980$&$ 0.13$&$  -0.580$&$        -     $&$    -  $&$        -     $&$    -  $&$  32.7\pm  3.6$&$  -0.34$&$        -     $&$    -  $&$        -     $&$    -  $ \\
La 2&$ 5290.820$&$    0$&$  -1.650$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  31.6\pm  2.3$&$   0.09$ \\
La 2&$ 5303.530$&$ 0.32$&$  -1.350$&$        -     $&$    -  $&$  24.1\pm  1.7$&$   0.07$&$        -     $&$    -  $&$        -     $&$    -  $&$  35.0\pm  2.3$&$   0.28$ \\
La 2&$ 6320.376$&$ 0.17$&$  -1.610$&$        -     $&$    -  $&$  25.2\pm  2.0$&$   0.09$&$        -     $&$    -  $&$        -     $&$    -  $&$  35.7\pm  2.5$&$   0.29$ \\
La 2&$ 6390.480$&$ 0.32$&$  -1.410$&$        -     $&$    -  $&$  22.9\pm  1.6$&$   0.03$&$        -     $&$    -  $&$        -     $&$    -  $&$  36.1\pm  2.1$&$   0.29$ \\
La 2&$ 6774.268$&$ 0.13$&$  -1.820$&$        -     $&$    -  $&$  19.9\pm  1.5$&$   0.07$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 5187.458$&$ 1.21$&$   0.170$&$        -     $&$    -  $&$  28.0\pm  2.1$&$   0.53$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $ \\
Ce 2&$ 5274.229$&$ 1.04$&$   0.130$&$        -     $&$    -  $&$  25.7\pm  1.7$&$   0.29$&$        -     $&$    -  $&$        -     $&$    -  $&$  35.1\pm  2.3$&$   0.46$ \\
Ce 2&$ 5330.556$&$ 0.87$&$  -0.400$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  27.7\pm  2.2$&$   0.59$ \\
Pr 2&$ 5322.771$&$ 0.48$&$  -0.319$&$        -     $&$    -  $&$  32.2\pm  1.7$&$  -0.03$&$        -     $&$    -  $&$        -     $&$    -  $&$  38.6\pm  2.5$&$   0.09$ \\
Nd 2&$ 4061.080$&$ 0.47$&$   0.550$&$        -     $&$    -  $&$        -     $&$    -  $&$  57.7\pm  4.5$&$   0.40$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Nd 2&$ 5249.580$&$ 0.98$&$   0.200$&$        -     $&$    -  $&$  49.7\pm  3.0$&$   0.45$&$        -     $&$    -  $&$        -     $&$    -  $&$  70.7\pm  3.9$&$   0.85$ \\
Nd 2&$ 5319.810$&$ 0.55$&$  -0.140$&$        -     $&$    -  $&$        -     $&$    -  $&$        -     $&$    -  $&$  30.3\pm  2.3$&$   0.96$&$  78.5\pm  4.1$&$   0.79$ \\
Eu 2&$ 4129.708$&$    0$&$   0.220$&$        -     $&$    -  $&$        -     $&$    -  $&$ 122.4\pm  6.6$&$  -0.92$&$        -     $&$    -  $&$        -     $&$    -  $ \\
Eu 2&$ 6645.103$&$ 1.38$&$   0.121$&$        -     $&$    -  $&$  34.8\pm  2.0$&$  -0.12$&$        -     $&$    -  $&$        -     $&$    -  $&$  51.8\pm  2.9$&$   0.13$ 
\end{longtable}
